Some new solutions to the Schrodinger equation for the trigonometric E8 Calogero-Sutherland problem

We provide a list of explicit eigenfunctions of the trigonometric Calogero-Sutherland Hamiltonian associated to the root system of the exceptional Lie algebra E8. The quantum numbers of these solutions correspond to the first and second order weights of the Lie algebra.

==> ordertwo.txt <==
P[2,0,0,0,0,0,0,0] =  z1^2
+( -2*z3 )/( 1 + x )
+( -10*x*z6 )/( (1 + x)*(1 + 4*x) )
+( 2*(-3 - 6*x - 119*x^2 + 28*x^3)*z1*z8 )/( 
  (1 + x)*(1 + 4*x)*(3 + 17*x) )
+( (-42 - 459*x - 290*x^2 - 3205*x^3 + 196*x^4)*z8^2 )/( 
  (1 + x)*(1 + 4*x)*(2 + 17*x)*(3 + 17*x) )
+( -2*(-3 - 10*x - 281*x^2 + 294*x^3)*z2 )/( 
  (1 + x)*(1 + 4*x)*(1 + 6*x)*(3 + 17*x) )
+( -2*(-42 - 853*x - 6051*x^2 - 25665*x^3 - 80695*x^4 + 6906*x^5)*z7 )/( (1 + x)*(1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 17*x)*(3 + 17*x) )
+( 2*(18 + 981*x + 9296*x^2 + 24888*x^3 + 353268*x^4 + 2493995*x^5 - 
     535878*x^6 + 419832*x^7)*z1 )/( 
  (1 + x)*(1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 17*x)*(3 + 17*x)*(3 + 23*x) )
+( 2*(126 + 3441*x + 32912*x^2 + 57888*x^3 + 36228*x^4 + 3354143*x^5 - 
     891210*x^6 + 172872*x^7)*z8 )/( 
  (1 + x)*(1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 17*x)*(3 + 17*x)*(3 + 23*x) )
+( 756 + 23640*x + 322939*x^2 + 2202290*x^3 + 1757922*x^4 - 
   26441864*x^5 + 52754087*x^6 - 34250082*x^7 + 3630312*x^8 )/( 
  (1 + x)*(1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 17*x)*(3 + 17*x)*(2 + 23*x)*
   (3 + 23*x) )


P[1,1,0,0,0,0,0,0] =  z1*z2
+( -5*z5 )/( 1 + 4*x )
+( (6 - 95*x + 24*x^2)*z1*z7 )/( (1 + 4*x)*(2 + 11*x) )
+( 28*(26*x - 37*x^2 + 11*x^3)*z2*z8 )/( (1 + 4*x)*(2 + 11*x)*
   (3 + 17*x) )
+( (-54 + 275*x - 2718*x^2 + 872*x^3)*z1^2 )/( 
  (1 + 4*x)*(2 + 11*x)*(3 + 22*x) )
+( (-138 - 227*x + 10344*x^2 - 11155*x^3 + 1176*x^4)*z7*z8 )/( 
  (1 + 4*x)*(1 + 7*x)*(2 + 11*x)*(3 + 17*x) )
+( (-360 - 17766*x - 21777*x^2 + 617117*x^3 + 300286*x^4)*z3 )/( 
  (1 + 4*x)*(2 + 11*x)*(3 + 17*x)*(3 + 22*x)*(4 + 23*x) )
+( 8*(414 + 5529*x - 8925*x^2 - 267889*x^3 + 164667*x^4 + 5053804*x^5 + 
     1194900*x^6)*z6 )/( (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*
   (3 + 17*x)*(3 + 22*x)*(4 + 23*x) )
+( 4*(1584 + 23364*x - 229164*x^2 - 5321739*x^3 - 20261191*x^4 + 
     58224175*x^5 + 300776275*x^6 - 206200852*x^7 + 57262548*x^8)*z1*z8 )/( 
  (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*(2 + 13*x)*(3 + 17*x)*(3 + 22*x)*
   (4 + 23*x) )
+( 4*(-1296 + 10884*x + 675736*x^2 + 4192219*x^3 - 10714677*x^4 - 
     83073391*x^5 + 92930429*x^6 - 23443308*x^7 + 19423404*x^8)*z2 )/( 
  (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*(2 + 13*x)*(3 + 17*x)*(3 + 22*x)*
   (4 + 23*x) )
+( 4*(2592 + 77532*x + 666108*x^2 - 844749*x^3 - 26328154*x^4 - 
     6505301*x^5 + 333250024*x^6 - 131730892*x^7 + 15687840*x^8)*z8^2 )/( 
  (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*(2 + 13*x)*(3 + 17*x)*(3 + 22*x)*
   (4 + 23*x) )
+( (-17712 - 354564*x - 172396*x^2 + 24677525*x^3 + 21159486*x^4 - 
     530545847*x^5 + 520841320*x^6 - 77966148*x^7 + 42378336*x^8)*z7 )/( 
  (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*(2 + 13*x)*(3 + 17*x)*(3 + 22*x)*
   (4 + 23*x) )
+( 4*(-4320 - 139644*x - 456332*x^2 + 12118501*x^3 + 32295682*x^4 - 
     340480163*x^5 + 236550976*x^6 - 152543636*x^7 + 28383936*x^8)*z1 )/( 
  (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*(2 + 13*x)*(3 + 17*x)*(3 + 22*x)*
   (4 + 23*x) )
+( 4*(-2592 - 158136*x - 1661036*x^2 + 33202386*x^3 + 530381285*x^4 + 
     742913157*x^5 - 8386193569*x^6 + 6552501801*x^7 - 3291918596*x^8 + 
     319710300*x^9)*z8 )/( (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*
   (2 + 13*x)*(2 + 17*x)*(3 + 17*x)*(3 + 22*x)*(4 + 23*x) )
+( 3*(-16800 - 361032*x - 6058756*x^2 - 46828110*x^3 + 284487847*x^4 + 
     2549541372*x^5 - 6253297001*x^6 + 4397538348*x^7 - 1017780508*x^8 + 
     92774640*x^9) )/( (1 + 4*x)*(1 + 6*x)*(1 + 7*x)*(2 + 11*x)*(2 + 13*x)*
   (2 + 17*x)*(3 + 17*x)*(3 + 22*x)*(4 + 23*x) )


P[0,2,0,0,0,0,0,0] =  z2^2
+( -2*z4 )/( 1 + x )
+( -8*x*z1*z6 )/( (1 + x)*(1 + 3*x) )
+( 6*(-1 + 2*x - 7*x^2 + 6*x^3)*z2*z7 )/( (1 + x)*(1 + 3*x)*
   (3 + 11*x) )
+( -2*(1 + 23*x^2)*z1^2*z8 )/( (1 + x)*(1 + 3*x)*(1 + 5*x) )
+( 18*(-2 - 11*x + 20*x^2 - 13*x^3 + 6*x^4)*z7^2 )/( 
  (1 + x)*(1 + 3*x)*(2 + 11*x)*(3 + 11*x) )
+( 4*(3 + 23*x + 141*x^2 + 493*x^3 + 180*x^4)*z3*z8 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(3 + 11*x) )
+( -2*(-42 - 537*x - 2397*x^2 - 6715*x^3 - 14529*x^4 + 2380*x^5)*z6*
   z8 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 11*x)*(3 + 11*x) )
+( 2*(-301*x - 2823*x^2 - 4357*x^3 + 7695*x^4 - 13294*x^5 + 13080*x^6)*
   z1*z2 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(3 + 11*x)*
   (5 + 22*x) )
+( -4*(-6 - 99*x - 205*x^2 - 1021*x^3 - 12161*x^4 + 2572*x^5)*z1*z8^2 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 11*x)*(3 + 11*x) )
+( 4*(-270 - 3933*x - 23934*x^2 - 117914*x^3 - 490042*x^4 - 
     776113*x^5 + 661126*x^6 + 751080*x^7)*z5 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 22*x) )
+( 2*(-90 - 1359*x - 7028*x^2 - 139910*x^3 - 1151106*x^4 - 
     1548079*x^5 + 4397504*x^6 - 2570172*x^7 + 1020240*x^8)*z1*z7 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 22*x) )
+( 2*(-90 - 651*x + 37530*x^2 + 297690*x^3 - 458290*x^4 - 4377239*x^5 + 
     4030450*x^6 - 1060600*x^7 + 1531200*x^8)*z2*z8 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 22*x) )
+( -4*(-18 - 307*x - 1818*x^2 + 76*x^3 + 16112*x^4 - 36057*x^5 + 
     22012*x^6)*z8^3 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*
   (2 + 11*x)*(3 + 11*x) )
+( (2340 + 56472*x + 623853*x^2 + 3382423*x^3 + 3531524*x^4 - 
     34093958*x^5 - 57256951*x^6 + 128449663*x^7 - 63229726*x^8 + 
     18534360*x^9)*z1^2 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*
   (2 + 11*x)^2*(3 + 11*x)*(3 + 13*x)*(5 + 22*x) )
+( -2*(2340 + 65976*x + 831325*x^2 + 5238919*x^3 + 12415820*x^4 - 
     16217726*x^5 - 84210655*x^6 + 15805351*x^7 + 23372050*x^8 + 
     42696600*x^9)*z3 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*
   (2 + 11*x)^2*(3 + 11*x)*(3 + 13*x)*(5 + 22*x) )
+( 2*(-990 - 22923*x - 169897*x^2 + 90816*x^3 + 4578740*x^4 + 
     2808753*x^5 - 26025733*x^6 + 86299674*x^7 + 2074200*x^8 + 5846400*x^9)*
   z7*z8 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(5 + 22*x) )
+( -6*(60 + 7948*x + 251307*x^2 + 3511962*x^3 + 23734399*x^4 + 
     69449882*x^5 + 46394153*x^6 + 79209838*x^7 + 843559481*x^8 + 
     585814610*x^9 + 310521400*x^10)*z6 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 11*x)^2*(3 + 11*x)*
   (3 + 13*x)*(5 + 22*x) )
+( 4*(-1260 - 37728*x - 537491*x^2 - 3451541*x^3 - 534056*x^4 + 
     70157306*x^5 + 58484425*x^6 - 494846917*x^7 + 533890302*x^8 - 
     201055040*x^9 + 37932000*x^10)*z1*z8 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 11*x)^2*(3 + 11*x)*(3 + 13*x)*
   (5 + 22*x) )
+( 2*(-1080 - 38340*x - 872338*x^2 - 13435283*x^3 - 94742560*x^4 + 
     84572089*x^5 + 4528844220*x^6 + 16093688223*x^7 - 19020407960*x^8 - 
     116568897769*x^9 + 48920124358*x^10 - 25065070360*x^11 + 
     2825760000*x^12)*z8^2 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 11*x)^2*(3 + 11*x)*
   (2 + 13*x)*(3 + 13*x)*(5 + 22*x) )
+( 2*(6480 + 191988*x + 2031420*x^2 - 1938267*x^3 - 265234051*x^4 - 
     2605015313*x^5 - 10497475575*x^6 - 16418368563*x^7 - 17451913809*x^8 - 
     66224855295*x^9 - 4654039865*x^10 - 2494398550*x^11 + 2863707000*x^12)*
   z2 )/( (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 11*x)^2*
   (3 + 11*x)*(3 + 13*x)*(3 + 17*x)*(5 + 22*x) )
+( 4*(-4320 - 237960*x - 5372148*x^2 - 74202546*x^3 - 793179629*x^4 - 
     6633273037*x^5 - 36247333767*x^6 - 100630766289*x^7 - 
     65813633241*x^8 + 108130496817*x^9 - 158799366625*x^10 + 
     252888921295*x^11 - 2175191550*x^12 + 10153143000*x^13)*z7 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 11*x)^2*(3 + 11*x)*
   (2 + 13*x)*(3 + 13*x)*(3 + 17*x)*(5 + 22*x) )
+( 2*(12960 + 690264*x + 16891788*x^2 + 228930190*x^3 + 
     1525915839*x^4 + 1228661363*x^5 - 40880088543*x^6 - 166034681973*x^7 + 
     69651824811*x^8 + 615018587993*x^9 - 1295598470385*x^10 + 
     918250957003*x^11 - 136945370310*x^12 + 33536139000*x^13)*z1 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 11*x)^2*(3 + 11*x)*
   (2 + 13*x)*(3 + 13*x)*(3 + 17*x)*(5 + 22*x) )
+( 2*(-14040 - 804924*x - 15624870*x^2 - 139497645*x^3 - 
     890255737*x^4 - 9250166099*x^5 - 77676134409*x^6 - 232728351777*x^7 + 
     323440807317*x^8 + 1589803516443*x^9 - 1845894473501*x^10 + 
     1945988695682*x^11 + 46118119560*x^12 + 27453720000*x^13)*z8 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 11*x)^2*(3 + 11*x)*
   (2 + 13*x)*(3 + 13*x)*(3 + 17*x)*(5 + 22*x) )
+( -105840 - 5666976*x - 132860376*x^2 - 1700870008*x^3 - 
   12364062427*x^4 - 56165491968*x^5 - 304348290134*x^6 - 
   2228574092774*x^7 - 8114984813460*x^8 - 322982745326*x^9 + 
   33842230230550*x^10 - 32944209312858*x^11 + 12419029163087*x^12 - 
   2409154626490*x^13 + 133363545000*x^14 )/( 
  (1 + x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 11*x)^2*(3 + 11*x)*
   (2 + 13*x)*(3 + 13*x)*(2 + 17*x)*(3 + 17*x)*(5 + 22*x) )


P[1,0,1,0,0,0,0,0] =  z1*z3
+( -3*z4 )/( 1 + 2*x )
+( (-2 - 35*x + 10*x^2)*z1*z6 )/( (1 + 2*x)*(2 + 7*x) )
+( -6*(-2 - 13*x + 15*x^2)*z2*z7 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x) )
+( (-18 - 47*x - 704*x^2 + 256*x^3)*z1^2*z8 )/( 
  (1 + 2*x)*(2 + 7*x)*(3 + 16*x) )
+( 9*(-2 + 17*x)*z7^2 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x) )
+( (-216 - 2054*x + 1429*x^2 + 33210*x^3 + 15224*x^4 + 6272*x^5)*z3*
   z8 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(3 + 16*x)*(4 + 17*x) )
+( 2*(48 - 1238*x - 5507*x^2 + 15957*x^3 - 11500*x^4 + 2240*x^5)*z6*
   z8 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(3 + 16*x)*(4 + 17*x) )
+( 2*(600 + 4204*x + 18578*x^2 + 174283*x^3 + 423599*x^4 - 664784*x^5 + 
     43520*x^6)*z1*z2 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 23*x) )
+( 6*(320 + 9532*x + 35684*x^2 - 215375*x^3 - 916765*x^4 + 406348*x^5 + 
     680256*x^6)*z5 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(2 + 9*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 23*x) )
+( 12*(80 + 20*x - 7808*x^2 - 19481*x^3 + 57905*x^4 - 43452*x^5 + 
     12736*x^6)*z1*z8^2 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(2 + 11*x)*
   (3 + 16*x)*(4 + 17*x) )
+( 4*(384 + 6292*x + 5996*x^2 - 79925*x^3 + 142865*x^4 - 83228*x^5 + 
     7616*x^6)*z8^3 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(2 + 11*x)*
   (3 + 16*x)*(4 + 17*x) )
+( 2*(-960 + 57592*x + 1029348*x^2 + 4969098*x^3 + 10472799*x^4 + 
     53771070*x^5 + 173633817*x^6 - 30474904*x^7 + 2217600*x^8)*z1*z7 )/( 
  (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x)*(4 + 17*x)*
   (5 + 23*x) )
+( (-20160 - 266696*x + 312140*x^2 + 13646922*x^3 + 1102533*x^4 - 
     382059282*x^5 - 831832257*x^6 + 457131560*x^7 - 569808320*x^8 + 
     17740800*x^9)*z2*z8 )/( (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*
   (2 + 9*x)*(2 + 11*x)*(3 + 16*x)*(4 + 17*x)*(5 + 23*x) )
+( (-11040 - 2152*x + 2166012*x^2 + 11708070*x^3 - 11870565*x^4 - 
     38708715*x^5 + 359928426*x^6 - 113490416*x^7 + 5955840*x^8)*z1^2 )/( 
  (1 + 2*x)*(1 + 4*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x)*(4 + 17*x)*
   (5 + 23*x) )
+( 6*(1520 - 21528*x - 601472*x^2 - 1838974*x^3 + 13556009*x^4 + 
     52794111*x^5 - 29352181*x^6 - 30617033*x^7 - 14786692*x^8 + 
     10866240*x^9)*z3 )/( (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*
   (2 + 9*x)*(2 + 11*x)*(3 + 16*x)*(4 + 17*x)*(5 + 23*x) )
+( (-182880 - 5457576*x - 57446020*x^2 - 237521306*x^3 - 
     228747069*x^4 - 420265155*x^5 - 7112552247*x^6 - 5701780323*x^7 + 
     40063275856*x^8 - 573500080*x^9 + 155232000*x^10)*z7*z8 )/( 
  (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x)*
   (3 + 17*x)*(4 + 17*x)*(5 + 23*x) )
+( 6*(39600 + 891456*x + 6921452*x^2 + 27696156*x^3 + 166153746*x^4 + 
     1018532911*x^5 + 2024083333*x^6 - 1389682167*x^7 - 1200476667*x^8 - 
     786107020*x^9 + 131947200*x^10)*z6 )/( 
  (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x)*
   (3 + 17*x)*(4 + 17*x)*(5 + 23*x) )
+( 6*(9840 - 144712*x - 6596920*x^2 - 40426154*x^3 + 178152151*x^4 + 
     1850075029*x^5 + 1038120849*x^6 - 9370108947*x^7 + 10769948136*x^8 - 
     4646543512*x^9 + 227514240*x^10)*z1*z8 )/( 
  (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x)*
   (3 + 17*x)*(4 + 17*x)*(5 + 23*x) )
+( (10080 - 1070280*x - 39480532*x^2 - 360741650*x^3 - 5830149*x^4 + 
     10330240749*x^5 + 11949356433*x^6 - 79991618139*x^7 + 
     46172069152*x^8 - 14378075344*x^9 + 444084480*x^10)*z8^2 )/( 
  (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x)*
   (3 + 17*x)*(4 + 17*x)*(5 + 23*x) )
+( 6*(24960 + 2509952*x + 47905848*x^2 + 297035396*x^3 + 
     148162146*x^4 - 2054134809*x^5 + 12781632086*x^6 + 48697577724*x^7 - 
     65783878128*x^8 + 13690638665*x^9 - 8883051440*x^10 + 1055577600*x^11)*
   z2 )/( (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 16*x)*(3 + 17*x)*(4 + 17*x)*(4 + 23*x)*(5 + 23*x) )
+( 3*(-124800 - 153664*x + 52252536*x^2 + 464817436*x^3 - 
     1016764794*x^4 - 16948674823*x^5 + 5845847601*x^6 + 183447459833*x^7 - 
     83725525943*x^8 + 154403673098*x^9 - 10679933680*x^10 + 1086624000*x^11
)*z7 )/( (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 16*x)*(3 + 17*x)*(4 + 17*x)*(4 + 23*x)*(5 + 23*x) )
+( (-679680 + 4497792*x + 802995536*x^2 + 12960736272*x^3 + 
     60548173032*x^4 - 120764819624*x^5 - 1074840877215*x^6 + 
     2617902191823*x^7 + 13047441915403*x^8 - 13151584464831*x^9 + 
     11315911301796*x^10 - 2387371823584*x^11 + 160818209280*x^12)*z1 )/( 
  (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 16*x)*(3 + 17*x)*(4 + 17*x)*(4 + 23*x)*(5 + 23*x) )
+( (-1267200 - 45367488*x - 294704624*x^2 + 2059306560*x^3 - 
     11618250960*x^4 - 579167487640*x^5 - 2950216524537*x^6 + 
     1617913843809*x^7 + 20055494308757*x^8 - 26711047312401*x^9 + 
     19883696377596*x^10 - 855359828912*x^11 + 30414263040*x^12)*z8 )/( 
  (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 16*x)*(3 + 17*x)*(4 + 17*x)*(4 + 23*x)*(5 + 23*x) )
+( 6*(-38400 - 1265920*x - 10423584*x^2 + 554805120*x^3 + 
     7284721848*x^4 - 11180659956*x^5 - 365297380528*x^6 - 
     514541612299*x^7 + 2348772366635*x^8 - 2088249595265*x^9 + 
     743223758117*x^10 - 127065670328*x^11 + 6510994560*x^12) )/( 
  (1 + 2*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 16*x)*(3 + 17*x)*(4 + 17*x)*(4 + 23*x)*(5 + 23*x) )


P[0,1,1,0,0,0,0,0] =  z2*z3
+( -4*z1*z5 )/( 1 + 3*x )
+( 5*(2 - 5*x + 3*x^2)*z2*z6 )/( (1 + 3*x)*(2 + 7*x) )
+( -4*(-1 + 7*x)*z1^2*z7 )/( (1 + 3*x)*(1 + 5*x) )
+( 6*(-4 + 51*x + 311*x^2 + 41*x^3 + 105*x^4)*z3*z7 )/( 
  (1 + 3*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( 2*(-51 - 346*x + 403*x^2 + 2986*x^3 - 5632*x^4 + 2640*x^5)*z1*z2*
   z8 )/( (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( 6*(-16 + 17*x + 673*x^2 - 245*x^3 + 75*x^4)*z6*z7 )/( 
  (1 + 3*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( -8*(1 - 6*x + 29*x^2)*z1^3 )/( (1 + 3*x)*(1 + 5*x)*(1 + 7*x) )
+( 2*(123 + 698*x - 1839*x^2 - 9178*x^3 + 8916*x^4 + 1280*x^5)*z5*z8 )/( (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( 6*(13 - 156*x - 2853*x^2 - 2376*x^3 + 27380*x^4 - 11328*x^5 + 
     1920*x^6)*z1*z7*z8 )/( (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*
   (3 + 11*x) )
+( 40*(18 + 58*x - 525*x^2 - 875*x^3 + 4167*x^4 - 3503*x^5 + 660*x^6)*
   z2^2 )/( (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x)*
   (5 + 23*x) )
+( (900 + 6307*x - 14848*x^2 - 50348*x^3 + 1072274*x^4 + 3795121*x^5 + 
     1081514*x^6 + 640920*x^7)*z1*z3 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(5 + 22*x) )
+( 6*(12 + 583*x + 2015*x^2 - 9935*x^3 + 9573*x^4 - 3608*x^5 + 1360*x^6)*
   z2*z8^2 )/( (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( -30*(275 + 5227*x + 32826*x^2 + 72378*x^3 + 299415*x^4 + 
     3853959*x^5 + 18343036*x^6 + 33600596*x^7 + 18545568*x^8 + 1451520*x^9)*
   z4 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*
   (5 + 22*x)*(5 + 23*x) )
+( (-4200 + 1765*x + 1705031*x^2 + 21803068*x^3 + 108695646*x^4 + 
     212867325*x^5 + 100214859*x^6 + 397359362*x^7 + 1395868024*x^8 - 
     120837280*x^9 + 168470400*x^10)*z1*z6 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(5 + 22*x)*
   (5 + 23*x) )
+( 2*(750 + 68245*x + 1487210*x^2 + 12772060*x^3 + 38348496*x^4 - 
     51456165*x^5 - 370214184*x^6 + 278865332*x^7 + 1814098048*x^8 - 
     715674112*x^9 + 134776320*x^10)*z1^2*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(5 + 22*x)*
   (5 + 23*x) )
+( 2*(42 + 3671*x + 43142*x^2 + 3035*x^3 - 669952*x^4 + 798254*x^5 - 
     202672*x^6 + 24480*x^7)*z7*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(2 + 11*x)*(3 + 11*x) )
+( 2*(-5700 - 260390*x - 3877520*x^2 - 26379187*x^3 - 109830316*x^4 - 
     577274442*x^5 - 3328260750*x^6 - 10024414453*x^7 - 9404443474*x^8 + 
     3917143192*x^9 - 5033094560*x^10 + 586185600*x^11)*z2*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(4 + 17*x)*
   (5 + 22*x)*(5 + 23*x) )
+( 4*(-16200 - 1068165*x - 23407838*x^2 - 237545615*x^3 - 
     1129751224*x^4 - 1247501935*x^5 + 10179310770*x^6 + 40502474295*x^7 + 
     45623948684*x^8 + 14999093900*x^9 + 50462936608*x^10 + 
     22239891520*x^11 + 10667731200*x^12)*z3*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(2600 - 27790*x - 2272721*x^2 - 29466991*x^3 - 127567420*x^4 + 
     113371912*x^5 + 2031547171*x^6 + 919716781*x^7 - 16853510350*x^8 - 
     16948867832*x^9 + 34489019920*x^10 - 4161129280*x^11 + 569184000*x^12)*
   z7^2 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 11*x)*
   (3 + 11*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 2*(-90000 - 6640200*x - 175500754*x^2 - 2269348109*x^3 - 
     15095308131*x^4 - 39799806418*x^5 + 96603145804*x^6 + 
     947204981391*x^7 + 2257790676421*x^8 + 1331124006488*x^9 - 
     876582376140*x^10 + 1128833366848*x^11 - 2324387200*x^12 + 
     167635776000*x^13)*z6*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(-16800 - 1672960*x - 49935866*x^2 - 661566595*x^3 - 
     3847061188*x^4 - 811483343*x^5 + 108821566868*x^6 + 538482682903*x^7 + 
     853017630020*x^8 - 219963402797*x^9 - 263483999642*x^10 + 
     2745815146472*x^11 - 560294189792*x^12 + 131601966720*x^13)*z1*z8^2 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(16800 + 311520*x - 2113544*x^2 - 75814258*x^3 - 318849197*x^4 + 
     3669665331*x^5 + 40319921600*x^6 + 130209105180*x^7 + 
     15607560707*x^8 - 673866294341*x^9 - 815479719886*x^10 + 
     271552188168*x^11 - 414210541280*x^12 + 34329859200*x^13)*z1*z2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 12*(-19200 - 952700*x - 23125380*x^2 - 319071571*x^3 - 
     2371547667*x^4 - 6686190986*x^5 + 23394263042*x^6 + 214833741153*x^7 + 
     431783456097*x^8 - 223324934024*x^9 - 955320905292*x^10 + 
     622039891328*x^11 - 121276169600*x^12 + 17271564800*x^13)*z8^3 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( -12*(-600 - 1039900*x - 37952678*x^2 - 537667853*x^3 - 
     3345196759*x^4 - 3064501460*x^5 + 78238607966*x^6 + 445987301311*x^7 + 
     884611339493*x^8 + 75586702130*x^9 - 1520561613038*x^10 - 
     532994590708*x^11 + 362608527616*x^12 + 213510084480*x^13)*z5 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(26400 + 2602360*x + 62023672*x^2 + 461058278*x^3 - 
     2417028212*x^4 - 61985017873*x^5 - 407088923909*x^6 - 
     1126198084586*x^7 - 843412309246*x^8 - 166205723069*x^9 - 
     8629817677513*x^10 - 13863127612742*x^11 + 10410552804008*x^12 - 
     3817676099168*x^13 + 199408809600*x^14)*z1*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 2*(-54000 + 4563180*x + 222380404*x^2 + 3042316409*x^3 + 
     9207876180*x^4 - 142378383338*x^5 - 1448979364933*x^6 - 
     4640490903573*x^7 - 1130584097470*x^8 + 15737291936476*x^9 - 
     10663909924221*x^10 - 66323279852386*x^11 + 30303195648040*x^12 - 
     17068735423968*x^13 + 443069827200*x^14)*z1^2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 2*(118800 + 8581500*x + 244642676*x^2 + 2932097329*x^3 + 
     7662682752*x^4 - 155886135697*x^5 - 1631531989082*x^6 - 
     6064965452433*x^7 - 6026532392204*x^8 + 11572735393589*x^9 + 
     834880297266*x^10 - 54593990794496*x^11 + 12476847663152*x^12 - 
     11762569248192*x^13 + 417841079040*x^14)*z2*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( (-216000 - 20013000*x - 517593076*x^2 - 4373921150*x^3 + 
     13087563261*x^4 + 448895462000*x^5 + 2813752508977*x^6 + 
     6450362425680*x^7 + 163596322903*x^8 - 11932093103080*x^9 + 
     4255796686599*x^10 - 7160312311730*x^11 + 1615822189736*x^12 + 
     2128873397280*x^13 + 1207130601600*x^14)*z3 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(92400 + 6720080*x + 214470760*x^2 + 3360180096*x^3 + 
     25032823671*x^4 + 47559384763*x^5 - 495001527370*x^6 - 
     3147175763902*x^7 - 4504432051837*x^8 + 7705001593719*x^9 + 
     10132126553880*x^10 - 23674421826244*x^11 + 16734877198816*x^12 - 
     2897740266112*x^13 + 70592417280*x^14)*z7*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( (50400 - 22611000*x - 1046708252*x^2 - 16955189246*x^3 - 
     105314009627*x^4 + 134284397755*x^5 + 5140026329899*x^6 + 
     23668343916607*x^7 + 20203180900229*x^8 - 116511736399495*x^9 - 
     244056475566547*x^10 - 75895044531061*x^11 - 209260509328102*x^12 - 
     53061194111560*x^13 - 13616599332000*x^14 + 4311180720000*x^15)*z6 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 12*(28800 - 149660*x - 4428080*x^2 + 644727475*x^3 + 
     17300559506*x^4 + 164718389904*x^5 + 491661345580*x^6 - 
     2217045316610*x^7 - 18518877184752*x^8 - 30186722675668*x^9 + 
     41344218117220*x^10 + 45179264058135*x^11 - 201348986377954*x^12 + 
     80255246800024*x^13 - 25822875298720*x^14 + 796810492800*x^15)*z1*z8 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*
   (2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(1200 + 2114520*x + 17146380*x^2 - 935007530*x^3 - 
     17148235966*x^4 - 75789146139*x^5 + 376852421070*x^6 + 
     4011779496435*x^7 + 7049221355532*x^8 - 17989066370077*x^9 - 
     30371246104310*x^10 + 64952175661695*x^11 - 31928832249666*x^12 + 
     9899317567896*x^13 - 6719008129440*x^14 + 812659478400*x^15)*z2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(68400 - 571780*x - 52025700*x^2 + 187633461*x^3 + 
     24259723364*x^4 + 315747146170*x^5 + 1349201352430*x^6 - 
     2660321645652*x^7 - 39295730440178*x^8 - 85468961256750*x^9 + 
     77621073919870*x^10 + 207919898716991*x^11 - 371779570162186*x^12 + 
     125924468105560*x^13 - 24107602660000*x^14 + 312755184000*x^15)*z8^2 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*
   (2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 2*(-97200 + 35242740*x + 1211144364*x^2 + 8911712659*x^3 - 
     109119752402*x^4 - 1896907411379*x^5 - 5798397998585*x^6 + 
     50233425053197*x^7 + 401108697030979*x^8 + 781461023918453*x^9 - 
     383779372048807*x^10 + 57552355186724*x^11 + 5713600507862123*x^12 - 
     1994328809362714*x^13 + 2117067787609928*x^14 - 166657316976480*x^15 + 
     22214783606400*x^16)*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)*(3 + 17*x)*(4 + 17*x)*(5 + 22*x)*(5 + 23*x) )
+( 6*(-176400 + 10297980*x + 374683084*x^2 - 1121787851*x^3 - 
     151694609264*x^4 - 2006788464920*x^5 - 9535627613172*x^6 + 
     2010242881222*x^7 + 137628106543308*x^8 + 81029608254320*x^9 - 
     1328076310691608*x^10 - 1012049521823491*x^11 + 
     4036817436418356*x^12 - 3009540539887180*x^13 + 
     1329473866805696*x^14 - 237152408561280*x^15 + 11554367731200*x^16)*z1 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*
   (2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(3 + 17*x)*(4 + 17*x)*(5 + 22*x)*
   (5 + 23*x) )
+( 2*(4795200 + 387630720*x + 11779544280*x^2 + 159347839396*x^3 + 
     620403759522*x^4 - 7630767634317*x^5 - 87339421065171*x^6 - 
     125436931752507*x^7 + 2026436912724921*x^8 + 7599307271440219*x^9 - 
     17272166238503193*x^10 - 105431587821679989*x^11 + 
     8951604404889657*x^12 + 323203442313240078*x^13 - 
     187182413535954816*x^14 + 75501534003636400*x^15 - 
     8566596720686400*x^16 + 250236828576000*x^17)*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(3 + 17*x)*(4 + 17*x)*(5 + 22*x)*
   (5 + 23*x) )
+( 2*(1166400 + 216308160*x + 9201929760*x^2 + 175713914984*x^3 + 
     1606608200808*x^4 + 4215329342982*x^5 - 35917645434849*x^6 - 
     167602032098043*x^7 + 1476005821311969*x^8 + 12343886257031561*x^9 + 
     20502815939529663*x^10 - 43473140780049801*x^11 - 
     76620626166659877*x^12 + 136075589198580597*x^13 - 
     65648189030932674*x^14 + 17050121817561560*x^15 - 
     1587570709015200*x^16 + 78620259312000*x^17) )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(3 + 17*x)*(4 + 17*x)*(5 + 22*x)*
   (5 + 23*x) )


P[0,0,2,0,0,0,0,0] =  z3^2
+( -2*z1*z4 )/( 1 + x )
+( -2*(-1 + x)*z2*z5 )/( (1 + x)*(1 + 2*x) )
+( -8*x*z1^2*z6 )/( (1 + x)*(1 + 3*x) )
+( 2*(-3 + 7*x + 49*x^2 + 37*x^3 + 30*x^4)*z3*z6 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(3 + 7*x) )
+( -2*(-17*x - 52*x^2 + 69*x^3)*z1*z2*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(3 + 7*x) )
+( (-42 - 249*x - 187*x^2 + 419*x^3 - 91*x^4 + 150*x^5)*z6^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(2 + 7*x)*(3 + 7*x) )
+( 12*(6 + 27*x + 41*x^2 + 103*x^3 + 3*x^4)*z5*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(2 + 7*x)*(3 + 7*x) )
+( -2*(1 + 23*x^2)*z1^3*z8 )/( (1 + x)*(1 + 3*x)*(1 + 5*x) )
+( -14*(5*x - 8*x^2 + 3*x^3)*z2^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(3 + 7*x) )
+( 4*(15 + 5*x - 37*x^2 + 2187*x^3 + 7246*x^4 + 3784*x^5 + 1920*x^6)*z1*
   z3*z8 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 5*x)*(3 + 7*x)*(5 + 16*x) )
+( -6*(-2 - 7*x + 58*x^2 - 433*x^3 + 24*x^4)*z1*z7^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(2 + 7*x)*(3 + 7*x) )
+( -2*(150 + 1469*x + 6100*x^2 + 26652*x^3 + 111736*x^4 + 222359*x^5 + 
     142734*x^6 + 33120*x^7)*z4*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(5 + 16*x) )
+( -2*(-15 - 155*x - 497*x^2 - 1941*x^3 - 6352*x^4 + 8960*x^5)*z1^2*
   z2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 5*x)*(3 + 7*x)*(5 + 16*x) )
+( 6*(-10 + 27*x - 153*x^2 - 4741*x^3 - 7533*x^4 + 13194*x^5 - 
     4624*x^6 + 3840*x^7)*z1*z6*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x)*(5 + 16*x) )
+( 2*(630 + 14573*x + 120418*x^2 + 387997*x^3 + 44886*x^4 - 
     2047405*x^5 - 1975534*x^6 + 2492995*x^7 + 558240*x^8 + 403200*x^9)*z2*z3 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (5 + 16*x)*(7 + 23*x) )
+( 2*(150 + 2501*x + 16548*x^2 + 32884*x^3 - 78008*x^4 - 174825*x^5 + 
     260750*x^6 - 106080*x^7 + 46080*x^8)*z1^2*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(5 + 16*x) )
+( 2*(-1050 - 10069*x + 16453*x^2 + 328758*x^3 + 710344*x^4 + 
     390431*x^5 + 1035453*x^6 + 251280*x^7)*z1*z5 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x)*(5 + 16*x)*(7 + 23*x) )
+( -2*(-518*x - 8425*x^2 - 24642*x^3 + 68744*x^4 + 181960*x^5 - 
     281199*x^6 + 64080*x^7)*z2*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(5 + 16*x) )
+( -6*(840 + 14122*x + 81251*x^2 + 123489*x^3 - 391006*x^4 - 
     1488800*x^5 - 3332445*x^6 - 6577131*x^7 + 683280*x^8)*z1^2*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(5 + 16*x)*
   (7 + 23*x) )
+( -6*(-50 - 651*x - 5110*x^2 - 20104*x^3 + 11328*x^4 + 117955*x^5 - 
     109128*x^6 + 5760*x^7)*z7^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(5 + 16*x) )
+( 40*(-1170*x - 20471*x^2 - 133779*x^3 - 466431*x^4 - 1384319*x^5 - 
     3798966*x^6 - 4717452*x^7 + 334708*x^8 - 570360*x^9 + 144000*x^10)*z2*z6 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(5 + 16*x)*(7 + 23*x) )
+( 4*(-360 - 6690*x - 47263*x^2 - 103251*x^3 + 234328*x^4 + 
     1058200*x^5 + 936513*x^6 + 1186781*x^7 + 380622*x^8 + 171360*x^9)*z3*
   z8^2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 11*x)*(5 + 16*x) )
+( 2*(-990 - 24147*x - 244567*x^2 - 1168758*x^3 - 2062148*x^4 + 
     1171957*x^5 + 2817477*x^6 - 6239932*x^7 + 6008628*x^8 - 1236720*x^9 + 
     979200*x^10)*z6*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 11*x)*(5 + 16*x) )
+( 8*(47250 + 1214865*x + 13107258*x^2 + 76577885*x^3 + 260574045*x^4 + 
     495513617*x^5 + 219966937*x^6 - 1829759935*x^7 - 5968621595*x^8 - 
     7202411502*x^9 - 2158163975*x^10 - 350994450*x^11 + 97020000*x^12)*z3*z7 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( 4*(28350 + 1097325*x + 15084504*x^2 + 101654278*x^3 + 
     411495680*x^4 + 1558941700*x^5 + 7018180924*x^6 + 22065179222*x^7 + 
     28243068850*x^8 - 13992152705*x^9 - 46059909268*x^10 + 
     1742690740*x^11 - 1659759600*x^12 + 554400000*x^13)*z6*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( 8*(-180 - 4116*x - 43437*x^2 - 186712*x^3 + 161340*x^4 + 
     2998666*x^5 + 4111237*x^6 - 2286798*x^7 + 5443280*x^8 - 1059360*x^9 + 
     391680*x^10)*z1*z8^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 11*x)*(5 + 16*x) )
+( 4*(-360 - 8184*x - 118384*x^2 - 1166587*x^3 - 5399033*x^4 - 
     2703004*x^5 + 43731730*x^6 + 49989617*x^7 - 99902377*x^8 + 
     25024158*x^9 - 11112216*x^10 + 1664640*x^11)*z8^4 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 11*x)*(3 + 11*x)*(5 + 16*x) )
+( 4*(-9450 - 278865*x - 5055393*x^2 - 46418228*x^3 - 173926533*x^4 - 
     19593056*x^5 + 832569263*x^6 - 3250347632*x^7 - 18693059017*x^8 - 
     16323419979*x^9 + 10952728490*x^10 - 6395896800*x^11 + 430848000*x^12)*
   z1*z2*z8 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*
   (3 + 7*x)*(3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( 4*(47250 + 1097865*x + 12325881*x^2 + 67147193*x^3 + 87026185*x^4 - 
     558485309*x^5 - 1171976721*x^6 + 4683266507*x^7 + 14807470985*x^8 + 
     9817950064*x^9 + 4478550900*x^10 + 467438400*x^11)*z5*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( 2*(198450 + 6034095*x + 79367628*x^2 + 507264140*x^3 + 
     1184923390*x^4 - 2281959442*x^5 - 12316559554*x^6 + 6853477900*x^7 + 
     39514764320*x^8 - 126145015933*x^9 - 176316550874*x^10 + 
     295289047880*x^11 - 28149072000*x^12 + 1774080000*x^13)*z1*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( 2*(-170100 - 858600*x + 47454561*x^2 + 705950364*x^3 + 
     4092427822*x^4 + 13159759026*x^5 + 40817214616*x^6 + 
     147047387666*x^7 + 287618990758*x^8 + 28790677214*x^9 - 
     410930577657*x^10 - 50711350870*x^11 - 62791144800*x^12 + 
     2154240000*x^13)*z2^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( -4*(420 + 10904*x + 93427*x^2 + 208699*x^3 - 499878*x^4 - 
     1070290*x^5 + 109535*x^6 - 8168513*x^7 + 1150896*x^8)*z1^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(5 + 16*x)*
   (7 + 23*x) )
+( 2*(75600 + 2823930*x + 40011153*x^2 + 250253133*x^3 + 
     581758151*x^4 - 373670147*x^5 - 2391529523*x^6 + 168521007*x^7 - 
     8878447171*x^8 - 37763927083*x^9 - 13347926450*x^10 - 
     4192797000*x^11 + 521136000*x^12)*z1*z3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( -6*(-56700 + 140580*x + 25503231*x^2 + 300764733*x^3 + 
     1357197415*x^4 + 3102301921*x^5 + 18290273165*x^6 + 142707954571*x^7 + 
     528547613585*x^8 + 938444200639*x^9 + 819097321384*x^10 + 
     450218479476*x^11 + 202775768400*x^12 + 55345593600*x^13)*z4 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(283500 + 12022020*x + 239044797*x^2 + 3002687865*x^3 + 
     23503876783*x^4 + 105257514401*x^5 + 228528658117*x^6 + 
     110074209055*x^7 - 179555259583*x^8 + 26768693479*x^9 - 
     1952545375334*x^10 - 5782458147460*x^11 - 1389965784440*x^12 - 
     707747671200*x^13 + 34246080000*x^14)*z1*z6 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(66150 + 1569555*x + 16350711*x^2 + 47816211*x^3 - 929501773*x^4 - 
     11417195811*x^5 - 51851550199*x^6 - 97484909231*x^7 - 
     45181090597*x^8 - 26677701764*x^9 - 156658013172*x^10 + 
     82641283120*x^11 - 20757427200*x^12 + 1331712000*x^13)*z2*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( 2*(-680400 - 25905420*x - 378728136*x^2 - 2467075089*x^3 - 
     3872911073*x^4 + 37815520217*x^5 + 225460829047*x^6 + 
     587326741039*x^7 + 1554424742093*x^8 + 4199196495223*x^9 + 
     4153510487149*x^10 - 1962416185570*x^11 + 922508453320*x^12 - 
     239313014400*x^13 + 8870400000*x^14)*z2*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(94500 + 1791000*x + 41581773*x^2 + 761505033*x^3 + 
     5888657237*x^4 + 7637804801*x^5 - 130674458293*x^6 - 
     651249284457*x^7 - 683558493597*x^8 + 1292415114099*x^9 + 
     823411977580*x^10 - 2929083112556*x^11 + 2314623141280*x^12 - 
     57756158400*x^13 + 7539840000*x^14)*z7*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(7 + 23*x) )
+( 2*(170100 + 4107240*x + 120330495*x^2 + 1918373172*x^3 + 
     10714401638*x^4 - 24200644606*x^5 - 502227946396*x^6 - 
     1862115711774*x^7 - 1643243436834*x^8 + 2384465969886*x^9 - 
     2029514840819*x^10 - 10336007540318*x^11 + 6594255566296*x^12 - 
     2129601694080*x^13 + 54793728000*x^14)*z1^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( -2*(-283500 - 23919300*x - 484895925*x^2 - 5091417489*x^3 - 
     37657731917*x^4 - 210932683201*x^5 - 768541618595*x^6 - 
     1360172721455*x^7 - 108711419107*x^8 + 2313270412921*x^9 + 
     2403968227060*x^10 + 4749673676684*x^11 + 1902368833024*x^12 + 
     592551182400*x^13 + 10423526400*x^14)*z3*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(-170100 - 16544520*x - 432616671*x^2 - 4662035172*x^3 - 
     17405690226*x^4 + 49375517342*x^5 + 540735536568*x^6 + 
     1130531040662*x^7 + 466379167726*x^8 + 3742963448498*x^9 + 
     9466735748503*x^10 - 6278876708730*x^11 + 1175028970120*x^12 - 
     801628176000*x^13 + 11911680000*x^14)*z1*z2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(5 + 16*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(-5896800 - 206767080*x - 3278522196*x^2 - 27393567786*x^3 - 
     65749033369*x^4 + 1040916340361*x^5 + 12226663387215*x^6 + 
     61884706711405*x^7 + 173950404895693*x^8 + 309547757235987*x^9 + 
     528546360152041*x^10 + 976603416338161*x^11 + 791138057390016*x^12 - 
     301781323677448*x^13 + 59099569982600*x^14 - 24372290104800*x^15 + 
     426888000000*x^16)*z7^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( -4*(-7711200 - 356645160*x - 6688538172*x^2 - 69328893390*x^3 - 
     484127539039*x^4 - 2830715482838*x^5 - 14842159395771*x^6 - 
     56558788353776*x^7 - 107456890584139*x^8 + 47602926103554*x^9 + 
     568167445024663*x^10 + 785665564168346*x^11 + 470149328958978*x^12 + 
     686027557395584*x^13 + 148501098889960*x^14 + 63653492810400*x^15 + 
     696142656000*x^16)*z6*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( 2*(7711200 + 427838760*x + 9728295588*x^2 + 134264840970*x^3 + 
     1352948592493*x^4 + 10191026809283*x^5 + 51413629521693*x^6 + 
     136116516804803*x^7 - 550784926841*x^8 - 961185757055667*x^9 - 
     1768524622570957*x^10 + 16747400595727*x^11 - 711127466807592*x^12 - 
     5455626282238676*x^13 + 1371201600546656*x^14 - 456527306898240*x^15 + 
     1731190348800*x^16)*z1*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( -2*(-14061600 - 511934040*x - 7474639500*x^2 - 58893897582*x^3 - 
     375943588455*x^4 - 3145279179791*x^5 - 22293270225507*x^6 - 
     74375824438491*x^7 + 49935324182555*x^8 + 1057214168861007*x^9 + 
     2315790170459259*x^10 + 274142775827333*x^11 - 1416944775020400*x^12 + 
     3492770873381724*x^13 - 639850265362352*x^14 + 142767239898240*x^15 + 
     860685465600*x^16)*z8^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( 2*(-15876000 - 669519000*x - 11770543188*x^2 - 115440910530*x^3 - 
     760123245193*x^4 - 4221659055274*x^5 - 21690874813200*x^6 - 
     80763866652368*x^7 - 123227532620066*x^8 + 325960951875720*x^9 + 
     1830222297048892*x^10 + 3239439049429858*x^11 + 
     2935967786094099*x^12 + 2451505840890314*x^13 + 
     1582539593162336*x^14 + 689602776852000*x^15 + 116626122201600*x^16)*z5 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( 2*(-4989600 - 312570360*x - 8804725020*x^2 - 151651970886*x^3 - 
     1721608938499*x^4 - 12635800122351*x^5 - 54604834943081*x^6 - 
     95006435322731*x^7 + 229756962288537*x^8 + 1490377905165011*x^9 + 
     3058355784167857*x^10 + 5256976881000357*x^11 + 
     13005429341644142*x^12 + 14965240735195040*x^13 - 
     1986104413819536*x^14 + 3247838246197120*x^15 - 285110592096000*x^16 + 
     4585996800000*x^17)*z1*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( -4*(2721600 + 82125360*x + 670296744*x^2 + 1005831588*x^3 + 
     63017246454*x^4 + 1511962520308*x^5 + 12026236633687*x^6 + 
     32319211427148*x^7 - 60312667167523*x^8 - 436098357159454*x^9 - 
     118502155307967*x^10 + 2005940913490004*x^11 + 652589230131149*x^12 - 
     3902589414492714*x^13 + 2339114229124576*x^14 - 763104190614560*x^15 + 
     236071676889600*x^16 + 968546304000*x^17)*z2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( -2*(29030400 + 1016526240*x + 13897046808*x^2 + 97051020156*x^3 + 
     577049343406*x^4 + 5592571653339*x^5 + 41026697327723*x^6 + 
     99962992615757*x^7 - 473305659115161*x^8 - 3431226623698949*x^9 - 
     6641267689512319*x^10 - 2825988945311733*x^11 - 
     6546053299143545*x^12 - 21600138970565930*x^13 + 
     6210005869224288*x^14 - 3832825017314080*x^15 + 169314604953600*x^16 + 
     997032960000*x^17)*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*
   (6 + 23*x)*(7 + 23*x) )
+( 6*(-302400 - 68354640*x - 3195359280*x^2 - 83975281144*x^3 - 
     1416081729364*x^4 - 15441379338825*x^5 - 106924820408839*x^6 - 
     444807911034217*x^7 - 916481989536087*x^8 + 48483954145029*x^9 + 
     3666690848937699*x^10 + 4352260487277285*x^11 + 
     5156606000270527*x^12 + 33801684005911576*x^13 + 
     46886598575092800*x^14 - 8235488198580104*x^15 + 
     11971416275351104*x^16 - 1271131963221120*x^17 + 9237507840000*x^18)*
   z1^2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*
   (3 + 7*x)*(2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(-16329600 + 71422560*x + 24428608560*x^2 + 811438523568*x^3 + 
     15023399762688*x^4 + 180813112129502*x^5 + 1470134730822723*x^6 + 
     8169459864021436*x^7 + 31140230581419130*x^8 + 82322373754622022*x^9 + 
     158791795803795704*x^10 + 246627645818334154*x^11 + 
     289235381741840526*x^12 + 100625856501662900*x^13 - 
     254248737758451787*x^14 - 302113374318170958*x^15 - 
     261406741521896744*x^16 - 88167094632535584*x^17 - 
     15523992581558400*x^18 + 2880389581977600*x^19)*z3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(24494400 - 5384880*x - 26873589024*x^2 - 549613076616*x^3 - 
     2617081529916*x^4 + 44357423622597*x^5 + 786159568702820*x^6 + 
     5687395644324770*x^7 + 22952909387224326*x^8 + 55136775142745896*x^9 + 
     91527217743322822*x^10 + 167897644602609618*x^11 + 
     291404159495759686*x^12 + 108726875617582147*x^13 - 
     322843491917192418*x^14 - 153508948287595372*x^15 - 
     205562644980155896*x^16 - 44022391770831360*x^17 - 
     20280245251017600*x^18 + 2057421129984000*x^19)*z6 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 12*(-9979200 - 425880720*x - 5864166720*x^2 + 9394360200*x^3 + 
     1091339185204*x^4 + 10695073928979*x^5 + 16799170551024*x^6 - 
     344889793675759*x^7 - 1934690737228753*x^8 + 2388111782941269*x^9 + 
     50884318038285227*x^10 + 150906851435482213*x^11 + 
     63693784989351849*x^12 - 266780591070289100*x^13 + 
     152756947223540809*x^14 + 774200933882839446*x^15 - 
     340874400446751600*x^16 + 189275601763583072*x^17 - 
     15513518787075840*x^18 + 522537614438400*x^19)*z1*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 4*(-21772800 - 1207846080*x - 24910524432*x^2 - 184576235040*x^3 + 
     694709701488*x^4 + 14505310642352*x^5 - 52666338484335*x^6 - 
     1930871807536439*x^7 - 13072089302705975*x^8 - 28717514021006115*x^9 + 
     58195818072796751*x^10 + 343577003240448283*x^11 + 
     127394009243329851*x^12 - 1101233796675949921*x^13 - 
     75486857736275404*x^14 + 2462746030762119696*x^15 - 
     968505798353231864*x^16 + 355321842586832064*x^17 - 
     20080166425130880*x^18 + 644444310988800*x^19)*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(38102400 - 351617760*x - 66454952688*x^2 - 1714602423024*x^3 - 
     21118089856128*x^4 - 137256135619654*x^5 - 375935622944735*x^6 + 
     617979597659732*x^7 + 6714920307053782*x^8 + 14696245530797918*x^9 + 
     31836707601374584*x^10 + 226767426339130378*x^11 + 
     720595564377054410*x^12 + 664560643678089856*x^13 + 
     14840278775207639*x^14 + 620428264988374714*x^15 - 
     116652503555205664*x^16 + 102033598218788640*x^17 - 
     8989905659558400*x^18 + 715624740864000*x^19)*z2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(2721600 + 113924880*x - 5686539984*x^2 - 295330423752*x^3 - 
     4194883394196*x^4 - 9448451943895*x^5 + 340683439855429*x^6 + 
     4003242010335470*x^7 + 19865367126245092*x^8 + 51044894735182430*x^9 + 
     99448700624626414*x^10 + 338995752709017616*x^11 + 
     887356428202900664*x^12 + 614693480480397025*x^13 - 
     292173214748940859*x^14 + 925790313776316466*x^15 - 
     462613554978613360*x^16 + 98766532157590560*x^17 - 
     8244263842617600*x^18 + 368336263680000*x^19)*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 4*(19051200 - 9026640*x - 33156394416*x^2 - 1076121730440*x^3 - 
     16248604347012*x^4 - 134182477458897*x^5 - 599153278463519*x^6 - 
     1348718948229962*x^7 - 3387527536250124*x^8 - 23898683068293010*x^9 - 
     64633291144501474*x^10 + 130317699787412244*x^11 + 
     713296572258446144*x^12 + 221620933152732491*x^13 - 
     805420017224095911*x^14 + 1322103015758100358*x^15 - 
     501810285190054808*x^16 + 164316112421751456*x^17 - 
     11838051269815680*x^18 + 247311491328000*x^19)*z1 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( -2*(114307200 + 4438320480*x + 74442815856*x^2 + 771120071280*x^3 + 
     4303231525968*x^4 - 27047927430346*x^5 - 758102150467341*x^6 - 
     5566091352284426*x^7 - 12242844641555120*x^8 + 35101770683345928*x^9 + 
     85134612161886254*x^10 - 847555076141910728*x^11 - 
     2985309978831187464*x^12 - 432064349143761358*x^13 + 
     3819842998237374551*x^14 - 5258186805726445326*x^15 + 
     1495081637094774016*x^16 - 453178942883409504*x^17 + 
     4358024778746880*x^18 + 107535054643200*x^19)*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )
+( 2*(-27216000 - 1566125280*x - 40233459024*x^2 - 889510667760*x^3 - 
     15941615584416*x^4 - 155432185675454*x^5 - 243702874238377*x^6 + 
     9517013893507802*x^7 + 88182345164326098*x^8 + 254678466834155698*x^9 - 
     383131844509096448*x^10 - 3310762523683960094*x^11 - 
     1622653282870942658*x^12 + 14911579381507908316*x^13 + 
     7584963842700799353*x^14 - 29456776133444296228*x^15 + 
     17245295867326567376*x^16 - 5973163544075718680*x^17 + 
     743743428777410496*x^18 - 93264061365313920*x^19 + 2207051757619200*x^20
) )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*
   (3 + 7*x)*(2 + 9*x)*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 13*x)*(5 + 16*x)*(4 + 17*x)*(5 + 17*x)*(6 + 23*x)*(7 + 23*x) )


P[1,0,0,0,0,1,0,0] =  z1*z6
+( -6*z2*z7 )/( 1 + 5*x )
+( -9*(-1 + 7*x)*z7^2 )/( (1 + 5*x)*(1 + 8*x) )
+( 6*(-1 + x)*z1^2*z8 )/( 1 + 9*x )
+( -3*(-7 - 48*x + 55*x^2)*z3*z8 )/( (1 + 5*x)^2*(1 + 9*x) )
+( (18 + 713*x + 4214*x^2 - 6745*x^3 + 1800*x^4)*z1*z2 )/( 
  (1 + 5*x)^2*(1 + 9*x)*(3 + 16*x) )
+( (18 + 1213*x + 15375*x^2 + 51579*x^3 - 15985*x^4 + 12600*x^5)*z6*
   z8 )/( (1 + 5*x)^2*(1 + 8*x)*(1 + 9*x)*(3 + 17*x) )
+( 30*(-18 - 611*x - 7410*x^2 - 36852*x^3 - 50644*x^4 + 75735*x^5 + 
     19800*x^6)*z5 )/( (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(3 + 16*x)*
   (3 + 17*x) )
+( 3*(-54 - 775*x + 4734*x^2 + 107248*x^3 + 344272*x^4 - 252825*x^5 + 
     121400*x^6)*z1*z8^2 )/( (1 + 5*x)^2*(1 + 8*x)*(1 + 9*x)*(2 + 13*x)*
   (3 + 17*x) )
+( -3*(-570 + 5447*x + 594194*x^2 + 9535643*x^3 + 62537962*x^4 + 
     155151661*x^5 - 29596442*x^6 - 207694095*x^7 + 1191418200*x^8)*z1*z7 )/( (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 13*x)*(3 + 16*x)*(3 + 17*x)*
   (5 + 27*x) )
+( (11340 + 413766*x + 4196110*x^2 - 17104555*x^3 - 628328377*x^4 - 
     4558323324*x^5 - 12151077272*x^6 - 14846543*x^7 + 32208582455*x^8 - 
     16789467600*x^9 + 1945944000*x^10)*z2*z8 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(5 + 27*x) )
+( 3*(54 - 245*x - 9444*x^2 + 22702*x^3 + 391238*x^4 - 115305*x^5 + 
     35000*x^6)*z8^3 )/( (1 + 5*x)^2*(1 + 8*x)*(1 + 9*x)*(2 + 13*x)*
   (3 + 17*x) )
+( 3*(3060 + 107064*x + 521875*x^2 - 21195600*x^3 - 357044873*x^4 - 
     2174299696*x^5 - 4531516343*x^6 + 4993883888*x^7 + 18678159225*x^8 - 
     18641266600*x^9 + 2052648000*x^10)*z1^2 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 13*x)*(3 + 16*x)*(3 + 17*x)*
   (3 + 19*x)*(5 + 27*x) )
+( 6*(-5670 - 121713*x + 1912431*x^2 + 85359835*x^3 + 1074993396*x^4 + 
     6302514820*x^5 + 15926990667*x^6 + 2446857627*x^7 - 39907069408*x^8 + 
     5352746615*x^9 + 8715821400*x^10)*z3 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(5 + 27*x) )
+( -15*(-60 - 31836*x - 851675*x^2 - 6808600*x^3 + 10331597*x^4 + 
     414556884*x^5 + 1952096047*x^6 + 2315398888*x^7 - 1712515045*x^8 + 
     3173974200*x^9)*z7*z8 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(5 + 27*x) )
+( 3*(-84960 - 4931784*x - 95788330*x^2 - 588702469*x^3 + 
     4522781483*x^4 + 90679504481*x^5 + 532068492881*x^6 + 
     1149985912613*x^7 - 545669208667*x^8 - 3863841242353*x^9 + 
     1087861529705*x^10 + 1027460633400*x^11 + 517621104000*x^12)*z6 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(4 + 23*x)*(5 + 27*x) )
+( 3*(-123840 - 5178696*x - 44185810*x^2 + 1024854169*x^3 + 
     25512909242*x^4 + 218589250369*x^5 + 724073922274*x^6 - 
     600087460693*x^7 - 8736302318378*x^8 - 8690641765397*x^9 + 
     18334090168160*x^10 - 10955405295400*x^11 + 552161880000*x^12)*z1*z8 )/( (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(4 + 23*x)*(5 + 27*x) )
+( 3*(162720 + 4829448*x + 1383860*x^2 - 1412220522*x^3 - 
     18808222091*x^4 - 79795552902*x^5 + 108130190293*x^6 + 
     1494802321754*x^7 + 1239699253639*x^8 - 5531323423714*x^9 + 
     3111249804315*x^10 - 581359078800*x^11 + 258810552000*x^12)*z2 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(4 + 23*x)*(5 + 27*x) )
+( 3*(-23760 - 2305044*x - 43585460*x^2 + 246679071*x^3 + 
     16136262453*x^4 + 192142440091*x^5 + 903347545081*x^6 + 
     518180852293*x^7 - 8412098407057*x^8 - 14421711622483*x^9 + 
     18148659757415*x^10 - 6400917256600*x^11 + 329026320000*x^12)*z8^2 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(4 + 23*x)*(5 + 27*x) )
+( -15*(-10800 - 527724*x + 3203468*x^2 + 406189441*x^3 + 
     6725756617*x^4 + 44596119917*x^5 + 91587471037*x^6 - 
     191504461541*x^7 - 307285559317*x^8 + 2002461172507*x^9 - 
     376165811405*x^10 + 554583126600*x^11)*z7 )/( 
  (1 + 5*x)^3*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(4 + 23*x)*(5 + 27*x) )
+( 4*(110160 + 7276194*x + 129950043*x^2 - 472622761*x^3 - 
     41450551025*x^4 - 515177091922*x^5 - 2541154151953*x^6 - 
     2263490628890*x^7 + 17703347836301*x^8 + 12418976529092*x^9 - 
     105445179782954*x^10 + 51831624332015*x^11 - 27127263660300*x^12 + 
     1217902392000*x^13)*z1 )/( 
  (1 + 5*x)^3*(1 + 7*x)*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(4 + 23*x)*(5 + 27*x) )
+( (397440 + 33056856*x + 817589022*x^2 + 4110535231*x^3 - 
     128666659615*x^4 - 2234880907313*x^5 - 12746027650847*x^6 - 
     10867701206935*x^7 + 121006256345899*x^8 + 114799456297933*x^9 - 
     718911296053651*x^10 + 412110538534180*x^11 - 122345775934200*x^12 + 
     264335400000*x^13)*z8 )/( 
  (1 + 5*x)^3*(1 + 7*x)*(1 + 8*x)*(1 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(3 + 19*x)*(4 + 23*x)*(5 + 27*x) )
+( 3*(-96480 - 2283792*x + 44118496*x^2 + 1800063738*x^3 + 
     8893156435*x^4 - 221599686079*x^5 - 2832761205521*x^6 - 
     8542334632015*x^7 + 18538101670257*x^8 + 74626244992259*x^9 - 
     115392204510363*x^10 + 43307609725665*x^11 - 9590476152600*x^12 + 
     96684840000*x^13) )/( (1 + 5*x)^3*(1 + 7*x)*(1 + 8*x)*(1 + 9*x)*
   (2 + 11*x)*(2 + 13*x)*(3 + 16*x)*(3 + 17*x)*(3 + 19*x)*(4 + 23*x)*
   (5 + 27*x) )


P[0,1,0,0,0,1,0,0] =  z2*z6
+( -5*z3*z7 )/( 1 + 4*x )
+( (6 - 95*x + 24*x^2)*z6*z7 )/( (1 + 4*x)*(2 + 11*x) )
+( 6*(3 - 7*x + 4*x^2)*z1*z2*z8 )/( (1 + 4*x)*(2 + 9*x) )
+( 2*(-42 + 643*x + 4519*x^2 + 600*x^3)*z5*z8 )/( 
  (1 + 4*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x) )
+( 8*(-12 + 55*x - 79*x^2 + 36*x^3)*z2^2 )/( 
  (1 + 4*x)*(2 + 9*x)*(3 + 16*x) )
+( 2*(-114 + x + 11672*x^2 + 34659*x^3 - 50898*x^4 + 4680*x^5)*z1*z7*
   z8 )/( (1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x) )
+( -245*(-x + x^2)*z1*z3 )/( (1 + 4*x)*(1 + 5*x)*(2 + 9*x) )
+( 2*(-216 - 32010*x - 445295*x^2 - 2086145*x^3 - 2714594*x^4 + 
     2751060*x^5 + 2527200*x^6)*z4 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x) )
+( (180 - 3864*x - 20509*x^2 + 80848*x^3 - 4515*x^4 + 16500*x^5)*z2*
   z8^2 )/( (1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x) )
+( 2*(6120 - 118986*x - 4146289*x^2 - 35050480*x^3 - 110399214*x^4 - 
     64510235*x^5 + 171837520*x^6 - 26994756*x^7 + 69376320*x^8)*z1*z6 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*(4 + 17*x)*
   (5 + 22*x) )
+( (12960 + 835320*x + 8439172*x^2 - 12643630*x^3 - 506286135*x^4 - 
     2177087284*x^5 - 2419282193*x^6 + 487327206*x^7 - 3893430456*x^8 + 
     378069120*x^9)*z2*z7 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 22*x) )
+( 2*(5760 - 108312*x - 4454412*x^2 - 39027926*x^3 - 98640073*x^4 + 
     145790085*x^5 + 610068614*x^6 - 290155256*x^7 + 46250880*x^8)*z1^2*z8 )/( (1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 22*x) )
+( 2*(42 - 2389*x - 36008*x^2 + 66069*x^3 - 32214*x^4 + 4500*x^5)*z7*
   z8^2 )/( (1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x) )
+( -2*(-33840 - 1469004*x - 24424768*x^2 - 172415881*x^3 - 
     462065187*x^4 - 30662984*x^5 + 713527636*x^6 - 1406801052*x^7 + 
     1384345080*x^8)*z7^2 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 22*x) )
+( -2*(15840 - 582696*x - 18313928*x^2 - 154180970*x^3 - 
     412870420*x^4 + 417555371*x^5 + 2631110993*x^6 + 756516130*x^7 + 
     847772640*x^8)*z3*z8 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 22*x) )
+( (-184320 - 702432*x + 109669352*x^2 + 1739086508*x^3 + 
     8681430550*x^4 + 1682585159*x^5 - 94592806352*x^6 - 151480222843*x^7 + 
     111804953570*x^8 - 86825032392*x^9 + 21798167040*x^10)*z1*z2 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( 2*(-77760 - 609072*x + 15464092*x^2 + 211835140*x^3 + 
     680069769*x^4 - 962259022*x^5 - 5462596693*x^6 + 1151509626*x^7 - 
     211501440*x^8 + 511142400*x^9)*z6*z8 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 22*x) )
+( (-113760 - 920712*x + 37860684*x^2 + 528284578*x^3 + 
     1390856607*x^4 - 6195433104*x^5 - 19900302223*x^6 + 23124444786*x^7 - 
     8600741976*x^8 + 1482019200*x^9)*z1*z8^2 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (4 + 17*x)*(5 + 22*x) )
+( 4*(2880 - 63504*x + 7118560*x^2 + 247848096*x^3 + 2416437700*x^4 + 
     6535677105*x^5 - 16599404226*x^6 - 66247935805*x^7 + 50559988514*x^8 - 
     9552101520*x^9 + 2129760000*x^10)*z8^3 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(2 + 13*x)*(3 + 13*x)*
   (3 + 16*x)*(4 + 17*x)*(5 + 22*x) )
+( -4*(-263520 + 4174632*x + 288133140*x^2 + 3927574626*x^3 + 
     21696128837*x^4 + 39478465223*x^5 - 61930970730*x^6 - 
     220075756136*x^7 + 47141177368*x^8 + 127831461360*x^9 + 
     41639875200*x^10)*z5 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( (1693440 + 14109984*x - 377317896*x^2 - 3489959796*x^3 + 
     28905301402*x^4 + 435489185495*x^5 + 1517463419206*x^6 + 
     439182173381*x^7 - 3278637726332*x^8 + 2885475509036*x^9 - 
     2099892258000*x^10 + 75865870080*x^11)*z1*z7 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( (-17280 - 28949472*x - 1435641504*x^2 - 19576365628*x^3 - 
     80044344304*x^4 + 200455155157*x^5 + 1880356878482*x^6 + 
     1207363402933*x^7 - 5981894475916*x^8 + 4237206741740*x^9 - 
     1567696018128*x^10 + 125293633920*x^11)*z1^2 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( 2*(-43200 - 11332224*x - 691294308*x^2 - 13328565528*x^3 - 
     108124095963*x^4 - 309921552280*x^5 + 572129528073*x^6 + 
     4295012001028*x^7 + 2009208505138*x^8 - 10023876423096*x^9 + 
     6296008930760*x^10 - 3051791450400*x^11 + 335385792000*x^12)*z2*z8 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( (1797120 + 108927072*x + 3040980072*x^2 + 37110946892*x^3 + 
     181878023562*x^4 + 9780541963*x^5 - 2686090550417*x^6 - 
     6451248154347*x^7 - 2315510404837*x^8 - 5541061817340*x^9 - 
     1637343181260*x^10 - 683138836800*x^11)*z3 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( -2*(-570240 - 40493664*x + 132844176*x^2 + 28445163088*x^3 + 
     481813982832*x^4 + 3259756640762*x^5 + 6556126203637*x^6 - 
     28299452835726*x^7 - 145065788761717*x^8 - 105891827588048*x^9 + 
     187356436074132*x^10 - 135724614263872*x^11 + 74148397050240*x^12 + 
     32078592000*x^13)*z7*z8 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)*(2 + 13*x)*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( 4*(604800 + 46614528*x + 2010680928*x^2 + 38384491264*x^3 + 
     340325919168*x^4 + 1182182086392*x^5 - 1517807955096*x^6 - 
     20372448830824*x^7 - 35719407342943*x^8 + 1223457580820*x^9 - 
     23808563660777*x^10 + 4282318687240*x^11 + 1527550359300*x^12 + 
     1262681784000*x^13)*z6 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)*(2 + 13*x)*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( 2*(1244160 + 293566464*x + 12817991424*x^2 + 217623112016*x^3 + 
     1451130103696*x^4 - 1492945974568*x^5 - 70748687799952*x^6 - 
     298302310107335*x^7 + 89734337492735*x^8 + 2623515994270919*x^9 + 
     1419804554036893*x^10 - 7077827842504096*x^11 + 
     4463765202954924*x^12 - 1204735244003280*x^13 + 54605075616000*x^14)*z1*
   z8 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 13*x)*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( (4216320 - 211993344*x - 9740633568*x^2 - 76424092144*x^3 + 
     934892275744*x^4 + 17249423060888*x^5 + 80825755263338*x^6 - 
     22897210003703*x^7 - 1006428831648319*x^8 - 1232901566911729*x^9 + 
     1755377753242345*x^10 - 2822526502344928*x^11 - 49595098145700*x^12 - 
     475848464763600*x^13 + 34814235456000*x^14)*z2 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)^2*(2 + 13*x)*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( (-9123840 - 190745856*x + 6659563776*x^2 + 224085591632*x^3 + 
     1870952503184*x^4 - 5179528930232*x^5 - 165262350289488*x^6 - 
     854657590493503*x^7 - 669888582849989*x^8 + 5572211395211703*x^9 + 
     7236193338855617*x^10 - 13656886896975224*x^11 + 
     7590888827251420*x^12 - 1363098091666800*x^13 + 34659969120000*x^14)*
   z8^2 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 13*x)*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( (8778240 + 29559168*x - 10249412928*x^2 - 175701071600*x^3 + 
     21521795024*x^4 + 20383386362992*x^5 + 160933354906012*x^6 + 
     353332280920241*x^7 - 442351261016693*x^8 - 740547682591625*x^9 + 
     3888054414080501*x^10 - 3637431498293456*x^11 + 
     1025486278190604*x^12 - 631532283774480*x^13 + 3837401568000*x^14)*z7 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)^2*(2 + 13*x)*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( 2*(7845120 - 19240704*x - 11409765072*x^2 - 222967459968*x^3 - 
     920947322824*x^4 + 11890347801880*x^5 + 121879896911399*x^6 + 
     232701436446902*x^7 - 773817536785055*x^8 - 908380542264226*x^9 + 
     5315508635332748*x^10 - 5151456454650824*x^11 + 
     1599326905227104*x^12 - 460144159068480*x^13 + 13646806992000*x^14)*z1 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)^2*(2 + 13*x)*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( 2*(3179520 - 189036288*x - 17277067200*x^2 - 365359123152*x^3 - 
     2574079202528*x^4 + 4242026856536*x^5 + 115212618976156*x^6 + 
     178133779041391*x^7 - 1454868304247542*x^8 - 1069920735648863*x^9 + 
     11277970294444534*x^10 - 8976689573573404*x^11 + 
     2398711312063240*x^12 - 611751248911200*x^13 + 2457725760000*x^14)*z8 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)^2*(2 + 13*x)*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )
+( 24606720 + 939229056*x + 5848447200*x^2 - 210901618928*x^3 - 
   3522174963680*x^4 - 7550799518400*x^5 + 153646193518614*x^6 + 
   735806313384725*x^7 - 1215542273761655*x^8 - 6062119514760341*x^9 + 
   10933801953987861*x^10 - 5722068459103552*x^11 + 1364736074287180*x^12 - 
   178465724614800*x^13 + 1482500880000*x^14 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)^2*(2 + 11*x)^2*(2 + 13*x)*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 22*x) )


P[0,0,1,0,0,1,0,0] =  z3*z6
+( 5*(-1 + x)*z6^2 )/( 1 + 7*x )
+( -5*z1*z2*z7 )/( 1 + 4*x )
+( -14*(-1 + x)*z2^2*z8 )/( (1 + 4*x)*(1 + 5*x) )
+( 6*(3 - 7*x + 4*x^2)*z1*z3*z8 )/( (1 + 4*x)*(2 + 9*x) )
+( -15*(-1 - 5*x + 6*x^2)*z5*z7 )/( (1 + 4*x)^2*(1 + 7*x) )
+( 6*(-27 - 324*x - 529*x^2 + 5468*x^3 + 18532*x^4 + 7680*x^5)*z4*z8 )/( (1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x) )
+( (19 + 290*x + 873*x^2 - 1182*x^3)*z1*z7^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)*(1 + 7*x) )
+( -245*(-x + x^2)*z1^2*z2 )/( (1 + 4*x)*(1 + 5*x)*(2 + 9*x) )
+( 2*(-147 - 2978*x - 19566*x^2 - 32938*x^3 + 101225*x^4 + 272420*x^5 - 
     35536*x^6 + 179520*x^7)*z1*z6*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x) )
+( -2*(42 + 1744*x + 18022*x^2 + 45553*x^3 - 151756*x^4 - 563057*x^5 + 
     187452*x^6)*z2*z7*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x) )
+( (-24 - 2563*x - 50739*x^2 - 306011*x^3 - 312093*x^4 + 1118334*x^5 - 
     446904*x^6)*z7^2*z8 )/( (1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*
   (3 + 11*x) )
+( 6*(-27 - 987*x - 12085*x^2 - 58593*x^3 - 51456*x^4 + 397868*x^5 + 
     783040*x^6 - 274560*x^7 + 140800*x^8)*z1^2*z8^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x) )
+( (-210 - 5309*x - 45329*x^2 - 144845*x^3 - 67001*x^4 + 261538*x^5 - 
     109724*x^6 + 110880*x^7)*z2*z3 )/( 
  (1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x) )
+( (1500 + 19771*x - 10604*x^2 - 1143680*x^3 - 5072826*x^4 - 
     3946707*x^5 + 9298506*x^6 + 854040*x^7)*z1*z5 )/( 
  (1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(5 + 19*x) )
+( 3*(252 + 9069*x + 104937*x^2 + 412498*x^3 - 611286*x^4 - 
     8384267*x^5 - 17352063*x^6 - 5781940*x^7 - 1045200*x^8 + 3080000*x^9)*
   z3*z8^2 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x) )
+( -2*(-585 - 18648*x - 191137*x^2 - 635889*x^3 + 750113*x^4 + 
     4707970*x^5 - 13450275*x^6 - 36399929*x^7 + 45238380*x^8)*z1^2*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(5 + 19*x) )
+( 15*(360 + 13326*x + 134325*x^2 + 226878*x^3 - 3246058*x^4 - 
     16930658*x^5 - 21890983*x^6 + 3924710*x^7 - 9017980*x^8 + 3912480*x^9)*
   z2*z6 )/( (1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (5 + 19*x)*(6 + 23*x) )
+( (1422 + 51471*x + 686671*x^2 + 3929150*x^3 + 6671072*x^4 - 
     17114273*x^5 - 44105485*x^6 + 37386452*x^7 - 471280*x^8 + 12964800*x^9)*
   z6*z8^2 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x) )
+( -6*(20790 + 810477*x + 10725357*x^2 + 51108889*x^3 - 74398102*x^4 - 
     1446828833*x^5 - 2697083232*x^6 + 11630530731*x^7 + 43686817552*x^8 + 
     12538422136*x^9 - 65312895165*x^10 + 1612769400*x^11)*z3*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 12*(18 + 2919*x + 61239*x^2 + 436030*x^3 + 661368*x^4 - 
     3998917*x^5 - 9884625*x^6 + 6963168*x^7 - 2866800*x^8 + 1233600*x^9)*z1*
   z8^3 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x) )
+( 2*(1890 + 2438109*x + 97735146*x^2 + 1639386059*x^3 + 
     14476584044*x^4 + 67909550730*x^5 + 120667240229*x^6 - 
     304611529101*x^7 - 1812655730804*x^8 - 2309852259949*x^9 + 
     1754087418055*x^10 + 3765323154152*x^11 - 1547795706960*x^12 + 
     250711718400*x^13)*z1*z2*z8 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (360 + 21657*x + 304015*x^2 + 867618*x^3 - 8095062*x^4 - 
     47908847*x^5 - 28157889*x^6 + 133341108*x^7 - 50372960*x^8)*z1^3 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(5 + 19*x) )
+( 8*(-34020 - 1977426*x - 44989782*x^2 - 520990801*x^3 - 
     3238789254*x^4 - 9618170081*x^5 - 3494930072*x^6 + 37465965125*x^7 - 
     43002650726*x^8 - 504513251733*x^9 - 686958504626*x^10 - 
     10629150284*x^11 - 97938382320*x^12 + 10563696000*x^13)*z2^2 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (-1058400 - 30120624*x - 95972466*x^2 + 6134034485*x^3 + 
     104179637535*x^4 + 776814678673*x^5 + 3000451832967*x^6 + 
     4896684822735*x^7 - 3816668650635*x^8 - 24867010622549*x^9 - 
     23447490284001*x^10 + 2768006570480*x^11 - 3871624804200*x^12 + 
     369729360000*x^13)*z6*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -2*(854280 + 58971942*x + 1696733049*x^2 + 27113879376*x^3 + 
     267378810743*x^4 + 1689613155071*x^5 + 6772212213142*x^6 + 
     15910131795368*x^7 + 16287350822719*x^8 - 4059066068623*x^9 + 
     14183463138059*x^10 + 146518534257906*x^11 + 227972775332808*x^12 + 
     101558757214560*x^13 + 23881486089600*x^14)*z5*z8 )/( 
  (1 + 4*x)^5*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (-1013040 - 119751948*x - 3979301340*x^2 - 63608192927*x^3 - 
     561348205169*x^4 - 2675994590905*x^5 - 4520411095015*x^6 + 
     17055613431099*x^7 + 93356851138953*x^8 + 68349738288629*x^9 - 
     454618278982165*x^10 - 997347381431372*x^11 - 90662185764944*x^12 + 
     729489922924224*x^13 - 463765611694080*x^14 + 3943779840000*x^15)*z1*z7*
   z8 )/( (1 + 4*x)^5*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(-287280 - 25944444*x - 986623032*x^2 - 19657613225*x^3 - 
     226268308373*x^4 - 1540340472913*x^5 - 5713367910481*x^6 - 
     5961384123515*x^7 + 37614695508421*x^8 + 157505159083273*x^9 + 
     195452712475173*x^10 - 21518010188760*x^11 - 27066188619868*x^12 + 
     261748577521984*x^13 - 48053840410560*x^14 + 8790433113600*x^15)*z2*z8^2 )/( (1 + 4*x)^5*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 6*(-126 - 1713*x + 35577*x^2 + 721150*x^3 + 3379184*x^4 + 
     231039*x^5 - 16067995*x^6 + 11596724*x^7 - 573840*x^8 + 680000*x^9)*z8^4 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x) )
+( (-283500 - 19171728*x - 443852739*x^2 - 4796716653*x^3 - 
     23535797205*x^4 - 6630138759*x^5 + 478168962383*x^6 + 
     2136774426641*x^7 + 3157347661185*x^8 - 1062682790513*x^9 - 
     4941247318844*x^10 + 312724191012*x^11 - 302264320080*x^12 + 
     256605148800*x^13)*z1*z3 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 6*(619920 + 36180276*x + 912319696*x^2 + 12967484561*x^3 + 
     113210979746*x^4 + 611857555289*x^5 + 1870482569238*x^6 + 
     1826496859303*x^7 - 6519656055682*x^8 - 15356282325161*x^9 + 
     41086567872946*x^10 + 216674465401636*x^11 + 350253082097016*x^12 + 
     244319288439296*x^13 + 74896955358720*x^14 + 8562126643200*x^15)*z4 )/( (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 10*(178416 + 13906476*x + 395408424*x^2 + 5796494353*x^3 + 
     49134545421*x^4 + 249554179907*x^5 + 801152090300*x^6 + 
     2512039634178*x^7 + 13407612423115*x^8 + 61565990104295*x^9 + 
     151239476133582*x^10 + 130071286705759*x^11 - 129976109428922*x^12 - 
     225183239889768*x^13 + 18351721553504*x^14 - 31257855258240*x^15 + 
     8163031219200*x^16)*z1*z6 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(2207520 + 84194568*x + 820352256*x^2 - 9205709746*x^3 - 
     287141300138*x^4 - 2894299747251*x^5 - 14828016187297*x^6 - 
     35481783160138*x^7 + 728775926116*x^8 + 174039212900313*x^9 + 
     161171691817191*x^10 - 469382204724466*x^11 - 567087916171648*x^12 + 
     342451955481120*x^13 - 141329531078400*x^14 + 1896048000000*x^15)*z7*
   z8^2 )/( (1 + 4*x)^5*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(1610280 + 95453550*x + 2460725601*x^2 + 35357099126*x^3 + 
     303256218751*x^4 + 1527137646546*x^5 + 3955535446444*x^6 + 
     3625631137393*x^7 + 17781135186823*x^8 + 202104918809398*x^9 + 
     748556339842289*x^10 + 952383374419251*x^11 - 402762645654604*x^12 - 
     1313610697655344*x^13 + 66758919866816*x^14 - 286576489912320*x^15 + 
     5915669760000*x^16)*z2*z7 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(2041200 + 93814452*x + 1515432486*x^2 + 5776759546*x^3 - 
     131603191199*x^4 - 2062647060338*x^5 - 12449424406168*x^6 - 
     24579403918667*x^7 + 112128112613073*x^8 + 802731515383580*x^9 + 
     1769145660764888*x^10 + 578374270203251*x^11 - 2989767572171624*x^12 - 
     1745258797306144*x^13 + 2453563250406144*x^14 - 992176386919680*x^15 + 
     50475637555200*x^16)*z1^2*z8 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -2*(2124360 + 88549686*x + 1202347521*x^2 + 775825546*x^3 - 
     149771236044*x^4 - 1727600177086*x^5 - 8118933747512*x^6 - 
     6839389822312*x^7 + 100481391500088*x^8 + 463685676258644*x^9 + 
     795194473605171*x^10 + 423021814522066*x^11 + 125761051660496*x^12 + 
     664558763851456*x^13 + 70430778693120*x^14 + 128303176588800*x^15 + 
     454035456000*x^16)*z3*z8 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -3*(1043280 + 37600596*x + 396393972*x^2 - 1429439323*x^3 - 
     61280293143*x^4 - 433470869465*x^5 - 61129443743*x^6 + 
     14757115425361*x^7 + 80847761187651*x^8 + 151399179164977*x^9 - 
     88212580811505*x^10 - 595011971808418*x^11 - 169536910264288*x^12 + 
     682001646843392*x^13 - 149600550503424*x^14 + 73913185774080*x^15)*z7^2 )/( (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -2*(3870720 + 159202296*x + 1839656898*x^2 - 11674284567*x^3 - 
     502193041287*x^4 - 5414350667214*x^5 - 28154711338354*x^6 - 
     58887030615591*x^7 + 92343932226589*x^8 + 709936132932840*x^9 + 
     974246099841234*x^10 - 713925236850612*x^11 - 1621772919842072*x^12 + 
     668582588843328*x^13 - 274627871504128*x^14 + 254406784005120*x^15 + 
     3778447564800*x^16)*z6*z8 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(-3243240 - 119779110*x - 1046727471*x^2 + 14017568399*x^3 + 
     340866351444*x^4 + 2250498481969*x^5 - 960880010484*x^6 - 
     89448021579303*x^7 - 454796295035988*x^8 - 618702772372043*x^9 + 
     1655123315344071*x^10 + 4799789515650824*x^11 - 
     1539152196857916*x^12 - 7762670654386416*x^13 + 
     5215679077061184*x^14 - 1230237770584320*x^15 + 22772470118400*x^16)*z1*
   z8^2 )/( (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (-4218480 - 150370380*x - 1035322512*x^2 + 27876235503*x^3 + 
     620817769343*x^4 + 5063287254823*x^5 + 15335694244657*x^6 - 
     39390160197441*x^7 - 434754526167151*x^8 - 1049662252370571*x^9 + 
     245579507126167*x^10 + 3880499352292898*x^11 + 1284416193206888*x^12 - 
     5042726519765472*x^13 + 1759346760105088*x^14 - 657583408911360*x^15 + 
     33228569088000*x^16)*z1*z2 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (24222240 + 972601776*x + 11693564982*x^2 - 42729785553*x^3 - 
     2465911331008*x^4 - 26289495811950*x^5 - 123885075853058*x^6 - 
     124410081259944*x^7 + 1405404673358226*x^8 + 6443745185904942*x^9 + 
     8296769387604340*x^10 - 10171698014420823*x^11 - 
     36792413542615258*x^12 - 32480131427095968*x^13 - 
     17665678102793664*x^14 - 5651414524212480*x^15 - 1269344184076800*x^16)*
   z5 )/( (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(3674160 - 41756580*x - 6967868904*x^2 - 147017487921*x^3 - 
     778916790814*x^4 + 13076558659706*x^5 + 255246527872739*x^6 + 
     1947328423502502*x^7 + 7435430510320455*x^8 + 9718367618403228*x^9 - 
     25501748759848211*x^10 - 83342349165263981*x^11 + 
     61639008947722387*x^12 + 399110436325919286*x^13 + 
     89400388729810476*x^14 - 490247712855644400*x^15 + 
     98541524009147712*x^16 - 69490199624451840*x^17 + 522135694080000*x^18)*
   z1*z7 )/( (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -2*(-27216000 - 1067807664*x - 11235886380*x^2 + 102245545860*x^3 + 
     3349272422157*x^4 + 27096467333115*x^5 + 12016441301826*x^6 - 
     1264289009193848*x^7 - 9141246303238712*x^8 - 25493530546186598*x^9 - 
     3294053356295022*x^10 + 130334579173214196*x^11 + 
     156881725109806563*x^12 - 263883536589265573*x^13 - 
     298759659448515424*x^14 + 378794144070195392*x^15 - 
     112125603205031808*x^16 + 47693652972837120*x^17 + 215265035980800*x^18
)*z2*z8 )/( (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (36378720 + 862310664*x - 13786339212*x^2 - 733246941138*x^3 - 
     10505906933339*x^4 - 58045871769372*x^5 + 130934309730566*x^6 + 
     3700510465803484*x^7 + 20605339368427992*x^8 + 38283460686871712*x^9 - 
     81858556048340146*x^10 - 465583148896631754*x^11 - 
     460132966629739997*x^12 + 585440499456398036*x^13 + 
     386322032927124792*x^14 - 1228463889380386592*x^15 + 
     350691815131434624*x^16 - 120249293442071040*x^17 + 
     1402307292672000*x^18)*z1^2 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*(3 + 13*x)^2*
   (4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (-79380000 - 2815999992*x - 25855979508*x^2 + 248681347638*x^3 + 
     6713585684723*x^4 + 44959129135072*x^5 - 31791309072894*x^6 - 
     2092573737287520*x^7 - 11927717337556076*x^8 - 24885721352750428*x^9 + 
     14435857412316742*x^10 + 149329756111882586*x^11 + 
     226643683145589753*x^12 + 199308197266102548*x^13 + 
     282517321283733260*x^14 + 102280951230648496*x^15 + 
     39580854736248000*x^16 - 6008160785990400*x^17 + 577703363328000*x^18)*
   z3 )/( (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -2*(1436400 + 41621724*x - 1297113828*x^2 - 77404284315*x^3 - 
     1516866480410*x^4 - 15356708955423*x^5 - 80069238160728*x^6 - 
     103601389498607*x^7 + 1152628214537630*x^8 + 6485847844718819*x^9 + 
     9480925469793200*x^10 - 20234384528794086*x^11 - 
     72409613569347240*x^12 - 26320034438308720*x^13 + 
     57584786485555456*x^14 - 32096239796014592*x^15 + 
     4898649837342720*x^16 + 26561405952000*x^17)*z8^3 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (9797760 - 1477237824*x - 144950129928*x^2 - 4955952946932*x^3 - 
     90323220274606*x^4 - 980819938100583*x^5 - 6367274144696066*x^6 - 
     21170350785697944*x^7 + 934412442038958*x^8 + 271535044920064458*x^9 + 
     667187846757346366*x^10 - 1353346052217410316*x^11 - 
     8850292897219996888*x^12 - 11602203436719066171*x^13 + 
     4012260503610120228*x^14 + 5318116302349638192*x^15 - 
     16574519021405668224*x^16 + 4276147020888933120*x^17 - 
     1351342973919513600*x^18 - 149448499200000*x^19)*z7*z8 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(-39916800 - 343401120*x + 64588835016*x^2 + 2447350889532*x^3 + 
     41238212659978*x^4 + 387135677234039*x^5 + 2010299680854017*x^6 + 
     4033942478625519*x^7 - 12154277692886364*x^8 - 75893249486606057*x^9 - 
     1282451578885222*x^10 + 882192738589534891*x^11 + 
     2525653100310764794*x^12 + 2828051169566743302*x^13 + 
     2258709007467848829*x^14 + 3129857448485835158*x^15 + 
     753237586357438392*x^16 + 361159779684282336*x^17 - 
     65169012315392640*x^18 + 16306317741542400*x^19)*z6 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(-9707040 + 651743496*x + 35706969900*x^2 + 324890903874*x^3 - 
     8592636153157*x^4 - 238573527148641*x^5 - 2427663994421855*x^6 - 
     10369260906425997*x^7 + 11444407448156691*x^8 + 
     315930906802035657*x^9 + 1199085498566223775*x^10 + 
     640453719517563447*x^11 - 6105206098976618026*x^12 - 
     9543233612365878900*x^13 + 13047278844668429040*x^14 + 
     20230372282135450776*x^15 - 19397312749330687968*x^16 + 
     7278595681077429888*x^17 - 1372005486031311360*x^18 + 
     11211978681446400*x^19)*z1*z8 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(28848960 + 3264795504*x + 118579769640*x^2 + 1870236863316*x^3 + 
     8425820570822*x^4 - 151521055227424*x^5 - 2695409053922945*x^6 - 
     17637637722307773*x^7 - 36136658461704261*x^8 + 
     185422264325509903*x^9 + 1218290571033972325*x^10 + 
     1527988510769824273*x^11 - 5202512775468021109*x^12 - 
     12794733729577644675*x^13 + 7981911564200069400*x^14 + 
     22564010583561626684*x^15 - 19568632458037644912*x^16 + 
     4893090101876016192*x^17 - 758646562529905920*x^18 + 
     10422738208512000*x^19)*z8^2 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(-7529760 + 7880328*x + 32436609804*x^2 + 1444353969090*x^3 + 
     29192148227051*x^4 + 324967259067983*x^5 + 1985773738279063*x^6 + 
     4869578790166625*x^7 - 13090439800231628*x^8 - 
     105398879679542857*x^9 - 79198391209937808*x^10 + 
     880695998825329405*x^11 + 2155646142288658193*x^12 - 
     161955454709442122*x^13 - 2441226534524886739*x^14 + 
     1926199138963249180*x^15 - 2310082029585571856*x^16 + 
     315134987271087168*x^17 - 181743319295032320*x^18 + 
     7807792729651200*x^19)*z2 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( 2*(-58968000 - 4937802768*x - 153903715416*x^2 - 2312789838684*x^3 - 
     15930433508162*x^4 - 8722047331596*x^5 + 466917009419993*x^6 + 
     285610590567087*x^7 - 29156044129048774*x^8 - 193916239827155349*x^9 - 
     442194725754375288*x^10 + 816290883500853*x^11 + 
     560298049796871184*x^12 - 2967059135542871067*x^13 - 
     4335188820902231489*x^14 + 4291780466307890244*x^15 - 
     3917055801819575248*x^16 + 899254497699881280*x^17 - 
     172281895616908800*x^18 + 406313107200000*x^19)*z7 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( (-3991680 - 4451212224*x - 182775846168*x^2 - 2297991859212*x^3 + 
     7315834147054*x^4 + 461739145335367*x^5 + 4457707743491324*x^6 + 
     12863466120204496*x^7 - 60525650611216832*x^8 - 
     487087090503466442*x^9 - 511019070598080164*x^10 + 
     3519626148529864244*x^11 + 6421286332071002722*x^12 - 
     13924094368898719621*x^13 - 19480923221936926672*x^14 + 
     29227379686228305872*x^15 - 20608802930778299264*x^16 + 
     4004032653400945920*x^17 - 736483897562296320*x^18 + 
     11680382302617600*x^19)*z1 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -2*(2630880 + 2917180872*x + 143124449868*x^2 + 2726638714074*x^3 + 
     22936152647615*x^4 + 58994818257185*x^5 + 90092992683706*x^6 + 
     8200793747150278*x^7 + 96927827162148955*x^8 + 
     389152943316473688*x^9 - 25796694194099631*x^10 - 
     3929042222571829328*x^11 - 4457657044278946150*x^12 + 
     18671011541343305231*x^13 + 23197815373208994197*x^14 - 
     29805590780033277024*x^15 + 17178326200676171200*x^16 - 
     2789007751137710976*x^17 + 376012337234031360*x^18 + 
     187505985024000*x^19)*z8 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )
+( -80377920 - 6315630480*x - 226951363584*x^2 - 4090643524728*x^3 - 
   30577796934532*x^4 + 99416738477159*x^5 + 3346153671950842*x^6 + 
   18281723039962004*x^7 - 28350428300193914*x^8 - 633116542662312142*x^9 - 
   1826458079977805742*x^10 + 1760099034903095476*x^11 + 
   12542390864961666854*x^12 - 1612218960514178273*x^13 - 
   28056787775872228756*x^14 + 24100265211075242248*x^15 - 
   7537025488257171488*x^16 + 1382519050140548736*x^17 - 
   113758387014965760*x^18 + 749109855744000*x^19 )/( 
  (1 + 4*x)^6*(1 + 5*x)^2*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 17*x)*(5 + 19*x)*(6 + 23*x)*(7 + 27*x) )


P[0,0,0,0,0,2,0,0] =  z6^2
+( -2*z5*z7 )/( 1 + x )
+( -2*(-1 + x)*z4*z8 )/( (1 + x)*(1 + 2*x) )
+( -10*x*z1*z7^2 )/( (1 + x)*(1 + 4*x) )
+( 4*(13*x + 43*x^2 + 10*x^3 + 24*x^4)*z1*z6*z8 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x) )
+( -2*(-7*x - 29*x^2 + 36*x^3)*z2*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x) )
+( -2*(1 - 3*x + 2*x^2)*z2*z3 )/( (1 + x)*(1 + 2*x)*(1 + 3*x) )
+( 2*(-6 - 41*x - 12*x^2 + 147*x^3 - 136*x^4 + 48*x^5)*z1^2*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(2 + 9*x) )
+( -2*(-3 + 2*x + 5*x^2 - 124*x^3 + 120*x^4)*z1*z5 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x) )
+( 2*(-97*x - 776*x^2 - 1205*x^3 + 1190*x^4 + 312*x^5 + 576*x^6)*z2*
   z6 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(5 + 16*x) )
+( -2*(1 + 7*x - 38*x^2 + 30*x^3)*z7^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x) )
+( 4*(6 + 29*x + 36*x^2 + 199*x^3 + 60*x^4)*z3*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(2 + 9*x) )
+( 4*(18 + 213*x - 140*x^2 - 1100*x^3 + 11362*x^4 + 2787*x^5 + 2700*x^6)*
   z6*z8^2 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(2 + 9*x)*
   (3 + 13*x) )
+( -2*(-42 - 385*x - 958*x^2 - 877*x^3 - 1086*x^4 + 3348*x^5)*z1^2*z7 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 9*x) )
+( -6*(130 + 1861*x + 11108*x^2 + 38465*x^3 + 83200*x^4 + 86084*x^5 + 
     6432*x^6 + 12960*x^7)*z3*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 9*x)*(3 + 10*x)*(5 + 16*x) )
+( 4*(18 + 285*x + 949*x^2 - 2675*x^3 - 5493*x^4 + 33950*x^5 + 
     1646*x^6 + 3000*x^7)*z1*z8^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 13*x) )
+( 2*(546*x - 8623*x^2 - 162786*x^3 - 642783*x^4 - 248258*x^5 + 
     1487280*x^6 - 529056*x^7 + 103680*x^8)*z1*z2*z8 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 9*x)*(3 + 10*x)*
   (5 + 16*x) )
+( -2*(630 + 10617*x + 70807*x^2 + 917470*x^3 + 10929772*x^4 + 
     60486513*x^5 + 149472963*x^6 + 131329800*x^7 - 979452*x^8 + 
     39832560*x^9)*z6*z7 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*
   (2 + 9*x)*(3 + 10*x)*(3 + 13*x)*(5 + 16*x)*(7 + 27*x) )
+( -4*(1890 + 42237*x + 99906*x^2 - 2966248*x^3 - 24378948*x^4 - 
     64326597*x^5 - 25708856*x^6 + 88447488*x^7 + 14325768*x^8 + 
     14463360*x^9)*z5*z8 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*
   (2 + 9*x)*(3 + 10*x)*(3 + 13*x)*(5 + 16*x)*(7 + 27*x) )
+( 2*(300 + 3552*x + 23455*x^2 + 87237*x^3 + 50385*x^4 - 257737*x^5 + 
     103860*x^6 - 24012*x^7 + 12960*x^8)*z2^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 9*x)*(3 + 10*x)*(5 + 16*x) )
+( -2*(8190 + 222735*x + 2116690*x^2 + 6993777*x^3 - 8125560*x^4 - 
     65431495*x^5 + 173373090*x^6 + 1108436223*x^7 + 894963750*x^8 - 
     789086520*x^9 + 1028959200*x^10)*z1*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 13*x)*(5 + 16*x)*(7 + 27*x) )
+( -2*(-6 - 149*x + 25*x^2 + 1315*x^3 - 2679*x^4 + 1494*x^5)*z1^3 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 9*x) )
+( 4*(-90 - 2823*x - 767*x^2 + 81705*x^3 + 61605*x^4 - 415222*x^5 + 
     273432*x^6 + 2160*x^7)*z1*z3 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 9*x)*(3 + 10*x)*
   (5 + 16*x) )
+( -2*(35910 + 867249*x + 10297275*x^2 + 74330900*x^3 + 327765780*x^4 + 
     838209237*x^5 + 1167059575*x^6 + 1018160430*x^7 + 1111081140*x^8 + 
     768335544*x^9 + 172860480*x^10)*z4 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 9*x)*(3 + 10*x)*(3 + 11*x)*
   (3 + 13*x)*(5 + 16*x)*(7 + 27*x) )
+( 4*(-5670 - 188379*x - 2357997*x^2 - 12778105*x^3 - 16891865*x^4 + 
     95585709*x^5 + 232780777*x^6 - 449013715*x^7 - 876535365*x^8 + 
     1291569210*x^9 - 349644600*x^10 + 87480000*x^11)*z2*z8^2 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 13*x)*(5 + 16*x)*(7 + 27*x) )
+( 2*(-9450 - 712935*x - 23533419*x^2 - 359597769*x^3 - 
     2901937427*x^4 - 13097044251*x^5 - 33507180849*x^6 - 55864953443*x^7 - 
     118322722983*x^8 - 285067019394*x^9 - 291286673792*x^10 + 
     13519997232*x^11 - 17849505600*x^12 + 14344387200*x^13)*z1*z6 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( (204 + 4004*x + 33279*x^2 + 102678*x^3 - 115774*x^4 - 680004*x^5 + 
     721851*x^6 - 141238*x^7 + 75000*x^8)*z8^4 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(2 + 13*x)*
   (3 + 13*x) )
+( -4*(60480 + 1937088*x + 27787056*x^2 + 215443484*x^3 + 
     838751783*x^4 + 641390321*x^5 - 6481648256*x^6 - 18810148334*x^7 - 
     5955933653*x^8 + 8205327321*x^9 - 40112346690*x^10 + 8499702600*x^11)*
   z7*z8^2 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*
   (2 + 9*x)*(3 + 10*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(7 + 27*x) )
+( -2*(66150 + 1535895*x + 19204086*x^2 + 196703994*x^3 + 
     1481806694*x^4 + 6374984772*x^5 + 11047091998*x^6 - 4909919294*x^7 + 
     9269943516*x^8 + 228503671253*x^9 + 390828468516*x^10 + 
     66052343700*x^11 + 81550605600*x^12)*z2*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( (1927800 + 84238020*x + 1660116906*x^2 + 18999600331*x^3 + 
     136408616552*x^4 + 626619464948*x^5 + 1862213891256*x^6 + 
     4080604172182*x^7 + 10078138094956*x^8 + 26749275081692*x^9 + 
     36275276850318*x^10 - 11551758269913*x^11 - 56054834295948*x^12 - 
     2481580662300*x^13 - 9741108826800*x^14)*z7^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( 2*(-141750 - 5036355*x - 82084350*x^2 - 739427478*x^3 - 
     3537139978*x^4 - 5783238768*x^5 + 18946544078*x^6 + 74500000530*x^7 - 
     75085029432*x^8 - 586647126317*x^9 - 463536362648*x^10 + 
     383369055588*x^11 - 141379444800*x^12 + 9562924800*x^13)*z1^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( -2*(-765450 - 25920405*x - 393373044*x^2 - 3328984842*x^3 - 
     15401283094*x^4 - 24957601724*x^5 + 100236976726*x^6 + 
     567638487114*x^7 + 864365956664*x^8 - 150773432911*x^9 - 
     919854070682*x^10 + 109477009248*x^11 - 677555906400*x^12 + 
     150572908800*x^13)*z3*z8 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( 2*(28350 + 5849955*x + 174560958*x^2 + 2124483888*x^3 + 
     11853639956*x^4 + 21342893914*x^5 - 48973113164*x^6 - 
     25751733156*x^7 + 1453128921302*x^8 + 3984785360171*x^9 + 
     102048268606*x^10 - 6200048693652*x^11 + 1398673576872*x^12 - 
     785430367200*x^13 + 86066323200*x^14)*z1*z2 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( -2*(-1058400 - 46893960*x - 954992676*x^2 - 11177580314*x^3 - 
     74290708561*x^4 - 178261012305*x^5 + 1324421136825*x^6 + 
     14503754355311*x^7 + 64398725296971*x^8 + 157250518929645*x^9 + 
     212775427793591*x^10 + 179376450029583*x^11 + 227140428852890*x^12 + 
     295834952947080*x^13 + 98135603464320*x^14 + 53624345760000*x^15 + 
     87340032000*x^16)*z6*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( 4*(378000 + 18089640*x + 385075008*x^2 + 4559219006*x^3 + 
     29677540721*x^4 + 67550923889*x^5 - 433753541473*x^6 - 
     3762596345927*x^7 - 9446077507763*x^8 + 5193217273531*x^9 + 
     57765004738389*x^10 + 8675009494581*x^11 - 263398936004978*x^12 - 
     236859326449920*x^13 + 172350732769776*x^14 - 58354819476480*x^15 + 
     2122544736000*x^16)*z1*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( -2*(340200 + 11521620*x + 152415858*x^2 + 24760275*x^3 - 
     29397407693*x^4 - 467231733255*x^5 - 3804713878685*x^6 - 
     18642275911165*x^7 - 56421792281327*x^8 - 103642032659233*x^9 - 
     117428907318273*x^10 - 114709310864770*x^11 - 133402114314240*x^12 - 
     83547101296512*x^13 - 21949887513600*x^14 + 1950957964800*x^15)*z5 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*(7 + 27*x) )
+( -2*(793800 + 37406340*x + 592189722*x^2 + 1711695183*x^3 - 
     57773997701*x^4 - 770817098603*x^5 - 3854238072225*x^6 - 
     4538985794969*x^7 + 29495365159597*x^8 + 77481749693955*x^9 - 
     190095987496037*x^10 - 805596400433714*x^11 - 222169025459316*x^12 + 
     1080894313238688*x^13 - 157227963077520*x^14 + 196437421252800*x^15)*z1*
   z7 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*
   (2 + 9*x)^2*(3 + 10*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*
   (5 + 19*x)*(7 + 27*x) )
+( (-8316000 - 440923320*x - 9893293668*x^2 - 115991793234*x^3 - 
     655574940085*x^4 + 49484107498*x^5 + 25198314095052*x^6 + 
     154924230138536*x^7 + 361243699047110*x^8 + 53898042070864*x^9 - 
     62804666137020*x^10 + 6850530387396210*x^11 + 20470511992340375*x^12 + 
     11069874799352558*x^13 - 12453250635314964*x^14 + 
     5024871224735688*x^15 - 1546069601138400*x^16 + 48111074668800*x^17)*
   z1^2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*
   (2 + 9*x)^2*(3 + 10*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 19*x)*(5 + 19*x)*(7 + 27*x) )
+( -2*(793800 + 43813980*x + 988217766*x^2 + 9971688621*x^3 + 
     16599977312*x^4 - 574290485782*x^5 - 5264728329474*x^6 - 
     14625755661868*x^7 + 30660014596466*x^8 + 271657181302722*x^9 + 
     479983824394868*x^10 - 9708401061553*x^11 - 26504242629618*x^12 + 
     1219421139526440*x^13 - 145866431897280*x^14 + 156943930233600*x^15 + 
     131010048000*x^16)*z2*z8 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*
   (3 + 10*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (7 + 27*x) )
+( -2*(-8618400 - 436438440*x - 9653177028*x^2 - 119226475554*x^3 - 
     866074446549*x^4 - 3422708833999*x^5 - 3759053458377*x^6 + 
     26384315838785*x^7 + 129360659601697*x^8 + 317930669620571*x^9 + 
     928815693705289*x^10 + 2808074041184349*x^11 + 4614482290404112*x^12 + 
     3459768000206688*x^13 + 2197599724661256*x^14 + 441904240872000*x^15 + 
     82010743401600*x^16)*z3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(4 + 19*x)*(5 + 19*x)*
   (7 + 27*x) )
+( -2*(2381400 + 122931540*x + 2786423202*x^2 + 38137691943*x^3 + 
     369747258112*x^4 + 2786912552770*x^5 + 16504662737622*x^6 + 
     71477635919752*x^7 + 197394206718802*x^8 + 251969266445562*x^9 - 
     119139054738176*x^10 - 420243314244815*x^11 + 798240790320126*x^12 + 
     1491683563217808*x^13 - 534012409555488*x^14 + 199039836867840*x^15 + 
     167961600000*x^16)*z8^3 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*
   (3 + 10*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (7 + 27*x) )
+( -2*(-6917400 - 321419340*x - 6744968766*x^2 - 89268163965*x^3 - 
     877394096017*x^4 - 6719961827251*x^5 - 37820422259961*x^6 - 
     139450847855833*x^7 - 282752228362915*x^8 - 209224268977893*x^9 - 
     171246504011653*x^10 - 1498789286394982*x^11 - 2008834936290168*x^12 + 
     999748578577824*x^13 - 721279175230080*x^14 + 164781079142400*x^15)*z7*
   z8 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*
   (2 + 9*x)^2*(3 + 10*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*
   (5 + 19*x)*(7 + 27*x) )
+( 4*(-1512000 - 48553200*x - 702632544*x^2 - 10808513664*x^3 - 
     202961921168*x^4 - 2656215972697*x^5 - 20807600028743*x^6 - 
     96335394777371*x^7 - 256768851857467*x^8 - 406899923126417*x^9 - 
     757152770742749*x^10 - 2340454823969305*x^11 - 4092280317423785*x^12 - 
     3126343586557026*x^13 - 2745604548300744*x^14 - 905549156424720*x^15 - 
     251597164262400*x^16 + 4511658528000*x^17)*z6 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(4 + 19*x)*(5 + 19*x)*
   (7 + 27*x) )
+( 2*(23133600 + 1177976520*x + 24918062076*x^2 + 280261640622*x^3 + 
     1875362425619*x^4 + 10060123350202*x^5 + 72086761266848*x^6 + 
     488448014622896*x^7 + 1682652217129006*x^8 - 121095667066816*x^9 - 
     17014462462682908*x^10 - 30818527965877646*x^11 + 
     27345028385853575*x^12 + 48395863810645614*x^13 - 
     91339276837919976*x^14 + 22899361949515008*x^15 - 
     6612948549642240*x^16 + 16168823424000*x^17)*z1*z8 )/( 
  3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*
   (3 + 10*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(4 + 19*x)*
   (5 + 19*x)*(7 + 27*x) )
+( 2*(5443200 + 188879040*x - 2827259424*x^2 - 258917497944*x^3 - 
     5849883771844*x^4 - 67038127137546*x^5 - 411550040614515*x^6 - 
     1029859463679047*x^7 + 2112178137870279*x^8 + 16287154965319377*x^9 - 
     4907002304855003*x^10 - 197024976720011709*x^11 - 
     308460368895851871*x^12 + 407121209644737509*x^13 + 
     656575272772886442*x^14 - 783436013665606800*x^15 + 
     248247716641976736*x^16 - 35191623740906880*x^17 + 191012230080000*x^18
)*z8^2 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*
   (2 + 9*x)^2*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*
   (5 + 16*x)*(4 + 19*x)*(5 + 19*x)*(7 + 27*x) )
+( 2*(-11642400 - 524068200*x - 10118336028*x^2 - 112430284334*x^3 - 
     860396345979*x^4 - 5434838431880*x^5 - 29049277124590*x^6 - 
     98703680593334*x^7 - 45909086213416*x^8 + 942618295541262*x^9 + 
     2647452781365518*x^10 + 557342953518228*x^11 - 2829903271534365*x^12 + 
     2446029286579098*x^13 - 3535938008663940*x^14 + 295625198315160*x^15 - 
     347658530608800*x^16 + 4511658528000*x^17)*z2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(4 + 19*x)*(5 + 19*x)*
   (7 + 27*x) )
+( -2*(3931200 + 51750000*x - 4212482688*x^2 - 167605774272*x^3 - 
     2831974061752*x^4 - 26859121902435*x^5 - 151022161705935*x^6 - 
     506992569833153*x^7 - 1218104238307491*x^8 - 4204511213017755*x^9 - 
     15544810915198901*x^10 - 22433912123571363*x^11 + 
     20619504769317783*x^12 + 35713181869047290*x^13 - 
     55648361517350376*x^14 + 54436867754477688*x^15 - 
     14327566252010640*x^16 + 3295589456692800*x^17)*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (2 + 11*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(4 + 19*x)*
   (5 + 19*x)*(7 + 27*x) )
+( 2*(-69854400 - 3892983120*x - 89893254816*x^2 - 1105030395216*x^3 - 
     7918239657520*x^4 - 39460527146931*x^5 - 226615108301919*x^6 - 
     1446960063562991*x^7 - 4615486720554693*x^8 + 7629447907629447*x^9 + 
     91705221868675681*x^10 + 168580200513100995*x^11 - 
     73461318437168799*x^12 - 28895213706258736*x^13 + 
     724883892744532554*x^14 - 381226609859679288*x^15 + 
     98995568898687912*x^16 - 17057891431712160*x^17 + 112316551776000*x^18)*
   z1 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*
   (2 + 9*x)^2*(3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*
   (5 + 16*x)*(4 + 19*x)*(5 + 19*x)*(7 + 27*x) )
+( -4*(907200 - 221847120*x - 15171986016*x^2 - 437827036728*x^3 - 
     7026193481468*x^4 - 66705142709349*x^5 - 376697602369740*x^6 - 
     1326992804757487*x^7 - 4687652764535793*x^8 - 25753598615460207*x^9 - 
     98026583936463517*x^10 - 120133875355379607*x^11 + 
     163791249909291585*x^12 + 80672611963643056*x^13 - 
     760487941091104227*x^14 + 276674791495430322*x^15 - 
     100757955749682024*x^16 + 5558122970709120*x^17 + 730632960000*x^18)*z8 )/( 3*(1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*
   (4 + 19*x)*(5 + 19*x)*(7 + 27*x) )
+( -302400 + 178506000*x + 8674746000*x^2 + 231646780720*x^3 + 
   3992168121968*x^4 + 41353607242483*x^5 + 220355126443236*x^6 + 
   240507856796222*x^7 - 2862963741721710*x^8 - 7752258513051376*x^9 + 
   29070248506714618*x^10 + 110109980151172526*x^11 - 
   74760285888716274*x^12 - 301297479321143027*x^13 + 
   350301347291503146*x^14 - 119495278107117468*x^15 + 
   18915223330123416*x^16 - 2737631510578080*x^17 + 2648544480000*x^18 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 9*x)^2*(3 + 10*x)*
   (2 + 11*x)*(3 + 11*x)*(2 + 13*x)*(3 + 13*x)*(5 + 16*x)*(4 + 19*x)*
   (5 + 19*x)*(7 + 27*x) )


P[1,0,0,0,0,0,1,0] =  z1*z7
+( -7*z2*z8 )/( 1 + 6*x )
+( (16 - 191*x + 42*x^2)*z7*z8 )/( (1 + 6*x)*(2 + 17*x) )
+( 7*(-1 + x)*z1^2 )/( 1 + 11*x )
+( -7*(-4 - 35*x + 39*x^2)*z3 )/( (1 + 6*x)^2*(1 + 11*x) )
+( (30 + 3544*x + 56745*x^2 + 232898*x^3 - 47433*x^4)*z6 )/( 
  (1 + 6*x)^2*(1 + 11*x)*(2 + 17*x)*(3 + 19*x) )
+( 2*(-87 - 953*x + 22864*x^2 + 357875*x^3 + 1016462*x^4 - 
     1920447*x^5 + 524286*x^6)*z1*z8 )/( 
  (1 + 6*x)^2*(1 + 7*x)*(1 + 11*x)*(2 + 17*x)*(3 + 19*x) )
+( 2*(57 - 599*x - 31262*x^2 - 67480*x^3 + 2519948*x^4 + 10864209*x^5 - 
     14793093*x^6 + 1508220*x^7)*z8^2 )/( 
  (1 + 6*x)^2*(1 + 7*x)*(1 + 9*x)*(1 + 11*x)*(2 + 17*x)*(3 + 19*x) )
+( -8*(-48 - 541*x + 8299*x^2 + 109242*x^3 - 15850*x^4 - 2202887*x^5 + 
     135513*x^6)*z2 )/( (1 + 6*x)^2*(1 + 7*x)^2*(1 + 11*x)*(2 + 17*x)*
   (3 + 19*x) )
+( (144 + 15345*x + 65726*x^2 - 7731497*x^3 - 137483400*x^4 - 
     821226223*x^5 - 1186426436*x^6 + 2646676227*x^7 - 981648234*x^8 + 
     487758348*x^9)*z7 )/( (1 + 6*x)^2*(1 + 7*x)^2*(1 + 9*x)*(1 + 11*x)*
   (2 + 17*x)*(3 + 19*x)*(3 + 23*x) )
+( 6*(171 + 15255*x + 361214*x^2 + 2572384*x^3 - 10074565*x^4 - 
     175134328*x^5 - 296896007*x^6 + 1297904009*x^7 - 276778929*x^8 + 
     139671756*x^9)*z1 )/( (1 + 6*x)^2*(1 + 7*x)^2*(1 + 9*x)*(1 + 11*x)*
   (2 + 17*x)*(3 + 19*x)*(3 + 23*x) )
+( 2*(-225 + 12357*x + 820198*x^2 + 10651748*x^3 - 8930484*x^4 - 
     770098391*x^5 - 2380295404*x^6 + 4936851768*x^7 - 2119351437*x^8 + 
     330339870*x^9)*z8 )/( (1 + 6*x)^2*(1 + 7*x)^2*(1 + 9*x)*(1 + 11*x)*
   (2 + 17*x)*(3 + 19*x)*(3 + 23*x) )
+( 3*(-576 - 30525*x - 367266*x^2 + 3381721*x^3 + 57046016*x^4 - 
     46950597*x^5 - 1418926832*x^6 + 1719989117*x^7 - 380264598*x^8 + 
     66123540*x^9) )/( (1 + 6*x)^2*(1 + 7*x)^2*(1 + 9*x)*(1 + 11*x)*
   (2 + 17*x)*(3 + 19*x)*(3 + 23*x) )


P[0,1,0,0,0,0,1,0] =  z2*z7
+( -6*z3*z8 )/( 1 + 5*x )
+( 6*(-1 + x)*z7^2 )/( 1 + 11*x )
+( -2*(-7 - 31*x + 290*x^2)*z6*z8 )/( (1 + 5*x)*(1 + 6*x)*
   (1 + 11*x) )
+( -16*(-1 - 26*x - 119*x^2 + 398*x^3)*z1*z8^2 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(1 + 11*x) )
+( 7*(4 - 9*x + 5*x^2)*z1*z2 )/( (1 + 5*x)*(2 + 11*x) )
+( 2*(-21 - 98*x + 2645*x^2 + 14930*x^3 + 2200*x^4)*z5 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 11*x)*(2 + 11*x) )
+( (-216 - 6502*x - 60827*x^2 - 109756*x^3 + 982912*x^4 + 3140192*x^5 - 
     1601405*x^6 + 1744050*x^7)*z1*z7 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2 )
+( -4*(7 + 44*x - 877*x^2 + 826*x^3)*z8^3 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(1 + 11*x) )
+( 2*(-20 - 8988*x - 242453*x^2 - 2252494*x^3 - 6464846*x^4 + 
     13151708*x^5 + 66329535*x^6 - 20840050*x^7 + 17787000*x^8)*z2*z8 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(5 + 28*x) )
+( (-32 - 4262*x - 77041*x^2 - 361592*x^3 + 751244*x^4 + 5647696*x^5 - 
     2668715*x^6 + 801150*x^7)*z1^2 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2 )
+( 2*(1620 + 38164*x - 140537*x^2 - 10797865*x^3 - 109042799*x^4 - 
     402347473*x^5 - 233505080*x^6 + 1001626270*x^7 - 559530300*x^8 + 
     313698000*x^9)*z7*z8 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(2 + 13*x)*
   (5 + 28*x) )
+( -2*(-870 - 75913*x - 1557828*x^2 - 11215816*x^3 - 7944788*x^4 + 
     228234497*x^5 + 742162126*x^6 + 264432672*x^7 + 135153760*x^8)*z3 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(3 + 17*x)*
   (5 + 28*x) )
+( 8*(-180 + 35796*x + 1615267*x^2 + 25412031*x^3 + 179977225*x^4 + 
     503895587*x^5 - 143700164*x^6 - 1998335302*x^7 + 1357266540*x^8 + 
     73833200*x^9)*z6 )/( (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*
   (2 + 11*x)^2*(2 + 13*x)*(3 + 17*x)*(5 + 28*x) )
+( 2*(840 + 252908*x + 8820834*x^2 + 113736453*x^3 + 493931261*x^4 - 
     1429449740*x^5 - 16340218012*x^6 - 20229512035*x^7 + 56454457661*x^8 - 
     24642291170*x^9 + 5570271000*x^10)*z1*z8 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 17*x)*(5 + 28*x) )
+( (-48600 - 3313668*x - 77179322*x^2 - 715919883*x^3 - 762545976*x^4 + 
     30367547281*x^5 + 178710196484*x^6 + 225416126311*x^7 - 
     243083523392*x^8 + 629829564415*x^9 + 3957311750*x^10 + 
     66825759000*x^11)*z2 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 17*x)*(3 + 19*x)*(5 + 28*x) )
+( 8*(-420 + 6116*x + 937815*x^2 + 20597907*x^3 + 159941384*x^4 + 
     126167068*x^5 - 3432240991*x^6 - 8006161735*x^7 + 14174948276*x^8 - 
     3768905420*x^9 + 724710000*x^10)*z8^2 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 17*x)*(5 + 28*x) )
+( (32400 - 604332*x - 59766324*x^2 - 1066989857*x^3 - 6490819664*x^4 + 
     4600056041*x^5 + 165605622010*x^6 + 244245740201*x^7 - 
     757811398580*x^8 + 463112417155*x^9 - 183209524050*x^10 + 
     71075235000*x^11)*z7 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 17*x)*(3 + 19*x)*(5 + 28*x) )
+( 4*(-1440 - 498612*x - 26314924*x^2 - 501725203*x^3 - 
     3698817268*x^4 - 2196804069*x^5 + 81741116550*x^6 + 164242324347*x^7 - 
     398358441536*x^8 + 436779052105*x^9 - 75921993350*x^10 + 
     20558097000*x^11)*z1 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 17*x)*(3 + 19*x)*(5 + 28*x) )
+( 2*(43560 + 1266756*x - 12533514*x^2 - 802447445*x^3 - 
     8888517066*x^4 - 15812976071*x^5 + 201306067592*x^6 + 
     467273007877*x^7 - 1661544829186*x^8 + 1248135300987*x^9 - 
     270033078490*x^10 + 40378695000*x^11)*z8 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*(2 + 11*x)^2*(2 + 13*x)*
   (3 + 17*x)*(3 + 19*x)*(5 + 28*x) )
+( -2880 + 728364*x + 31316800*x^2 + 4573201*x^3 - 8556429176*x^4 - 
   64818567501*x^5 + 108806063946*x^6 + 1115600042703*x^7 - 
   1833612438748*x^8 + 784674689561*x^9 - 116211841270*x^10 + 
   14081865000*x^11 )/( (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(1 + 11*x)*
   (2 + 11*x)^2*(2 + 13*x)*(3 + 17*x)*(3 + 19*x)*(5 + 28*x) )

P[0,0,1,0,0,0,1,0] =  z3*z7
+( 5*(-1 + x)*z6*z7 )/( 1 + 7*x )
+( -6*z1*z2*z8 )/( 1 + 5*x )
+( -20*(-1 + x)*z2^2 )/( (1 + 5*x)*(1 + 6*x) )
+( -10*(-4 - 21*x + 25*x^2)*z5*z8 )/( (1 + 5*x)*(1 + 7*x)*(2 + 9*x) )
+( 7*(4 - 9*x + 5*x^2)*z1*z3 )/( (1 + 5*x)*(2 + 11*x) )
+( 2*(72 + 1111*x + 3005*x^2 - 7068*x^3 + 2880*x^4)*z1*z7*z8 )/( 
  (1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 16*x) )
+( 2*(-282 - 4015*x - 11721*x^2 + 50317*x^3 + 240735*x^4 + 109350*x^5)*
   z4 )/( (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x) )
+( (-5904 - 167124*x - 1749740*x^2 - 7551893*x^3 - 4323775*x^4 + 
     58802663*x^5 + 117135735*x^6 - 19157850*x^7 + 17690400*x^8)*z1*z6 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 16*x) )
+( -28*(21 + 239*x + 73*x^2 - 3389*x^3 + 3056*x^4)*z2*z8^2 )/( 
  (1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x) )
+( 2*(11880 + 254808*x + 1461312*x^2 - 3307415*x^3 - 47600237*x^4 - 
     90139*x^5 + 814010729*x^6 + 1644197790*x^7 - 270720360*x^8 + 
     111196800*x^9)*z2*z7 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (5 + 23*x) )
+( 2*(-1620 - 59052*x - 726925*x^2 - 3140640*x^3 + 3715735*x^4 + 
     60086058*x^5 + 92201988*x^6 - 85891608*x^7 + 14152320*x^8)*z1^2*z8 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 16*x) )
+( 2*(-72 - 4430*x - 9270*x^2 + 121301*x^3 - 54561*x^4 + 12240*x^5)*z7*
   z8^2 )/( (1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 16*x) )
+( 2*(9180 + 670068*x + 10007871*x^2 + 19508504*x^3 - 640844087*x^4 - 
     5617678458*x^5 - 17670981991*x^6 - 17118238364*x^7 + 5689514787*x^8 - 
     10633242870*x^9 + 972972000*x^10)*z7^2 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 16*x)*
   (3 + 17*x)*(5 + 23*x) )
+( 2*(48600 + 1851030*x + 25148439*x^2 + 127758073*x^3 - 
     191446994*x^4 - 4774796968*x^5 - 18722836561*x^6 - 24580909203*x^7 + 
     421515828*x^8 + 3757301100*x^9 + 5696308800*x^10)*z3*z8 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(5 + 23*x) )
+( 2*(202500 + 10316970*x + 205116768*x^2 + 1998575496*x^3 + 
     8952496555*x^4 + 1963284950*x^5 - 147248109138*x^6 - 
     531664571696*x^7 - 494043757465*x^8 + 324739471680*x^9 + 
     1116352260*x^10 + 69169464000*x^11)*z6*z8 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(3 + 17*x)*(5 + 23*x) )
+( 2*(19980 + 1595178*x + 33565584*x^2 + 286751953*x^3 + 
     856435841*x^4 - 1488418035*x^5 - 10622629061*x^6 + 4652322644*x^7 + 
     53874380604*x^8 - 10344629232*x^9 + 990662400*x^10)*z1*z2 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(5 + 23*x) )
+( -4*(508680 + 29306718*x + 606483747*x^2 + 5815501269*x^3 + 
     22646696483*x^4 - 37405039840*x^5 - 667730469487*x^6 - 
     2189948451919*x^7 - 1980554263363*x^8 + 2000196233972*x^9 + 
     2189217104940*x^10 + 657126388800*x^11)*z5 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(158760 + 14650416*x + 429264090*x^2 + 5870417676*x^3 + 
     38720317637*x^4 + 66233196509*x^5 - 690259204960*x^6 - 
     4584206721094*x^7 - 9634716334003*x^8 - 1148442698527*x^9 + 
     11936367635676*x^10 - 7479054939780*x^11 + 1546629215040*x^12)*z1*z8^2 )/( (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(5 + 23*x) )
+( 2*(-2242080 - 138011688*x - 3331855800*x^2 - 39738879810*x^3 - 
     212909510408*x^4 + 187262574849*x^5 + 9010046875237*x^6 + 
     45431800511278*x^7 + 52632471923542*x^8 - 282919862001875*x^9 - 
     962547255710775*x^10 - 549748652079914*x^11 + 693647342616444*x^12 - 
     405663687314280*x^13 + 28173377232000*x^14)*z1*z7 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 4*(-81000 - 2003400*x + 18624978*x^2 + 1117834410*x^3 + 
     14456480476*x^4 + 75759159911*x^5 + 49398117990*x^6 - 
     1102615931648*x^7 - 3774534154612*x^8 - 1250072620773*x^9 + 
     6959040757008*x^10 - 1207742360940*x^11 + 235176177600*x^12)*z8^3 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(5 + 23*x) )
+( 2*(414720 - 52427088*x - 2647667556*x^2 - 46315595772*x^3 - 
     351223500283*x^4 - 335218506846*x^5 + 13982503626650*x^6 + 
     105045117704159*x^7 + 303869254536509*x^8 + 167285255262668*x^9 - 
     811948751592396*x^10 - 698729955438301*x^11 + 1258913003669556*x^12 - 
     349845066430020*x^13 + 12164095944000*x^14)*z1^2 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(1827360 + 31350888*x - 718601436*x^2 - 24063762906*x^3 - 
     221302342311*x^4 - 43535469136*x^5 + 14122751371015*x^6 + 
     114919793321326*x^7 + 409220071024723*x^8 + 599425894976068*x^9 - 
     38775838813379*x^10 - 354886069501840*x^11 + 903685871941068*x^12 - 
     300511207928160*x^13 + 25141596480000*x^14)*z2*z8 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( (-3836160 + 5749056*x + 3135072096*x^2 + 47860262028*x^3 + 
     51483598576*x^4 - 4829798424103*x^5 - 52127537008132*x^6 - 
     247121893789159*x^7 - 554070832842736*x^8 - 380192877634993*x^9 + 
     329304589251556*x^10 + 194432974103871*x^11 + 423601064740800*x^12 + 
     200359002381300*x^13 + 90542828376000*x^14)*z3 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(2877120 + 68374800*x - 1062117828*x^2 - 55805740536*x^3 - 
     804500227151*x^4 - 5251791794381*x^5 - 10284646146228*x^6 + 
     63565143186558*x^7 + 394285064693625*x^8 + 505680495524463*x^9 - 
     1154790324777370*x^10 - 2445466841740264*x^11 + 597787019258952*x^12 - 
     697554142711920*x^13 + 8784769593600*x^14)*z7*z8 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( (-4432320 + 75058704*x + 7927410096*x^2 + 153811338528*x^3 + 
     1153142071424*x^4 + 485781174451*x^5 - 47435515572032*x^6 - 
     299586286418297*x^7 - 660537039228632*x^8 + 50352956354029*x^9 + 
     1700528001152984*x^10 + 816076153929165*x^11 + 957854874350160*x^12 + 
     160379225718300*x^13 + 64673448840000*x^14)*z6 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 4*(1218240 + 128468160*x + 3553312068*x^2 + 34144151160*x^3 - 
     74275150425*x^4 - 3935962473382*x^5 - 28608456568079*x^6 - 
     57551731905704*x^7 + 205607393608861*x^8 + 904290813832354*x^9 - 
     126141373347725*x^10 - 2445488097466108*x^11 + 2010174044453460*x^12 - 
     491545914990480*x^13 + 33235732857600*x^14)*z1*z8 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(362880 + 158292144*x + 5958931140*x^2 + 79339932648*x^3 + 
     185332020127*x^4 - 5594919510863*x^5 - 56641323989205*x^6 - 
     161861984046723*x^7 + 340169609397081*x^8 + 2428457561648535*x^9 + 
     1435125482209757*x^10 - 5181160445156401*x^11 + 
     3224642985432060*x^12 - 667566492921900*x^13 + 16212013272000*x^14)*z8^2 )/( (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(-6842880 - 332134992*x - 5174512200*x^2 - 9864774648*x^3 + 
     536178715590*x^4 + 5543661134399*x^5 + 15310304737117*x^6 - 
     44388401600726*x^7 - 238298414583236*x^8 + 205007660161867*x^9 + 
     1390128824491861*x^10 - 373220377625500*x^11 + 496857313747188*x^12 - 
     96655651360560*x^13 + 11247556320000*x^14)*z2 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(-2358720 - 287046288*x - 7657666596*x^2 - 65237711784*x^3 + 
     197200329201*x^4 + 6235720042729*x^5 + 28425056123480*x^6 - 
     32770842115120*x^7 - 460999280183839*x^8 - 433784885154943*x^9 + 
     911649712054082*x^10 - 1723230770993114*x^11 + 501791016428952*x^12 - 
     188404180414920*x^13 + 18911162793600*x^14)*z7 )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(-4419360 - 452309832*x - 12424607028*x^2 - 113307246126*x^3 + 
     344470450747*x^4 + 12317812676852*x^5 + 64761024351743*x^6 - 
     9241803133384*x^7 - 731350410244483*x^8 - 120008263203292*x^9 + 
     3520844512274761*x^10 - 4098763934766258*x^11 + 
     1689807913120020*x^12 - 344709529747560*x^13 + 16124396803200*x^14)*z1 )/( (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(272160 - 277363224*x - 11313363708*x^2 - 134821947246*x^3 + 
     141289834277*x^4 + 13644944973241*x^5 + 79544171529484*x^6 - 
     38203708033364*x^7 - 1136293648288211*x^8 + 89901773610865*x^9 + 
     6599103776708918*x^10 - 8447452501994112*x^11 + 
     1989780792593640*x^12 - 532312685766000*x^13 + 10238931360000*x^14)*z8 )/( (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )
+( 2*(-1516320 - 178273656*x - 7185142224*x^2 - 130235610930*x^3 - 
     838589705098*x^4 + 3596025228778*x^5 + 64006921367509*x^6 + 
     133423036768945*x^7 - 749401902809168*x^8 - 1541814598878944*x^9 + 
     4132090000301861*x^10 - 2623595349102093*x^11 + 647423575358640*x^12 - 
     70088208171300*x^13 + 5336690184000*x^14) )/( 
  (1 + 5*x)^2*(1 + 6*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)^2*(3 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(3 + 17*x)*(4 + 19*x)*(5 + 23*x) )


P[0,0,0,0,0,1,1,0] =  z6*z7
+( -3*z5*z8 )/( 1 + 2*x )
+( (-2 - 43*x + 12*x^2)*z1*z7*z8 )/( (1 + 2*x)*(2 + 9*x) )
+( -5*(-1 + x)*z4 )/( (1 + 2*x)*(1 + 3*x) )
+( -7*(-2 - 17*x + 19*x^2)*z2*z8^2 )/( (1 + 2*x)*(1 + 5*x)*
   (2 + 9*x) )
+( 3*(6 + 141*x + 432*x^2 - 89*x^3 + 126*x^4)*z1*z6 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 9*x)*(3 + 11*x) )
+( 2*(-22 + 24*x + 1050*x^2 - 1427*x^3 + 375*x^4)*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 5*x)*(2 + 9*x)*(2 + 13*x) )
+( (-156 - 2360*x - 9151*x^2 - 349*x^3 + 26755*x^4 - 26619*x^5 + 
     11880*x^6)*z2*z7 )/( 2*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*
   (2 + 9*x)*(3 + 11*x) )
+( -9*(-120 - 1364*x + 2868*x^2 + 84817*x^3 + 290538*x^4 + 4216*x^5 - 
     752070*x^6 + 371115*x^7)*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (5 + 27*x) )
+( (-30 + 13*x + 2497*x^2 + 5503*x^3 - 9243*x^4 + 1260*x^5)*z1^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x) )
+( (30 - 307*x - 3938*x^2 + 1093*x^3 + 46022*x^4 + 12540*x^5)*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x) )
+( 3*(48 - 162*x - 8557*x^2 - 21973*x^3 + 42025*x^4 - 13901*x^5 + 
     2520*x^6)*z1*z2 )/( 2*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*
   (2 + 9*x)*(3 + 11*x) )
+( 3*(600 + 7252*x - 88077*x^2 - 1967677*x^3 - 11901891*x^4 - 
     22080871*x^5 + 33615036*x^6 + 122355388*x^7 + 13166640*x^8 + 
     17690400*x^9)*z6*z8 )/( (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*
   (2 + 9*x)*(3 + 11*x)*(2 + 13*x)*(3 + 14*x)*(5 + 27*x) )
+( (-5940 - 55212*x + 765329*x^2 + 12193469*x^3 + 51831963*x^4 + 
     45492799*x^5 - 107486516*x^6 - 22195332*x^7 + 19459440*x^8)*z5 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(5 + 27*x) )
+( 2*(1530 + 29922*x + 49007*x^2 - 2542234*x^3 - 19010553*x^4 - 
     21510311*x^5 + 173787262*x^6 + 400461255*x^7 - 108472878*x^8 + 
     29597400*x^9)*z1*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(5 + 27*x) )
+( 2*(2790 + 71904*x + 726508*x^2 + 2613103*x^3 - 4864515*x^4 - 
     39506899*x^5 + 41739257*x^6 + 297750192*x^7 - 89347140*x^8 + 
     17010000*x^9)*z8^3 )/( (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*
   (2 + 9*x)*(3 + 11*x)*(2 + 13*x)*(3 + 14*x)*(5 + 27*x) )
+( 3*(480 + 268352*x + 7271500*x^2 + 72248592*x^3 + 265992679*x^4 - 
     224251830*x^5 - 3624494690*x^6 - 4999574672*x^7 + 3762704631*x^8 - 
     2475736482*x^9 + 278918640*x^10)*z1*z7 )/( 
  2*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (-60480 - 1765092*x - 17422760*x^2 - 50786374*x^3 + 142455247*x^4 + 
     410546096*x^5 - 3816649340*x^6 - 9968476816*x^7 + 6416950053*x^8 - 
     4023946134*x^9 + 504176400*x^10)*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( 3*(-23520 - 418352*x + 1203332*x^2 + 68264760*x^3 + 462287521*x^4 + 
     521525106*x^5 - 4124093642*x^6 - 8744944060*x^7 + 6301048109*x^8 - 
     1598995734*x^9 + 177493680*x^10)*z1^2 )/( 
  2*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (94320 + 2355300*x + 17370068*x^2 - 10269694*x^3 - 572953259*x^4 - 
     937799200*x^5 + 8652821812*x^6 + 29412221504*x^7 + 17378873099*x^8 + 
     10496495850*x^9 - 2009334600*x^10)*z3 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (-50400 - 1723680*x - 19083844*x^2 - 34458071*x^3 + 633246821*x^4 + 
     2985129109*x^5 - 2159121271*x^6 - 18903321014*x^7 + 12193165914*x^8 - 
     5093319564*x^9 - 5443200*x^10)*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( 2*(48240 + 1383414*x + 10649720*x^2 - 34402753*x^3 - 778609556*x^4 - 
     2572450069*x^5 + 3319887430*x^6 + 21267212873*x^7 + 4479370556*x^8 + 
     6162769695*x^9 - 1768684950*x^10 + 1127763000*x^11)*z6 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(3 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (56160 + 650832*x - 46484144*x^2 - 1198584028*x^3 - 
     10574458440*x^4 - 30715131453*x^5 + 62381910045*x^6 + 
     352763641728*x^7 - 597573784270*x^8 - 2547148208669*x^9 + 
     1710976110969*x^10 - 599311383930*x^11 + 37268910000*x^12)*z1*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (2 + 13*x)*(3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (216000 + 10544208*x + 223596256*x^2 + 2130216032*x^3 + 
     5812594056*x^4 - 37301796393*x^5 - 231242527113*x^6 - 
     84295503972*x^7 + 791929471154*x^8 - 867115420085*x^9 + 
     478681150047*x^10 - 83643326190*x^11 + 24810786000*x^12)*z2 )/( 
  2*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (-12960 - 636816*x - 37112696*x^2 - 914663038*x^3 - 9413233569*x^4 - 
     33961397505*x^5 + 65247948246*x^6 + 605471914008*x^7 + 
     138092478839*x^8 - 2576711134949*x^9 + 1461570468540*x^10 - 
     476565185700*x^11 + 15632190000*x^12)*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (2 + 13*x)*(3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (-2880 + 3819888*x + 188393120*x^2 + 3005331952*x^3 + 
     17936733768*x^4 + 8481239961*x^5 - 235771078197*x^6 - 
     215652553692*x^7 + 1183262428342*x^8 - 1363001724679*x^9 + 
     806503061607*x^10 - 208211363190*x^11 + 3255714000*x^12)*z7 )/( 
  2*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(2 + 13*x)*(3 + 14*x)*(4 + 19*x)*(5 + 27*x) )
+( (190080 + 11154168*x + 454036260*x^2 + 9384900650*x^3 + 
     90535976767*x^4 + 324193351620*x^5 - 550162388847*x^6 - 
     5322613776006*x^7 - 600070175307*x^8 + 17887407859072*x^9 - 
     42710386542733*x^10 + 15594921840096*x^11 - 2776113637020*x^12 + 
     197492904000*x^13)*z1 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (2 + 13*x)*(3 + 14*x)*(3 + 19*x)*(4 + 19*x)*(5 + 27*x) )
+( (-457920 - 24187176*x - 285101844*x^2 + 2314510654*x^3 + 
     62327556977*x^4 + 287861727633*x^5 - 853523248569*x^6 - 
     7108982278899*x^7 + 3519881873013*x^8 + 39205897623203*x^9 - 
     75243119050607*x^10 + 26000715704985*x^11 - 3753813148650*x^12 + 
     25804170000*x^13)*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*(2 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (2 + 13*x)*(3 + 14*x)*(3 + 19*x)*(4 + 19*x)*(5 + 27*x) )
+( -25920 - 7985808*x - 349620912*x^2 - 2491708408*x^3 + 
   40899951556*x^4 + 503435959929*x^5 + 311360389188*x^6 - 
   10756721369397*x^7 - 12687113843826*x^8 + 66110504914159*x^9 - 
   54132174747736*x^10 + 12582074079525*x^11 - 1994573782350*x^12 + 
   25157790000*x^13 )/( 2*(1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(1 + 5*x)^2*
   (2 + 9*x)*(2 + 11*x)*(3 + 11*x)*(2 + 13*x)*(3 + 14*x)*(3 + 19*x)*
   (4 + 19*x)*(5 + 27*x) )


P[0,0,0,0,0,0,2,0] =  z7^2
+( -2*z6*z8 )/( 1 + x )
+( -12*x*z1*z8^2 )/( (1 + x)*(1 + 5*x) )
+( -2*(-1 + x)*z5 )/( (1 + x)*(1 + 2*x) )
+( 4*(16*x + 63*x^2 + 12*x^3 + 35*x^4)*z1*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)*(3 + 11*x) )
+( -10*(-5*x - 26*x^2 + 31*x^3)*z2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)*(3 + 11*x) )
+( -2*(1 + 59*x^2)*z8^3 )/( (1 + x)*(1 + 5*x)*(1 + 9*x) )
+( 2*(30 + 127*x + 1853*x^2 + 28617*x^3 + 98333*x^4 + 12160*x^5 + 
     25200*x^6)*z7*z8 )/( (1 + x)*(1 + 2*x)*(1 + 5*x)*(1 + 9*x)*(3 + 11*x)*
   (5 + 28*x) )
+( 7*(-6 - 51*x - 35*x^2 + 233*x^3 - 211*x^4 + 70*x^5)*z1^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)*(2 + 11*x)*(3 + 11*x) )
+( 14*(6 + 35*x + 43*x^2 + 289*x^3 + 95*x^4)*z3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)*(2 + 11*x)*(3 + 11*x) )
+( -8*(-214*x - 2036*x^2 + 9401*x^3 + 132934*x^4 + 224165*x^5 - 
     427250*x^6 + 63000*x^7)*z6 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (5 + 28*x) )
+( 2*(210 + 5833*x + 53291*x^2 + 153686*x^3 + 78876*x^4 + 2603905*x^5 + 
     11904439*x^6 - 2709280*x^7 + 882000*x^8)*z1*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (5 + 28*x) )
+( -2*(210 + 4197*x + 12221*x^2 - 123130*x^3 - 179148*x^4 + 
     2036905*x^5 - 2740355*x^6 + 989100*x^7)*z2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (5 + 28*x) )
+( 4*(120 + 3690*x + 46766*x^2 + 278267*x^3 + 477118*x^4 - 
     1337776*x^5 + 3034084*x^6 + 31818521*x^7 - 10579870*x^8 + 2205000*x^9)*
   z8^2 )/( (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*
   (3 + 11*x)*(5 + 28*x) )
+( 4*(-630 - 21867*x - 284147*x^2 - 1413252*x^3 + 1202899*x^4 + 
     30981518*x^5 + 51934711*x^6 - 15593452*x^7 + 395474535*x^8 + 
     67296425*x^9 + 41233500*x^10)*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (3 + 19*x)*(5 + 28*x) )
+( 2*(-630 - 32079*x - 589753*x^2 - 4311029*x^3 - 5495205*x^4 + 
     45155037*x^5 - 90073755*x^6 - 874763943*x^7 + 1063323247*x^8 - 
     185690890*x^9 + 52479000*x^10)*z1 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (3 + 19*x)*(5 + 28*x) )
+( 2*(-1170 - 38817*x - 569235*x^2 - 3414877*x^3 + 9807557*x^4 + 
     179236549*x^5 + 262821503*x^6 - 1040295071*x^7 + 1927564961*x^8 - 
     268460920*x^9 + 74970000*x^10)*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (3 + 19*x)*(5 + 28*x) )
+( -1260 - 9264*x + 415545*x^2 + 3799707*x^3 + 302743*x^4 + 
   372702979*x^5 + 4827376073*x^6 + 8116373905*x^7 - 34048458415*x^8 + 
   22961999977*x^9 - 2871746990*x^10 + 637245000*x^11 )/( 
  (1 + x)*(1 + 2*x)*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*(3 + 11*x)*
   (2 + 19*x)*(3 + 19*x)*(5 + 28*x) )


P[1,0,0,0,0,0,0,1] =  z1*z8
+( -8*z2 )/( 1 + 7*x )
+( 7*(-1 + x)*z8^2 )/( 1 + 17*x )
+( -3*(-7 - 62*x + 549*x^2)*z7 )/( (1 + 7*x)*(1 + 9*x)*(1 + 17*x) )
+( (39 + 2203*x + 20557*x^2 - 77447*x^3 + 8568*x^4)*z1 )/( 
  (1 + 7*x)*(1 + 9*x)*(1 + 17*x)*(3 + 29*x) )
+( (-258 - 6401*x + 22658*x^2 + 756152*x^3 - 2273864*x^4 + 349713*x^5)*
   z8 )/( (1 + 7*x)*(1 + 9*x)*(1 + 17*x)*(2 + 23*x)*(3 + 29*x) )
+( 7*(66 - 223*x - 15711*x^2 + 135211*x^3 - 129927*x^4 + 10584*x^5) )/( 
  (1 + 7*x)*(1 + 9*x)*(1 + 17*x)*(2 + 23*x)*(3 + 29*x) )


P[0,1,0,0,0,0,0,1] =  z2*z8
+( -7*z3 )/( 1 + 6*x )
+( 6*(-1 + x)*z7*z8 )/( 1 + 11*x )
+( (38 + 185*x - 1483*x^2)*z6 )/( (1 + 6*x)*(1 + 11*x)*(2 + 13*x) )
+( (126 + 3133*x + 12265*x^2 - 64028*x^3 + 17004*x^4)*z1*z8 )/( 
  (1 + 6*x)*(1 + 11*x)*(2 + 13*x)*(3 + 22*x) )
+( 6*(-22 - 29*x + 5069*x^2 - 7338*x^3 + 2320*x^4)*z8^2 )/( 
  (1 + 6*x)*(1 + 11*x)*(2 + 13*x)*(3 + 22*x) )
+( 16*(-108 - 2048*x - 5253*x^2 + 41640*x^3 - 43669*x^4 + 9438*x^5)*
   z2 )/( (1 + 6*x)*(1 + 11*x)*(2 + 13*x)*(3 + 22*x)*(4 + 29*x) )
+( 2*(264 - 10778*x - 275353*x^2 - 984795*x^3 + 3655478*x^4 - 
     2714288*x^5 + 329472*x^6)*z7 )/( 
  (1 + 6*x)*(1 + 8*x)*(1 + 11*x)*(2 + 13*x)*(3 + 22*x)*(4 + 29*x) )
+( 2*(1488 + 16948*x - 774876*x^2 - 12769495*x^3 - 33915151*x^4 + 
     134330334*x^5 - 96139424*x^6 + 9250176*x^7)*z1 )/( 
  (1 + 6*x)*(1 + 8*x)*(1 + 11*x)*(2 + 13*x)*(2 + 17*x)*(3 + 22*x)*
   (4 + 29*x) )
+( (1680 + 136244*x + 720108*x^2 - 22451327*x^3 - 127558469*x^4 + 
     474831492*x^5 - 178758028*x^6 + 30832800*x^7)*z8 )/( 
  (1 + 6*x)*(1 + 8*x)*(1 + 11*x)*(2 + 13*x)*(2 + 17*x)*(3 + 22*x)*
   (4 + 29*x) )
+( 6*(-656 - 9604*x + 358956*x^2 + 787955*x^3 - 26693605*x^4 + 
     37805082*x^5 - 12969408*x^6 + 721280*x^7) )/( 
  (1 + 6*x)*(1 + 8*x)*(1 + 11*x)*(2 + 13*x)*(2 + 17*x)*(3 + 22*x)*
   (4 + 29*x) )


P[0,0,1,0,0,0,0,1] =  z3*z8
+( 5*(-1 + x)*z6*z8 )/( 1 + 7*x )
+( -7*z1*z2 )/( 1 + 6*x )
+( 8*(1 - 9*x + 8*x^2)*z1*z8^2 )/( (1 + 7*x)*(1 + 8*x) )
+( -5*(-5 - 28*x + 33*x^2)*z5 )/( (1 + 5*x)*(1 + 6*x)*(1 + 7*x) )
+( 2*(1 + 158*x - 295*x^2 + 136*x^3)*z8^3 )/( 
  (1 + 7*x)*(1 + 8*x)*(1 + 11*x) )
+( (39 + 1753*x + 17161*x^2 + 39487*x^3 - 58440*x^4)*z1*z7 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(1 + 8*x)*(3 + 17*x) )
+( 2*(-342 - 3697*x + 4889*x^2 + 82265*x^3 - 93315*x^4 + 10200*x^5)*z2*
   z8 )/( (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(3 + 17*x)*(4 + 23*x) )
+( (-87 - 585*x + 11671*x^2 + 70081*x^3 - 81080*x^4)*z1^2 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(1 + 8*x)*(3 + 17*x) )
+( (-300 - 27103*x - 452506*x^2 - 2157172*x^3 + 3446386*x^4 + 
     32701315*x^5 - 14839100*x^6 + 924000*x^7)*z7*z8 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(1 + 8*x)*(1 + 11*x)*(3 + 17*x)*
   (4 + 23*x) )
+( (5520 + 19095*x - 591932*x^2 - 2937610*x^3 + 1563836*x^4 + 
     1284211*x^5 + 656880*x^6)*z3 )/( 
  (1 + 5*x)*(1 + 6*x)*(1 + 7*x)*(3 + 17*x)*(4 + 23*x)*(5 + 29*x) )
+( 4*(1485 + 73298*x + 1125752*x^2 + 4744546*x^3 - 33604873*x^4 - 
     350417024*x^5 - 807924964*x^6 + 93779180*x^7 - 135645240*x^8 + 
     61934400*x^9)*z6 )/( (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)*(1 + 8*x)*
   (1 + 11*x)*(3 + 17*x)*(4 + 23*x)*(5 + 29*x) )
+( 4*(1755 + 81532*x + 1050390*x^2 - 1042945*x^3 - 110039959*x^4 - 
     675743214*x^5 - 556062164*x^6 + 3206549667*x^7 - 2017864902*x^8 + 
     153069840*x^9)*z1*z8 )/( 
  (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)*(1 + 8*x)*(1 + 11*x)*(3 + 17*x)*(4 + 23*x)*
   (5 + 29*x) )
+( 8*(-225 + 4361*x + 299256*x^2 + 2352205*x^3 - 23794373*x^4 - 
     321323655*x^5 - 653439784*x^6 + 1642099809*x^7 - 659473674*x^8 + 
     13276080*x^9)*z8^2 )/( (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)*(1 + 8*x)*
   (1 + 11*x)*(3 + 17*x)*(4 + 23*x)*(5 + 29*x) )
+( 2*(-5400 - 176522*x + 636487*x^2 + 75609273*x^3 + 932081908*x^4 + 
     3802322188*x^5 - 974413005*x^6 - 26937400139*x^7 + 4858670890*x^8 - 
     17295431280*x^9 + 560102400*x^10)*z2 )/( 
  (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)*(1 + 8*x)*(1 + 11*x)*(2 + 13*x)*(3 + 17*x)*
   (4 + 23*x)*(5 + 29*x) )
+( (-16680 - 1122166*x - 24824141*x^2 - 179409826*x^3 + 936823841*x^4 + 
     20681217064*x^5 + 95030150597*x^6 + 46571280638*x^7 - 
     359726761217*x^8 + 326614507250*x^9 - 133937877360*x^10 + 
     4036032000*x^11)*z7 )/( (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)^2*(1 + 8*x)*
   (1 + 11*x)*(2 + 13*x)*(3 + 17*x)*(4 + 23*x)*(5 + 29*x) )
+( 12*(780 - 25092*x - 1625433*x^2 - 16825114*x^3 + 136517127*x^4 + 
     3293089982*x^5 + 17557510501*x^6 + 13637615690*x^7 - 69300866015*x^8 + 
     70052982294*x^9 - 35810025920*x^10 + 451651200*x^11)*z1 )/( 
  (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)^2*(1 + 8*x)*(1 + 11*x)*(2 + 13*x)*
   (3 + 17*x)*(4 + 23*x)*(5 + 29*x) )
+( 4*(-1710 - 281195*x - 11366760*x^2 - 173218520*x^3 - 709862014*x^4 + 
     6658756114*x^5 + 60869014082*x^6 + 50070477432*x^7 - 
     386504044732*x^8 + 378061887369*x^9 - 111338547186*x^10 + 
     3077187120*x^11)*z8 )/( (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)^2*(1 + 8*x)*
   (1 + 11*x)*(2 + 13*x)*(3 + 17*x)*(4 + 23*x)*(5 + 29*x) )
+( 17640 + 983382*x + 13521949*x^2 - 124810782*x^3 - 3345746753*x^4 - 
   7541352808*x^5 + 128899987243*x^6 + 403009471394*x^7 - 980499687903*x^8 + 
   552469664654*x^9 - 96602616336*x^10 + 3720568320*x^11 )/( 
  (1 + 5*x)*(1 + 6*x)^2*(1 + 7*x)^2*(1 + 8*x)*(1 + 11*x)*(2 + 13*x)*
   (3 + 17*x)*(4 + 23*x)*(5 + 29*x) )


P[0,0,0,0,0,1,0,1] =  z6*z8
+( 6*(-1 + x)*z1*z8^2 )/( 1 + 9*x )
+( -4*z5 )/( 1 + 3*x )
+( -10*(-1 - 2*x + 27*x^2)*z1*z7 )/( (1 + 3*x)*(1 + 5*x)*(1 + 9*x) )
+( (39 + 649*x + 2261*x^2 - 4029*x^3 + 1080*x^4)*z2*z8 )/( 
  (1 + 3*x)*(1 + 5*x)*(1 + 9*x)*(3 + 16*x) )
+( 15*(1 - 6*x + 5*x^2)*z8^3 )/( (1 + 9*x)*(1 + 13*x) )
+( (-600 - 7421*x + 18720*x^2 + 564662*x^3 + 1629864*x^4 - 2205225*x^5)*
   z7*z8 )/( (1 + 3*x)*(1 + 5*x)*(1 + 9*x)*(1 + 13*x)*(3 + 16*x)*
   (4 + 27*x) )
+( -14*(-1 - 14*x + 15*x^2)*z1^2 )/( (1 + 3*x)*(1 + 5*x)*(1 + 9*x) )
+( -14*(24 + 347*x + 1056*x^2 - 1517*x^3 + 90*x^4)*z3 )/( 
  (1 + 3*x)*(1 + 5*x)*(1 + 9*x)*(2 + 11*x)*(3 + 16*x) )
+( 6*(540 - 4546*x - 434631*x^2 - 5796260*x^3 - 28608448*x^4 - 
     35999172*x^5 + 64153771*x^6 - 4430934*x^7 + 11119680*x^8)*z6 )/( 
  (1 + 3*x)*(1 + 5*x)*(1 + 9*x)*(2 + 11*x)*(1 + 13*x)*(3 + 16*x)*(4 + 27*x)*
   (5 + 29*x) )
+( 2*(-180 - 192792*x - 7530443*x^2 - 111445336*x^3 - 716383143*x^4 - 
     1264318388*x^5 + 5559023639*x^6 + 16939147848*x^7 - 12065396625*x^8 + 
     1289187900*x^9)*z1*z8 )/( 
  (1 + 3*x)*(1 + 5*x)*(1 + 9*x)*(2 + 11*x)*(1 + 13*x)*(3 + 16*x)*(3 + 19*x)*
   (4 + 27*x)*(5 + 29*x) )
+( 4*(2520 + 229146*x + 5441191*x^2 + 47739911*x^3 + 82747752*x^4 - 
     870016232*x^5 - 3100114873*x^6 + 979088007*x^7 - 2114619102*x^8 + 
     158455440*x^9)*z2 )/( (1 + 3*x)*(1 + 5*x)*(1 + 9*x)*(2 + 11*x)*
   (1 + 13*x)*(3 + 16*x)*(3 + 19*x)*(4 + 27*x)*(5 + 29*x) )
+( 4*(990 + 76287*x + 1055648*x^2 - 5641181*x^3 - 172709103*x^4 - 
     739633273*x^5 + 1401913096*x^6 + 9191570391*x^7 - 5063097015*x^8 + 
     197510400*x^9)*z8^2 )/( (1 + 3*x)*(1 + 5*x)*(1 + 9*x)*(2 + 11*x)*
   (1 + 13*x)*(3 + 16*x)*(3 + 19*x)*(4 + 27*x)*(5 + 29*x) )
+( -2*(6840 + 87774*x - 5778311*x^2 - 159291960*x^3 - 1426446085*x^4 - 
     3544462808*x^5 + 13605125505*x^6 + 56569157186*x^7 - 21456983061*x^8 + 
     33395324760*x^9)*z7 )/( (1 + 3*x)*(1 + 5*x)*(1 + 7*x)*(1 + 9*x)*
   (2 + 11*x)*(1 + 13*x)*(3 + 16*x)*(3 + 19*x)*(4 + 27*x)*(5 + 29*x) )
+( 12*(-2520 - 109902*x - 722190*x^2 + 22887861*x^3 + 366530221*x^4 + 
     1390702315*x^5 - 3161518671*x^6 - 18368501960*x^7 + 15985102828*x^8 - 
     9342743262*x^9 + 278918640*x^10)*z1 )/( 
  (1 + 3*x)*(1 + 5*x)*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*(1 + 13*x)*(3 + 16*x)*
   (3 + 19*x)*(4 + 27*x)*(5 + 29*x) )
+( 4*(-3150 - 306777*x - 5373362*x^2 + 30162675*x^3 + 1267149530*x^4 + 
     7378139209*x^5 - 5922797070*x^6 - 85374123253*x^7 + 84884471838*x^8 - 
     40949384310*x^9 + 203694750*x^10)*z8 )/( 
  (1 + 3*x)*(1 + 5*x)*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*(1 + 13*x)*(3 + 16*x)*
   (3 + 19*x)*(4 + 27*x)*(5 + 29*x) )
+( 2*(-6120 - 367194*x - 17955359*x^2 - 289705140*x^3 - 1030867765*x^4 + 
     5816132608*x^5 + 9479534925*x^6 - 134440904446*x^7 + 63397156551*x^8 - 
     20008147500*x^9 + 118389600*x^10) )/( 
  (1 + 3*x)*(1 + 5*x)*(1 + 7*x)*(1 + 9*x)*(2 + 11*x)*(1 + 13*x)*(3 + 16*x)*
   (3 + 19*x)*(4 + 27*x)*(5 + 29*x) )


P[0,0,0,0,0,0,1,1] =  z7*z8
+( -3*z6 )/( 1 + 2*x )
+( (-2 - 51*x + 14*x^2)*z1*z8 )/( (1 + 2*x)*(2 + 11*x) )
+( -8*(-2 - 21*x + 23*x^2)*z2 )/( (1 + 2*x)*(1 + 6*x)*(2 + 11*x) )
+( (-18 - 71*x - 1680*x^2 + 560*x^3)*z8^2 )/( 
  (1 + 2*x)*(2 + 11*x)*(3 + 28*x) )
+( (-168 - 778*x + 35731*x^2 + 243622*x^3 - 28696*x^4 + 29568*x^5)*z7 )/( (1 + 2*x)*(1 + 6*x)*(2 + 11*x)*(3 + 28*x)*(4 + 29*x) )
+( (24 - 2458*x + 23419*x^2 + 464878*x^3 - 225400*x^4 + 18816*x^5)*z1 )/( (1 + 2*x)*(1 + 6*x)*(2 + 11*x)*(3 + 28*x)*(4 + 29*x) )
+( (1200 + 11228*x - 123832*x^2 - 20553*x^3 + 10781596*x^4 - 
     6123740*x^5 + 1338960*x^6)*z8 )/( 
  (1 + 2*x)*(1 + 6*x)*(2 + 11*x)*(2 + 19*x)*(3 + 28*x)*(4 + 29*x) )
+( 3*(272 + 16924*x + 84248*x^2 - 293233*x^3 + 2710382*x^4 - 
     639800*x^5 + 76160*x^6) )/( 
  (1 + 2*x)*(1 + 6*x)*(2 + 11*x)*(2 + 19*x)*(3 + 28*x)*(4 + 29*x) )


P[0,0,0,0,0,0,0,2] =  z8^2
+( -2*z7 )/( 1 + x )
+( -14*x*z1 )/( (1 + x)*(1 + 6*x) )
+( 2*(-3 - 6*x - 263*x^2 + 48*x^3)*z8 )/( (1 + x)*(1 + 6*x)*
   (3 + 29*x) )
+( 2*(-24 - 462*x - 679*x^2 - 5971*x^3 + 192*x^4) )/( 
  (1 + x)*(1 + 6*x)*(2 + 29*x)*(3 + 29*x) )


P[1,0,0,1,0,0,0,0] =  z1*z4
+( -4*z2*z5 )/( 1 + 3*x )
+( 4*(-1 + x)*z1^2*z6 )/( 1 + 5*x )
+( -2*(-5 - 16*x + 21*x^2)*z3*z6 )/( (1 + 3*x)^2*(1 + 5*x) )
+( (27 + 265*x + 431*x^2 - 993*x^3 + 270*x^4)*z1*z2*z7 )/( 
  (1 + 3*x)^2*(1 + 5*x)*(3 + 10*x) )
+( -2*(-7 - 56*x + 15*x^2)*z6^2 )/( (1 + 3*x)^2*(1 + 5*x) )
+( -6*(34 + 321*x + 712*x^2 + 55*x^3 + 750*x^4)*z5*z7 )/( 
  (1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( 9*(1 - 4*x + 3*x^2)*z1^3*z8 )/( (1 + 5*x)*(1 + 7*x) )
+( -7*(9 + 61*x - 3*x^2 - 397*x^3 + 330*x^4)*z2^2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(3 + 10*x) )
+( -18*(26 + 265*x + 536*x^2 - 2044*x^3 - 5308*x^4 + 5475*x^5 + 
     1050*x^6)*z1*z3*z8 )/( (1 + 3*x)^2*(1 + 5*x)*(1 + 7*x)*(3 + 10*x)*
   (4 + 15*x) )
+( -3*(42 + 661*x + 931*x^2 - 4571*x^3 + 2667*x^4 + 270*x^5)*z1*z7^2 )/( (1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( 3*(-40 - 1719*x - 17529*x^2 - 24936*x^3 + 268726*x^4 + 502473*x^5 - 
     1019925*x^6 + 292950*x^7)*z1^2*z2 )/( 
  (1 + 3*x)^2*(1 + 5*x)*(1 + 7*x)*(3 + 10*x)*(4 + 15*x)*(5 + 21*x) )
+( (7920 + 159230*x + 1163267*x^2 + 3144749*x^3 - 2428852*x^4 - 
     27358744*x^5 - 33473605*x^6 + 19118085*x^7 + 30406950*x^8 + 9261000*x^9
)*z4*z8 )/( (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (4 + 15*x)*(5 + 17*x) )
+( 3*(6480 + 169674*x + 1732339*x^2 + 8534328*x^3 + 20701439*x^4 + 
     33923476*x^5 + 131286561*x^6 + 413322632*x^7 + 377839461*x^8 - 
     166775070*x^9 + 55654200*x^10)*z1*z6*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x) )
+( -6*(-7800 - 213730*x - 2134515*x^2 - 6600448*x^3 + 39436913*x^4 + 
     411120272*x^5 + 1374537179*x^6 + 1626495336*x^7 - 953356837*x^8 - 
     2661486870*x^9 + 172210500*x^10)*z2*z3 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x)*(5 + 21*x) )
+( (8280 + 294306*x + 3117833*x^2 + 6548588*x^3 - 89901247*x^4 - 
     644021968*x^5 - 1505713477*x^6 - 767235196*x^7 + 884713851*x^8 - 
     578120130*x^9 + 61122600*x^10)*z2*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x) )
+( 9*(1440 + 45342*x + 496253*x^2 + 1962072*x^3 - 2182035*x^4 - 
     36536148*x^5 - 70778265*x^6 + 48504024*x^7 + 147225127*x^8 - 
     96470010*x^9 + 7732200*x^10)*z1^2*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x) )
+( -2*(-6300 - 3793410*x - 113784308*x^2 - 1439358733*x^3 - 
     9578437873*x^4 - 33757072099*x^5 - 45579027565*x^6 + 76581761747*x^7 + 
     351930966001*x^8 + 414317301825*x^9 + 180644843925*x^10 + 
     134761110750*x^11 + 25977105000*x^12)*z1*z5 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( 3*(-134400 - 3277910*x - 22145029*x^2 + 72302554*x^3 + 
     1610474556*x^4 + 6901572216*x^5 + 3729706914*x^6 - 38320350184*x^7 - 
     32321523356*x^8 + 183733036334*x^9 + 161036668155*x^10 - 
     287653334850*x^11 + 1237005000*x^12)*z1^2*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( -3*(2640 - 2242*x - 794911*x^2 - 6466646*x^3 - 62481*x^4 + 
     169558196*x^5 + 596624359*x^6 + 434284882*x^7 - 477654687*x^8 + 
     152174610*x^9 + 8731800*x^10)*z7^2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x) )
+( -10*(56700 + 1726620*x + 18515539*x^2 + 55033961*x^3 - 
     466334059*x^4 - 4668246055*x^5 - 16363847305*x^6 - 25896257305*x^7 - 
     25565891621*x^8 - 60936218697*x^9 - 90324038070*x^10 + 5397178500*x^11)*
   z2*z6 )/( (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*
   (3 + 10*x)*(3 + 11*x)*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( -18*(1080 + 30900*x + 279344*x^2 + 307743*x^3 - 9894473*x^4 - 
     64024472*x^5 - 153087242*x^6 - 103502129*x^7 + 96956171*x^8 + 
     107571478*x^9 + 116306400*x^10 + 9055200*x^11)*z3*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( (-8640 - 341490*x - 2772371*x^2 + 19992758*x^3 + 408112415*x^4 + 
     2283497000*x^5 + 5351537363*x^6 + 3966928286*x^7 - 434487647*x^8 + 
     2996215446*x^9 - 1583507520*x^10 + 140767200*x^11)*z6*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( 12*(28350 - 440055*x - 36574755*x^2 - 656192253*x^3 - 
     5776459833*x^4 - 28126250933*x^5 - 73913881767*x^6 - 94193612113*x^7 - 
     135319890149*x^8 - 679938475176*x^9 - 1433999199586*x^10 - 
     43035618030*x^11 + 2061753756300*x^12 + 433242810000*x^13)*z3*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( 2*(812700 - 3835620*x - 719660781*x^2 - 13398060610*x^3 - 
     113740943388*x^4 - 476785456180*x^5 - 580961041318*x^6 + 
     2964450415112*x^7 + 12250649631872*x^8 + 10927843557768*x^9 - 
     16541328269605*x^10 - 21375218647350*x^11 + 12782712713400*x^12 + 
     176498784000*x^13)*z6*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( 4*(-5040 - 236754*x - 3194287*x^2 - 11269688*x^3 + 76538521*x^4 + 
     711726256*x^5 + 1745130451*x^6 + 503724616*x^7 - 1310266285*x^8 + 
     2329871730*x^9 - 868785120*x^10 + 113248800*x^11)*z1*z8^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( 2*(-4320 - 318102*x - 7072993*x^2 - 61489958*x^3 - 175485575*x^4 + 
     339138832*x^5 + 2238720025*x^6 + 680049442*x^7 - 4843539217*x^8 + 
     2003932266*x^9 - 270244800*x^10 + 96314400*x^11)*z8^4 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( 6*(63000 - 5169390*x - 192975389*x^2 - 2342469723*x^3 - 
     10429268562*x^4 + 22988617582*x^5 + 430327972098*x^6 + 
     1612497068424*x^7 + 1130765762420*x^8 - 7051347273696*x^9 - 
     14672680249317*x^10 + 2686582451723*x^11 + 18032198629830*x^12 - 
     3547509399000*x^13 + 1369146240000*x^14)*z1*z2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( -12*(-63000 - 4555470*x - 84743743*x^2 - 537200306*x^3 + 
     910185262*x^4 + 27367419122*x^5 + 111878106036*x^6 - 11231449686*x^7 - 
     1128126534506*x^8 - 2240550298060*x^9 + 486538098251*x^10 + 
     3120062327200*x^11 - 816151541100*x^12 + 449930250000*x^13)*z2^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( -2*(718200 - 3075030*x - 278976483*x^2 - 990886103*x^3 + 
     36489901812*x^4 + 474662534908*x^5 + 2477366725192*x^6 + 
     5736537946966*x^7 + 1447377654274*x^8 - 17195407085046*x^9 - 
     20510333563565*x^10 + 8394009143025*x^11 + 12448284593850*x^12 + 
     6221640348000*x^13 + 470644020000*x^14)*z5*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( -6*(65100 + 2297990*x + 24146868*x^2 + 12632559*x^3 - 
     1421413613*x^4 - 9998498951*x^5 - 24196943009*x^6 + 1764761039*x^7 + 
     71275365829*x^8 - 18686996387*x^9 - 136491525375*x^10 + 
     116479102950*x^11 + 1237005000*x^12)*z1^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( -2*(-850500 - 53398620*x - 630184695*x^2 + 4020255028*x^3 + 
     135416711136*x^4 + 1111498929610*x^5 + 3971920502782*x^6 + 
     4240351002646*x^7 - 6907328051036*x^8 + 6816312268290*x^9 + 
     96492970635433*x^10 + 84791857638006*x^11 - 76979249135280*x^12 + 
     36622874811600*x^13 + 2823864120000*x^14)*z1*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( (3402000 + 144348570*x + 1917936381*x^2 + 4473855307*x^3 - 
     124482426870*x^4 - 1363117201364*x^5 - 6049172833826*x^6 - 
     11301113083586*x^7 + 1285447165360*x^8 + 28080356546514*x^9 + 
     2250691057645*x^10 - 38852441797281*x^11 + 17747793809550*x^12 + 
     5513971881600*x^13 + 2805527340000*x^14)*z1*z3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( 3*(-2343600 - 88419780*x + 107539680*x^2 + 37121047649*x^3 + 
     610259604107*x^4 + 4705547299810*x^5 + 19297002995084*x^6 + 
     35965172174126*x^7 - 13298131588102*x^8 - 173841409303860*x^9 - 
     227355809132964*x^10 + 11600127017065*x^11 + 163840621016835*x^12 + 
     111549353557950*x^13 + 50417587836000*x^14 + 16472540700000*x^15)*z4 )/( (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*(7 + 25*x) )
+( (1927800 + 137950110*x + 3166751073*x^2 + 29936485981*x^3 + 
     73696048686*x^4 - 762221568056*x^5 - 6259069505354*x^6 - 
     14328809921330*x^7 + 12654121343608*x^8 + 89418930336354*x^9 + 
     56284084142497*x^10 - 53631573778899*x^11 + 83793960350730*x^12 - 
     16676898688800*x^13 + 2524363380000*x^14)*z2*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( (-453600 - 60465420*x + 3147911964*x^2 + 112326584991*x^3 + 
     1257276842621*x^4 + 5478048986010*x^5 - 2372776139332*x^6 - 
     101478212144050*x^7 - 258855969131170*x^8 + 236846225164640*x^9 + 
     1612377953942928*x^10 + 1076858831013179*x^11 - 584296814029731*x^12 + 
     1793658193789770*x^13 + 477090969364800*x^14 + 183911791140000*x^15)*z1*
   z6 )/( (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*(7 + 25*x) )
+( (-19278000 - 773046180*x - 9185938416*x^2 + 28744523793*x^3 + 
     1696236843227*x^4 + 17121008858954*x^5 + 78469306255772*x^6 + 
     131110024573594*x^7 - 202975024992566*x^8 - 665454099616256*x^9 + 
     1774456984993844*x^10 + 6146160160367213*x^11 - 484985563865101*x^12 - 
     9222778987020318*x^13 + 2836419620493240*x^14 - 527860726192800*x^15 + 
     118602293040000*x^16)*z2*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*(7 + 25*x) )
+( 12*(-283500 + 61548120*x + 2565390501*x^2 + 37192698897*x^3 + 
     211563058727*x^4 - 229348953929*x^5 - 9209939118388*x^6 - 
     45377013459401*x^7 - 70853953542612*x^8 + 89590531958609*x^9 + 
     293187675288677*x^10 - 190973495621296*x^11 - 486680430715275*x^12 + 
     521318066443920*x^13 - 116819228128050*x^14 + 15795753435000*x^15)*z1^2*
   z8 )/( (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*(7 + 25*x) )
+( (2872800 + 326117430*x + 9778003347*x^2 + 128479086779*x^3 + 
     819787947330*x^4 + 2113963098404*x^5 - 1599493561438*x^6 - 
     11717960690050*x^7 + 38481840175688*x^8 + 185601706632702*x^9 + 
     71761478262083*x^10 - 235487127392625*x^11 + 137725347541950*x^12 - 
     32361082740000*x^13 - 2353220100000*x^14)*z7*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(7 + 25*x) )
+( (11793600 - 405426060*x - 26637043500*x^2 - 468139936329*x^3 - 
     3753001538927*x^4 - 12681333605294*x^5 + 6519390022612*x^6 + 
     127355026538354*x^7 - 211237907751634*x^8 - 3230661561070612*x^9 - 
     8576041868601752*x^10 - 7572331895898785*x^11 - 
     1449571355336759*x^12 - 3174548402068314*x^13 + 
     1708350672105000*x^14 + 158930964410400*x^15 + 27211781520000*x^16)*z3*
   z8 )/( (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*(7 + 25*x) )
+( -3*(5972400 + 479953260*x + 13310795256*x^2 + 180189602545*x^3 + 
     1331023260669*x^4 + 5638023446542*x^5 + 17856570005984*x^6 + 
     91410708101066*x^7 + 515466799272234*x^8 + 1624136181409392*x^9 + 
     2112988931410280*x^10 + 15861989403629*x^11 - 100178001822943*x^12 + 
     3342640891106766*x^13 - 366024749386680*x^14 + 122719350045600*x^15 + 
     16943184720000*x^16)*z7^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*(7 + 25*x) )
+( 2*(-8958600 - 851631300*x - 23557043106*x^2 - 266911568049*x^3 - 
     796031127928*x^4 + 10583810086418*x^5 + 117889141435364*x^6 + 
     466881467726656*x^7 + 563483142155644*x^8 - 1057743420744674*x^9 - 
     1585843382981818*x^10 + 5516383044918473*x^11 + 
     4651477830576524*x^12 - 11011745103349764*x^13 + 
     2791002043010160*x^14 - 633451352184000*x^15 + 172170139680000*x^16)*z1*
   z2 )/( (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*(7 + 25*x) )
+( 4*(-15195600 - 2819469060*x - 110791865376*x^2 - 1986170785155*x^3 - 
     19420204649107*x^4 - 106115504858403*x^5 - 282851728238307*x^6 - 
     139110974292424*x^7 - 287458484896665*x^8 - 11944383825619134*x^9 - 
     57190480542624635*x^10 - 106518284347284801*x^11 - 
     65167383380874468*x^12 + 3436262845966297*x^13 - 
     21389075892587202*x^14 + 22180624054588440*x^15 + 
     2997893761581600*x^16 + 1300860071280000*x^17)*z6*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*
   (7 + 25*x) )
+( (88905600 - 362424240*x - 74076766164*x^2 - 769302199320*x^3 + 
     8420351814121*x^4 + 217940104941903*x^5 + 1604743699708314*x^6 + 
     3151984901123800*x^7 - 23847061170828558*x^8 - 
     168540945082352778*x^9 - 389318154154007248*x^10 - 
     146031508095921120*x^11 + 568858728536122797*x^12 - 
     44224853050948525*x^13 - 939565475479735902*x^14 + 
     720384294636196920*x^15 - 61682993266557600*x^16 + 
     12723673823280000*x^17)*z1*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*
   (7 + 25*x) )
+( (29030400 - 2941459920*x - 136177304580*x^2 - 1755435007008*x^3 + 
     459574073981*x^4 + 226927089661323*x^5 + 2419520937869586*x^6 + 
     10834178913446120*x^7 + 10877986990040010*x^8 - 
     94403717032501650*x^9 - 366783289947888224*x^10 - 
     293348348580684072*x^11 + 591576417919994529*x^12 + 
     523442639346235807*x^13 - 724039714645597302*x^14 + 
     345191183809579800*x^15 - 11088856701568800*x^16 + 
     5096506852080000*x^17)*z8^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*
   (7 + 25*x) )
+( -2*(-60328800 - 6105310200*x - 192603369744*x^2 - 
     2889995012874*x^3 - 23086673314316*x^4 - 93684256702197*x^5 - 
     124799734507350*x^6 + 76771311666196*x^7 - 2804524796797596*x^8 - 
     23078844031357218*x^9 - 66722194825303096*x^10 - 
     82639291834032282*x^11 - 38107622277291528*x^12 - 
     15970213098759145*x^13 - 5562599470897650*x^14 - 
     960780652990200*x^15 + 2210855493924000*x^16 + 672079660560000*x^17)*z5 )/( (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*(6 + 23*x)*
   (7 + 25*x) )
+( (-100699200 - 7150770720*x - 395921335860*x^2 - 11458594376280*x^3 - 
     176624589563199*x^4 - 1501927241187694*x^5 - 6268874939322333*x^6 - 
     328914721228566*x^7 + 120517110225177734*x^8 + 
     510040239545968776*x^9 + 681296696508302790*x^10 - 
     438240658430948816*x^11 - 245434933783197615*x^12 + 
     4881956209154986518*x^13 + 2645634804401481643*x^14 - 
     7960702227931490418*x^15 + 779607582096740040*x^16 - 
     912055399512616800*x^17 - 54331219015920000*x^18)*z1*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( 4*(29937600 + 5527355760*x + 167759622288*x^2 + 1670472635184*x^3 - 
     4417373402124*x^4 - 229045428983381*x^5 - 1903298590386792*x^6 - 
     5435985344492880*x^7 + 12395435148808456*x^8 + 
     120638217282671166*x^9 + 217096458274401732*x^10 - 
     275866585116761896*x^11 - 1002731114023179912*x^12 + 
     356797874180885295*x^13 + 1490756041046845892*x^14 - 
     1201952477862850848*x^15 + 370802562871188060*x^16 - 
     95931760315053600*x^17 + 15566251460760000*x^18)*z2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( (465393600 + 52246451520*x + 1596967331940*x^2 + 
     18885887445384*x^3 + 20009220971523*x^4 - 1798782661850416*x^5 - 
     19840337124392661*x^6 - 90269330407173798*x^7 - 
     113610678987009166*x^8 + 541816897064776092*x^9 + 
     1829179138597043862*x^10 - 554872172331142616*x^11 - 
     6902086556553062157*x^12 + 54231540660275604*x^13 + 
     8571604866175415659*x^14 - 11649008876180113770*x^15 + 
     1734988918523027400*x^16 - 793997138333196000*x^17 - 
     66570799624560000*x^18)*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( -3*(-83462400 - 8065424880*x - 179151239916*x^2 - 511259484756*x^3 + 
     30972587628839*x^4 + 474562620369940*x^5 + 2712202137812199*x^6 + 
     1508273786189882*x^7 - 62720501310368070*x^8 - 
     334346504385423756*x^9 - 655043573258858658*x^10 - 
     147345285176318900*x^11 + 487374072909475271*x^12 - 
     1823366624489226264*x^13 - 2335199048614660105*x^14 + 
     2731325645826076334*x^15 - 666823558101488760*x^16 + 
     304797753035748000*x^17 + 9891388861200000*x^18)*z1^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( (32659200 - 43937575200*x - 1637107419240*x^2 - 21132000616500*x^3 - 
     57561324701934*x^4 + 1287682814452403*x^5 + 14553661193874054*x^6 + 
     52022384806878063*x^7 - 93147931710721738*x^8 - 
     1496859278170735086*x^9 - 5655799994951263728*x^10 - 
     10722330965415478106*x^11 - 13086602529218097222*x^12 - 
     18032704122653061117*x^13 - 21688600926626902286*x^14 - 
     7818761941872526257*x^15 - 4206297610087463106*x^16 + 
     431233588200076200*x^17 + 46958868807933600*x^18 + 
     193009058882640000*x^19)*z3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( (-1502323200 - 136498465440*x - 3892648594968*x^2 - 
     45996216265548*x^3 - 102038707222170*x^4 + 3267927356875289*x^5 + 
     38688192088725852*x^6 + 181102297587333123*x^7 + 
     217476895711526414*x^8 - 1513224867436635618*x^9 - 
     7199226685050460740*x^10 - 12418108465677335882*x^11 - 
     11862234274670047218*x^12 - 22333494243132295551*x^13 - 
     32596879553989964144*x^14 - 379243117308574893*x^15 - 
     667851241622210226*x^16 + 5222171624791038120*x^17 + 
     813734633574928800*x^18 + 431852513011920000*x^19)*z6 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( -6*(340200000 + 14184786960*x + 147226949280*x^2 - 
     996294376248*x^3 - 13917648118900*x^4 + 389604738002865*x^5 + 
     8685231001145638*x^6 + 70479911683482545*x^7 + 
     242800965931518826*x^8 - 69449544402648590*x^9 - 
     3040081523248649236*x^10 - 6319919241719877566*x^11 + 
     8030269307129661648*x^12 + 33622378334444355485*x^13 - 
     1810129326965552082*x^14 - 39030303776403434331*x^15 + 
     40869735553235317626*x^16 - 8645759207166579120*x^17 + 
     3257115285433111200*x^18 + 167843321946720000*x^19)*z1*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( -2*(468115200 + 9894221280*x - 662243724072*x^2 - 
     29113038697644*x^3 - 463396288623966*x^4 - 3276820384980443*x^5 - 
     3239966296645440*x^6 + 102287004375628431*x^7 + 
     574197094688070658*x^8 - 10631405351225814*x^9 - 
     9436564975919522904*x^10 - 26455966160388227710*x^11 + 
     6873267236413259622*x^12 + 98760460282610125977*x^13 + 
     3620168788198805216*x^14 - 157325755028333969877*x^15 + 
     99641938652723682486*x^16 - 20354501894014301400*x^17 + 
     3923724631707770400*x^18 + 94385721180240000*x^19)*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( 3*(70761600 - 10730508480*x - 535031124840*x^2 - 7633357093860*x^3 + 
     6081822976850*x^4 + 1345558333053953*x^5 + 16393980200102612*x^6 + 
     91090735204661671*x^7 + 216269549314253214*x^8 - 
     84247414360242986*x^9 - 1075453837497324764*x^10 + 
     885603983255187118*x^11 + 7218023655041582242*x^12 + 
     54642396094914593*x^13 - 12291250529429654208*x^14 + 
     8409199757677105871*x^15 - 5623327972955960706*x^16 + 
     2380977001093837320*x^17 - 241454834988847200*x^18 + 
     42190070242320000*x^19)*z2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( -6*(-147873600 - 155405520*x + 307670771232*x^2 + 
     9688736650344*x^3 + 129919453582188*x^4 + 850965604210239*x^5 + 
     2272425358758764*x^6 + 1245517448390011*x^7 + 43317271860994464*x^8 + 
     456270908299563732*x^9 + 1481425909337300086*x^10 + 
     894317765556067156*x^11 - 2338210676307899062*x^12 + 
     3480344980648391949*x^13 + 10506732659005388518*x^14 - 
     7859065686730487711*x^15 + 7540080917970575010*x^16 - 
     904868634235357800*x^17 + 340822480906908000*x^18 + 
     31343351442480000*x^19)*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( -2*(-449064000 - 8019265680*x + 687588497280*x^2 + 
     23955817116024*x^3 + 255208416022368*x^4 + 30731958064247*x^5 - 
     20093426788700157*x^6 - 153899353462226178*x^7 - 
     327719116759291648*x^8 + 861717888718228566*x^9 + 
     2732835313931898534*x^10 - 12068263531838934596*x^11 - 
     41179011997952476128*x^12 + 16038511607309067387*x^13 + 
     75730325069536079743*x^14 - 84576136287155863050*x^15 + 
     50722341668618093208*x^16 - 9700920774890269920*x^17 + 
     1895762689927344000*x^18 + 44239675495680000*x^19)*z1 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( (3249590400 + 181965813120*x + 3180806733384*x^2 + 
     15764581819764*x^3 - 43148856469434*x^4 + 991926199061311*x^5 + 
     24106834627590276*x^6 + 72570470348590989*x^7 - 
     1008239099632306238*x^8 - 7932307116492020022*x^9 - 
     11542970195937156204*x^10 + 57731864312949998690*x^11 + 
     166230491028187504158*x^12 - 90573229487128900809*x^13 - 
     327793327099357808656*x^14 + 355716015263650971357*x^15 - 
     158419988060848484886*x^16 + 22726399391925523200*x^17 - 
     4719275869654130400*x^18 - 513078280585920000*x^19)*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*(5 + 21*x)*
   (6 + 23*x)*(7 + 25*x) )
+( -468115200 - 2670446880*x - 438698511432*x^2 - 26417472323364*x^3 - 
   461731267479990*x^4 - 2270609086318753*x^5 + 19909605852702390*x^6 + 
   275451437231405319*x^7 + 833312930934984662*x^8 - 
   2608083328844243934*x^9 - 18506099351119056264*x^10 - 
   10731741277431131426*x^11 + 85441375454769453786*x^12 + 
   47936661483651460167*x^13 - 184217546423141840294*x^14 + 
   114787029655471753071*x^15 - 37835959594041197658*x^16 + 
   5196310158546297000*x^17 - 589170098177791200*x^18 + 1308545960400000*x^19 )/( (1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 7*x)*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(4 + 17*x)*(5 + 17*x)*
   (5 + 21*x)*(6 + 23*x)*(7 + 25*x) )




P[0,1,0,1,0,0,0,0] =  z2*z4
+( -3*z3*z5 )/( 1 + 2*x )
+( 4*(1 - 3*x + 2*x^2)*z1*z2*z6 )/( (1 + 2*x)*(2 + 5*x) )
+( 6*(-2 + 11*x - 19*x^2 + 10*x^3)*z2^2*z7 )/( 
  (1 + 2*x)*(2 + 5*x)*(3 + 10*x) )
+( -5*(-2 - 9*x + 11*x^2)*z1*z3*z7 )/( (1 + 2*x)*(1 + 3*x)*
   (2 + 5*x) )
+( -5*(-2 - 9*x + 11*x^2)*z5*z6 )/( (1 + 2*x)*(1 + 3*x)*(2 + 5*x) )
+( 6*(-56 - 492*x - 917*x^2 + 465*x^3 + 700*x^4 + 300*x^5)*z4*z7 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(3 + 10*x)*(4 + 11*x) )
+( (-456 - 2930*x + 2063*x^2 + 23981*x^3 - 7718*x^4 + 1440*x^5)*z1*z6*
   z7 )/( (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(3 + 10*x)*(4 + 11*x) )
+( 3*(272 + 244*x - 11336*x^2 - 28933*x^3 + 8109*x^4 - 18036*x^5 + 
     540*x^6)*z2*z7^2 )/( (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(2 + 7*x)*
   (3 + 10*x)*(4 + 11*x) )
+( 3*(-16 - 36*x + 97*x^2 - 99*x^3 + 54*x^4)*z1^2*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(2 + 7*x) )
+( -14*(-2 + 14*x - 43*x^2 + 31*x^3)*z1^2*z3 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(2 + 7*x) )
+( (720 + 5860*x + 13288*x^2 + 15723*x^3 + 71264*x^4 + 81947*x^5 - 
     161082*x^6 - 27720*x^7)*z2*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*(4 + 11*x) )
+( -12*(-100 - 1311*x - 4780*x^2 + 3013*x^3 + 47874*x^4 + 76798*x^5 + 
     35406*x^6 + 39660*x^7)*z1*z5*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*(4 + 11*x) )
+( 2*(456 + 3098*x - 21322*x^2 - 238989*x^3 - 586859*x^4 + 65083*x^5 + 
     1063365*x^6 - 328572*x^7 + 43740*x^8)*z1^2*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*(4 + 11*x) )
+( -18*(-112 - 1088*x - 1370*x^2 + 3785*x^3 - 3003*x^4 + 1608*x^5 + 
     180*x^6)*z7^3 )/( (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (4 + 11*x) )
+( 2*(912 + 10924*x + 34740*x^2 - 24922*x^3 - 203242*x^4 + 75081*x^5 + 
     376120*x^6 - 484443*x^7 + 214830*x^8)*z1*z2^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x) )
+( 7*(-144 - 844*x - 3160*x^2 - 12441*x^3 - 13748*x^4 + 22567*x^5 + 
     7770*x^6)*z3^2 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)*(2 + 7*x)*
   (3 + 10*x)*(4 + 11*x) )
+( (-1344 + 51296*x + 1142192*x^2 + 7589470*x^3 + 17697149*x^4 - 
     12397589*x^5 - 111364351*x^6 - 106488577*x^7 + 76752414*x^8 + 
     98177940*x^9 + 28841400*x^10)*z1*z4 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (7 + 22*x) )
+( 2*(120 + 5486*x + 47450*x^2 + 141045*x^3 + 159454*x^4 + 310096*x^5 + 
     659646*x^6 - 179847*x^7 + 35910*x^8)*z2*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*(4 + 11*x) )
+( (-1392 - 4496*x + 84124*x^2 + 479103*x^3 + 427313*x^4 - 729361*x^5 + 
     201855*x^6 - 411786*x^7 - 45360*x^8)*z3*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*(4 + 11*x) )
+( -2*(648 + 2594*x - 56038*x^2 - 346803*x^3 - 173717*x^4 + 
     976729*x^5 - 977973*x^6 + 570780*x^7 + 3780*x^8)*z1*z2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*(4 + 11*x) )
+( 3*(-6384 - 96352*x - 457244*x^2 - 592561*x^3 - 98648*x^4 - 
     4818988*x^5 - 9545966*x^6 + 5797701*x^7 - 1332558*x^8 + 143640*x^9)*z6*
   z7*z8 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x) )
+( 6*(-1904 - 6364*x + 311746*x^2 + 3407662*x^3 + 14124241*x^4 + 
     25831929*x^5 + 19348297*x^6 + 17083197*x^7 + 26791280*x^8 - 
     8131284*x^9 + 3845520*x^10)*z1^2*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (7 + 22*x) )
+( -6*(54656 + 1133200*x + 8721620*x^2 + 27404220*x^3 + 3117596*x^4 - 
     180919457*x^5 - 329556741*x^6 + 19895547*x^7 + 275951409*x^8 - 
     49210550*x^9 + 170047500*x^10 + 53361000*x^11)*z2*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (7 + 22*x)*(8 + 25*x) )
+( 3*(28672 - 243904*x - 11537592*x^2 - 110686572*x^3 - 508433766*x^4 - 
     1334492397*x^5 - 2267701861*x^6 - 2640920927*x^7 - 1221539373*x^8 + 
     1117034100*x^9 + 206608500*x^10)*z3*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (7 + 22*x)*(8 + 25*x) )
+( -6*(-6288 - 103828*x - 630786*x^2 - 1916750*x^3 - 4879261*x^4 - 
     14429052*x^5 - 22763074*x^6 - 5816320*x^7 - 1146351*x^8 + 2158590*x^9)*
   z5*z8^2 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x) )
+( 4*(544320 + 10791624*x + 77504024*x^2 + 205181604*x^3 - 
     150873895*x^4 - 1547357366*x^5 - 930017734*x^6 + 3048516676*x^7 - 
     1692783495*x^8 - 6881396258*x^9 + 7026488700*x^10 + 833401800*x^11)*z6^2 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(80640 + 540896*x - 1941368*x^2 + 73284662*x^3 + 1379673602*x^4 + 
     7204951825*x^5 + 8976540149*x^6 - 37606125451*x^7 - 120518634899*x^8 - 
     72880616692*x^9 + 33435667116*x^10 - 40115273760*x^11 + 6737472000*x^12
)*z1*z2*z7 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*
   (4 + 11*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (1155840 + 12966496*x - 91880080*x^2 - 2050289360*x^3 - 
     11046063098*x^4 - 17206257913*x^5 + 39486137029*x^6 + 
     149060706655*x^7 + 95595037133*x^8 + 434873902*x^9 + 
     147459375036*x^10 + 11234968920*x^11 + 13738032000*x^12)*z2^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( -6*(1626240 + 42986608*x + 510155020*x^2 + 3572879342*x^3 + 
     15828005538*x^4 + 41804056009*x^5 + 44526340862*x^6 - 
     67489154502*x^7 - 226806299048*x^8 - 100189315717*x^9 + 
     172276575308*x^10 + 80608250340*x^11 + 30191238000*x^12 + 
     5122656000*x^13)*z5*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (-8736 + 81064*x + 3219076*x^2 + 24879686*x^3 + 65268481*x^4 - 
     25139797*x^5 - 314069375*x^6 - 106761113*x^7 + 437230254*x^8 - 
     106948620*x^9 + 22249080*x^10)*z1^3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (7 + 22*x) )
+( -6*(-480 + 22520*x + 300160*x^2 + 7676*x^3 - 10867871*x^4 - 
     35167462*x^5 + 5931790*x^6 + 80676384*x^7 - 56299719*x^8 + 
     15344082*x^9 + 52920*x^10)*z1*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x) )
+( -3*(-591360 - 3788160*x + 105266568*x^2 + 1572827436*x^3 + 
     8422421218*x^4 + 18510360533*x^5 + 2926034945*x^6 - 40841312949*x^7 - 
     14310576827*x^8 + 37576349800*x^9 - 27220216564*x^10 + 
     11725017360*x^11 + 1538208000*x^12)*z1*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (-2338560 + 4000992*x + 695689240*x^2 + 7311909404*x^3 + 
     35354581498*x^4 + 124220202913*x^5 + 478085784212*x^6 + 
     1427531817976*x^7 + 1704775200712*x^8 - 1155580713625*x^9 - 
     2570509187942*x^10 + 826246604580*x^11 - 847696991400*x^12 - 
     30436560000*x^13)*z1*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( 4*(-12499200 - 297706272*x - 2716961104*x^2 - 11458170954*x^3 - 
     24880440651*x^4 - 114266271215*x^5 - 957203390973*x^6 - 
     4156643981481*x^7 - 9119220598934*x^8 - 9877477488738*x^9 - 
     4357461844458*x^10 + 65720064260*x^11 + 1631416091400*x^12 + 
     1202462226000*x^13 + 337629600000*x^14)*z4*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (-483840 - 12016064*x - 175811584*x^2 - 1521281216*x^3 - 
     5615019938*x^4 + 5048407541*x^5 + 91616642191*x^6 + 180090173125*x^7 - 
     62610590005*x^8 - 257456127806*x^9 + 140882488356*x^10 - 
     99732668760*x^11 + 9486288000*x^12)*z1^2*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 11*x)*
   (5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( 6*(2096640 + 129611328*x + 2704751216*x^2 + 27723053528*x^3 + 
     154182932174*x^4 + 444305649462*x^5 + 415276335219*x^6 - 
     862731196983*x^7 - 1740980939312*x^8 + 938961712360*x^9 + 
     1741215864835*x^10 - 1973892698715*x^11 + 406405797468*x^12 + 
     296859342780*x^13 + 149837688000*x^14)*z2*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( 12*(960 + 32670*x + 309023*x^2 + 935593*x^3 + 141419*x^4 + 
     4518197*x^5 + 43767765*x^6 + 62708557*x^7 - 22109569*x^8 + 
     35735663*x^9 - 4729998*x^10 + 2522520*x^11)*z2*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x) )
+( 6*(645120 + 58232448*x + 861670672*x^2 + 1104247364*x^3 - 
     69891687082*x^4 - 682591065174*x^5 - 2907491336355*x^6 - 
     6055451331181*x^7 - 4819313685702*x^8 + 173147930346*x^9 - 
     3665636729257*x^10 - 5341750343383*x^11 + 6521298997324*x^12 - 
     352339924020*x^13 + 275053464000*x^14)*z1*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(-6192 - 78828*x - 1193966*x^2 - 15556898*x^3 - 82413775*x^4 - 
     92583596*x^5 + 377794586*x^6 + 430948408*x^7 - 965538893*x^8 + 
     375522594*x^9 - 35148960*x^10 + 8255520*x^11)*z7*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x) )
+( -4*(8547840 + 346529088*x + 5124743056*x^2 + 36804238836*x^3 + 
     138146350755*x^4 + 287697357485*x^5 + 587971407066*x^6 + 
     1908040909770*x^7 + 2966337413660*x^8 - 2304285116898*x^9 - 
     7106400799797*x^10 + 1072783053619*x^11 + 1311147907020*x^12 + 
     931304650500*x^13 + 164972808000*x^14)*z1*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (-72253440 - 2983601664*x - 52407993280*x^2 - 549910344240*x^3 - 
     4167770282648*x^4 - 25555704746900*x^5 - 126134483938056*x^6 - 
     455437714738855*x^7 - 1056932314563344*x^8 - 1256480226759108*x^9 - 
     131231787502318*x^10 + 770098127296115*x^11 - 834453106035018*x^12 - 
     1417528409468228*x^13 + 367336896604104*x^14 - 399516963138720*x^15 + 
     1414784448000*x^16)*z2*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(111283200 + 5221280640*x + 117458775104*x^2 + 1659490817960*x^3 + 
     15937001877280*x^4 + 105391851396302*x^5 + 468670556970016*x^6 + 
     1301642437428446*x^7 + 1748105293662795*x^8 - 865731365996189*x^9 - 
     6210663992677714*x^10 - 5346216603954992*x^11 + 
     3289050991579655*x^12 + 2382021441054397*x^13 - 
     2890966872665456*x^14 + 3904028739557436*x^15 + 
     1618200177819120*x^16 + 478748061792000*x^17)*z2*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( 6*(-430080 + 57649152*x + 1359139840*x^2 + 8933686384*x^3 - 
     12544629496*x^4 - 410536045844*x^5 - 1791933147119*x^6 - 
     1933474760268*x^7 + 5356233797648*x^8 + 10843709656742*x^9 - 
     8008840477181*x^10 - 14680253113006*x^11 + 13098669145268*x^12 - 
     2635020200040*x^13 + 163639728000*x^14)*z1^2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( -2*(20482560 + 875785536*x + 13140482720*x^2 + 96818062476*x^3 + 
     403661946756*x^4 + 1150276786960*x^5 + 2896462723158*x^6 + 
     4377090661005*x^7 - 7370780617514*x^8 - 32756718671076*x^9 - 
     4065174594888*x^10 + 45356464363079*x^11 - 19562160284712*x^12 + 
     9455049905940*x^13 + 4972968000*x^14)*z1^2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( -4*(-17740800 - 559525248*x - 10439299360*x^2 - 141542894208*x^3 - 
     1297102461164*x^4 - 7492714779290*x^5 - 25612365682230*x^6 - 
     45390475173604*x^7 - 32690526724982*x^8 - 85869929194191*x^9 - 
     481521807137725*x^10 - 832556841966763*x^11 - 164160931331079*x^12 + 
     469447328242504*x^13 - 40322591241060*x^14 + 95898646594800*x^15 + 
     9423358560000*x^16)*z7^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( -6*(1075200 + 235910400*x + 6461672832*x^2 + 77828362000*x^3 + 
     506354599752*x^4 + 1862859877576*x^5 + 3863587565846*x^6 + 
     6222021454725*x^7 + 20390096336336*x^8 + 58684367390198*x^9 + 
     55040380257582*x^10 - 57653358150175*x^11 - 90851351866988*x^12 + 
     7122913224876*x^13 - 25133280295760*x^14 + 17339914905600*x^15 + 
     2520967680000*x^16)*z3*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( 4*(-3870720 - 403160064*x - 8381449856*x^2 - 61510365600*x^3 + 
     21790461764*x^4 + 2968350220430*x^5 + 17327865106362*x^6 + 
     30108043854835*x^7 - 79372785055678*x^8 - 434432822114208*x^9 - 
     642392884750376*x^10 - 183857684490485*x^11 + 113183465502984*x^12 - 
     133622087024908*x^13 + 174420436720320*x^14 - 9845700379200*x^15 + 
     3265799040000*x^16)*z6*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (285465600 + 12982024320*x + 246224341792*x^2 + 2679493552016*x^3 + 
     19187935712632*x^4 + 96882930053438*x^5 + 348913192690951*x^6 + 
     839123934998627*x^7 + 1064558455690142*x^8 - 116192638755932*x^9 - 
     1945782965663137*x^10 - 1031202657945113*x^11 + 704428989756356*x^12 - 
     599701799228156*x^13 + 414227063003424*x^14 + 169272877919040*x^15 + 
     33345696384000*x^16)*z3*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (367718400 + 18070656000*x + 309985261376*x^2 + 2606031972944*x^3 + 
     13307196937360*x^4 + 69087799784168*x^5 + 478487478870664*x^6 + 
     2483148088427567*x^7 + 6516526565930841*x^8 + 2182920339116806*x^9 - 
     29792334493635622*x^10 - 63657054758240753*x^11 - 
     32920267638026791*x^12 + 10425274547213476*x^13 - 
     6562262068485668*x^14 + 7444759107482592*x^15 + 
     2270933731765440*x^16 + 522270612864000*x^17)*z6*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (248371200 + 5351942400*x + 50139577408*x^2 + 867599406304*x^3 + 
     17158374031760*x^4 + 182150964474628*x^5 + 989057067480536*x^6 + 
     2120623176557899*x^7 - 4598487815546529*x^8 - 38091869612302804*x^9 - 
     82208842785519722*x^10 - 43599678688814017*x^11 + 
     63484572677050759*x^12 + 22605417223806926*x^13 - 
     57247237968619972*x^14 + 38666708792538264*x^15 - 
     5279280085830240*x^16 + 2436516307008000*x^17)*z1*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( 6*(-44083200 - 1223914240*x - 17928162944*x^2 - 229234103632*x^3 - 
     2354911033840*x^4 - 14615037452664*x^5 - 37263372520728*x^6 + 
     90312952593405*x^7 + 873896845782370*x^8 + 2075616385531223*x^9 + 
     822253876364968*x^10 - 3221999426400489*x^11 - 2042807064087750*x^12 + 
     1926584465890081*x^13 - 1334010249759596*x^14 + 757343813920316*x^15 + 
     60518594604720*x^16 + 46771556832000*x^17)*z2^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( -4*(20160000 - 245110080*x - 4594292512*x^2 + 248489249876*x^3 + 
     6414664209976*x^4 + 65462397341975*x^5 + 353430034481662*x^6 + 
     1001184563794385*x^7 + 914661214438377*x^8 - 2592913879971017*x^9 - 
     8183261003435362*x^10 - 8031274986001931*x^11 - 
     3900345733526353*x^12 - 3845522555590328*x^13 - 950405177295788*x^14 - 
     259301828857680*x^15 + 226776685968000*x^16 + 64284675840000*x^17)*z5*z8 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( -3*(6021120 + 391429120*x + 6945792320*x^2 + 52543729184*x^3 + 
     183298653532*x^4 + 363401851482*x^5 + 1614929497161*x^6 + 
     7289449082906*x^7 + 8300755853476*x^8 - 17989815964472*x^9 - 
     20114191111981*x^10 + 29418661255860*x^11 - 13270724060028*x^12 + 
     4112924578320*x^13 + 31423392000*x^14)*z1^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( 12*(-215040 - 124439424*x - 2887684080*x^2 - 21103555604*x^3 + 
     15875682156*x^4 + 973372918555*x^5 + 4116806154119*x^6 - 
     3482092738407*x^7 - 67479987859927*x^8 - 149710142266273*x^9 + 
     35701720792527*x^10 + 389579831208281*x^11 + 21620491243561*x^12 - 
     409842648572808*x^13 + 203054278352284*x^14 - 26228499643920*x^15 + 
     1705110624000*x^16)*z1*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (741888000 + 35380346880*x + 549428384192*x^2 + 3262531715216*x^3 + 
     991964353864*x^4 - 41402145345100*x^5 + 300319498216864*x^6 + 
     3988177583328773*x^7 + 13104935715142701*x^8 + 2862554677895368*x^9 - 
     62154970656094918*x^10 - 65546972793230567*x^11 + 
     121130790564804365*x^12 + 97981969967745502*x^13 - 
     152696609902531388*x^14 + 55998659333284728*x^15 - 
     14724346517808480*x^16 - 207945372096000*x^17)*z1*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (1509580800 + 106221104640*x + 2653627687488*x^2 + 
     34459369148944*x^3 + 270016649211544*x^4 + 1421879445723380*x^5 + 
     5940793114212220*x^6 + 24303789585487151*x^7 + 95219488647888262*x^8 + 
     281616853579937931*x^9 + 512590707261893618*x^10 + 
     451454062048806865*x^11 + 68166028347878522*x^12 + 
     2585682781877629*x^13 + 107581723416192674*x^14 - 
     145213466642018860*x^15 - 5032794310205928*x^16 + 
     2129320770181920*x^17 + 4240461056832000*x^18)*z1*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (-938649600 - 48263857920*x - 832070672832*x^2 - 5026980262688*x^3 + 
     20186797563040*x^4 + 482998598226044*x^5 + 2935127119404340*x^6 + 
     7075171840792871*x^7 - 6227938972045190*x^8 - 83738743056665853*x^9 - 
     222717683696397274*x^10 - 299535243621458663*x^11 - 
     271796141082141250*x^12 - 260286865618602371*x^13 - 
     206912398725975034*x^14 - 80978342977466620*x^15 + 
     2279535943192200*x^16 + 10073847564396000*x^17 + 2020631659200000*x^18)*
   z4 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( 24*(-2580480 - 124292352*x - 2262294304*x^2 - 18006376760*x^3 - 
     28639355052*x^4 + 526892552068*x^5 + 3596593467848*x^6 + 
     5429045488455*x^7 - 27256007147126*x^8 - 122226791619610*x^9 - 
     136178755505694*x^10 + 72306774346955*x^11 + 101058290750608*x^12 - 
     123291248734956*x^13 + 36888236515200*x^14 - 1931911867200*x^15 + 
     744831360000*x^16)*z8^4 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(7 + 22*x)*(8 + 25*x) )
+( (-319334400 + 1837566720*x + 583907489664*x^2 + 14567520985424*x^3 + 
     169086381523760*x^4 + 1137438655329712*x^5 + 5109055394308280*x^6 + 
     19320944123767393*x^7 + 74642832252144638*x^8 + 
     241292417839373961*x^9 + 450950976451410238*x^10 + 
     204838432822437287*x^11 - 564905986285274846*x^12 - 
     470373305851746253*x^13 + 206175083374728418*x^14 - 
     288216318994607204*x^15 + 82337379388271448*x^16 + 
     26402390040569760*x^17 + 11104421461056000*x^18)*z1*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( 3*(29030400 + 16714947840*x + 554672189248*x^2 + 6873964032992*x^3 + 
     30566863530080*x^4 - 82981546336740*x^5 - 1150650674885012*x^6 - 
     460605675111409*x^7 + 31266752929258382*x^8 + 140711817197866239*x^9 + 
     172034097534457318*x^10 - 263065835382973847*x^11 - 
     580343380009821422*x^12 + 431518324306831001*x^13 + 
     630942125202465446*x^14 - 809880413218035436*x^15 + 
     288713657634908360*x^16 - 44010621931345440*x^17 + 
     3769701388992000*x^18)*z1^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (-54835200 + 3058656000*x + 86391566912*x^2 + 73060384640*x^3 - 
     15207970596272*x^4 - 178469952163708*x^5 - 840484332972404*x^6 - 
     1298082992211217*x^7 + 2114793834178599*x^8 + 1874856774581236*x^9 - 
     38942304824969158*x^10 - 85216306249647821*x^11 + 
     18304257772095143*x^12 + 104151727810673422*x^13 - 
     40412289785317700*x^14 + 38813316100329048*x^15 + 
     123562454712480*x^16 + 1520468905536000*x^17)*z2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (-1538611200 - 67547347200*x - 1096911591360*x^2 - 
     8642482397728*x^3 - 41500434880360*x^4 - 256964170525424*x^5 - 
     2134701954150496*x^6 - 10299536371490663*x^7 - 13768862181846970*x^8 + 
     71825183272407441*x^9 + 277430631086314438*x^10 + 
     113009236788280847*x^11 - 718195702704575966*x^12 - 
     667796108449442437*x^13 + 187178451247260418*x^14 - 
     533052367837874756*x^15 - 60400338237044904*x^16 - 
     49108932309840480*x^17 - 1690445744064000*x^18)*z2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( -4*(-260467200 - 13533917760*x - 258346186912*x^2 - 
     2099816548636*x^3 - 2824646025404*x^4 + 69994197954305*x^5 + 
     449656471481038*x^6 + 485288151665024*x^7 - 4334176616513718*x^8 - 
     15079727208499892*x^9 - 6943443432046564*x^10 + 
     22707078083592802*x^11 - 14985107492852308*x^12 - 
     56790605484775103*x^13 + 33213163773438988*x^14 - 
     10559502943429140*x^15 + 1464033303920880*x^16 + 47411282016000*x^17)*
   z7*z8^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*
   (3 + 10*x)*(3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*
   (7 + 22*x)*(8 + 25*x) )
+( (-135475200 - 18638714880*x - 201316402752*x^2 + 4403738607088*x^3 + 
     109667620892512*x^4 + 938394919148456*x^5 + 3618691289001640*x^6 + 
     4275551557798025*x^7 - 2138424397931498*x^8 + 73631988669932085*x^9 + 
     451915008987709130*x^10 + 812336961447616759*x^11 + 
     215082021277463426*x^12 - 256500482184666761*x^13 + 
     445378155948559982*x^14 - 297185087873585572*x^15 - 
     7915454027922840*x^16 - 33218037155872800*x^17 - 3021373244736000*x^18)*
   z7^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*
   (3 + 10*x)*(3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*
   (7 + 22*x)*(8 + 25*x) )
+( (1257984000 + 50677793280*x + 1080395270784*x^2 + 
     17890524858368*x^3 + 221307440134352*x^4 + 1809530026589356*x^5 + 
     9080264618643416*x^6 + 25589944852063087*x^7 + 31948131191974448*x^8 + 
     8003425750879887*x^9 + 71968689194619904*x^10 + 
     263635835289964433*x^11 + 56778788658984640*x^12 - 
     298985792250227623*x^13 + 84497660009921896*x^14 - 
     216887057342597588*x^15 - 30357119640032640*x^16 - 
     9985750488504000*x^17 + 2663119831680000*x^18)*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( 2*(-391910400 - 37778935680*x - 903587043552*x^2 - 
     6445149969616*x^3 + 40762142483408*x^4 + 937449246805480*x^5 + 
     5844423970348550*x^6 + 13071937273684681*x^7 - 18087519450614167*x^8 - 
     138716630240435727*x^9 - 188452528338871463*x^10 - 
     39764801834321437*x^11 - 333678409602743321*x^12 - 
     689470131971113573*x^13 + 123747019786613365*x^14 - 
     184900274599123328*x^15 + 34926562470751980*x^16 + 
     2965192666254000*x^17 + 4232568906720000*x^18)*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( 3*(-103219200 - 23307409920*x - 636889780672*x^2 - 
     6454016354288*x^3 - 21225216167176*x^4 + 52062194034980*x^5 + 
     95391548201368*x^6 - 4430796315614211*x^7 - 22834129292921178*x^8 - 
     7326073293035007*x^9 + 185228513448449666*x^10 + 
     327643817427417043*x^11 - 221507906719417942*x^12 - 
     444378853672446273*x^13 + 417107748078604438*x^14 - 
     245523398794110244*x^15 + 35277691017597896*x^16 - 
     20151616921541280*x^17 + 775890827712000*x^18)*z1*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( -4*(232243200 + 201749760*x - 60656143968*x^2 + 808722599216*x^3 + 
     33559439699594*x^4 + 339780632867341*x^5 + 1430143009526915*x^6 + 
     1199041349505184*x^7 - 10102067193569575*x^8 - 29787842222113581*x^9 - 
     11628108956640134*x^10 + 32757707224245158*x^11 + 
     7151401761604411*x^12 - 1256412164313370*x^13 - 
     7100111021007863*x^14 + 8532924964796692*x^15 + 
     5848669888921020*x^16 + 2378501620110000*x^17 + 202063165920000*x^18)*z5 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (1790208000 + 81441504000*x + 2172634689216*x^2 + 
     37386680153632*x^3 + 373250677382752*x^4 + 1851685917923252*x^5 + 
     1749575316003508*x^6 - 18467581294255891*x^7 - 3776759355145850*x^8 + 
     532246578727279257*x^9 + 1781898993302149778*x^10 + 
     385811009126548915*x^11 - 5163314284319831998*x^12 - 
     1320891584196752729*x^13 + 7246849079388900698*x^14 - 
     4624627049948851156*x^15 + 1271162696794085496*x^16 - 
     107377648973894880*x^17 + 16472396291904000*x^18)*z1*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (-1906329600 - 85840346880*x - 1887048784704*x^2 - 
     21452041938560*x^3 - 95931502622144*x^4 + 262796147786252*x^5 + 
     3540701019838312*x^6 - 204450381416701*x^7 - 87785433151952726*x^8 - 
     217918189856383017*x^9 + 476480102442586742*x^10 + 
     2069295699598517005*x^11 + 332888987252724830*x^12 - 
     2324940290268441335*x^13 + 2431558037199315650*x^14 - 
     1326552561360940444*x^15 + 154090774861886040*x^16 - 
     97987698004381920*x^17 - 5297350677696000*x^18)*z1*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( -2*(1083801600 + 36305095680*x + 879312236352*x^2 + 
     14603927154736*x^3 + 126915920742448*x^4 + 399739547209460*x^5 - 
     1076780745602006*x^6 - 6553131234704227*x^7 + 30204699719937220*x^8 + 
     222445755085405503*x^9 + 254564707798587302*x^10 - 
     487799909640329417*x^11 - 27773424957191680*x^12 + 
     1804342648917780637*x^13 - 959453819800106548*x^14 + 
     573919702926603308*x^15 - 55924180191495888*x^16 + 
     55821119057464320*x^17 + 4052203448832000*x^18)*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( -2*(280627200 + 14876317440*x + 792325888704*x^2 + 
     16562094887408*x^3 + 144018899516972*x^4 + 371002145839222*x^5 - 
     1639812536336614*x^6 - 5558730652001357*x^7 + 51731672665020257*x^8 + 
     269659463310535131*x^9 + 143922486076099201*x^10 - 
     940666398691736695*x^11 - 236577636320146925*x^12 + 
     1830925502348306867*x^13 - 1767318708695441591*x^14 + 
     771438269534270944*x^15 - 155806552543284804*x^16 + 
     38290130594054640*x^17 + 1067924287584000*x^18)*z1^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( 12*(-108864000 - 5977836480*x - 100597894640*x^2 - 
     245239256392*x^3 + 9272456685200*x^4 + 86067520371772*x^5 + 
     38425516361644*x^6 - 2716810329037760*x^7 - 11324607592590314*x^8 + 
     4862217436755093*x^9 + 108332605056905381*x^10 + 
     103694320545306834*x^11 - 334262426091060836*x^12 - 
     293234070275333235*x^13 + 481556003179294065*x^14 - 
     218275810078873432*x^15 + 45317589397600300*x^16 - 
     1999666139931600*x^17 + 641260781280000*x^18)*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (1412812800 + 3424780800*x + 165083154048*x^2 + 11386490088544*x^3 + 
     147366985499080*x^4 + 635232032039120*x^5 - 65670988722188*x^6 - 
     3796248439842889*x^7 + 23395980985768234*x^8 + 
     130604400896353443*x^9 + 112604716937115518*x^10 - 
     70661317196597447*x^11 + 158464953291280646*x^12 - 
     252007595835397463*x^13 - 9999705634173778*x^14 - 
     94875468963829708*x^15 + 2917347961198440*x^16 + 
     1632505107592800*x^17 + 991946450880000*x^18)*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(7 + 22*x)*
   (8 + 25*x) )
+( (9667123200 + 603413210880*x + 12621130730496*x^2 + 
     110749111249488*x^3 + 384252374272456*x^4 + 1928370880906372*x^5 + 
     39117706702872620*x^6 + 323088242623353469*x^7 + 
     953371773867141761*x^8 - 479848012561906553*x^9 - 
     5853445621232126151*x^10 + 7303899862673745677*x^11 + 
     53830050543895908463*x^12 + 26386313107215321041*x^13 - 
     47347187775778052345*x^14 + 56535672714270495266*x^15 - 
     24680166206434258180*x^16 + 2315467669146475560*x^17 - 
     1618587132075033120*x^18 - 159218687783232000*x^19)*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*
   (7 + 22*x)*(8 + 25*x) )
+( (-29378764800 - 2403198581760*x - 57110296393728*x^2 - 
     605731018391232*x^3 - 3357232882784576*x^4 - 17301905304260496*x^5 - 
     170879532953038364*x^6 - 1306730632995155884*x^7 - 
     4851406639258724381*x^8 - 4940419920743355829*x^9 + 
     15528534862518040157*x^10 + 24013591794626665259*x^11 - 
     65845409656252375105*x^12 - 116732639840870209139*x^13 - 
     48181470705303680845*x^14 - 191810351667494843243*x^15 - 
     30665055338953511838*x^16 - 53509910205604356476*x^17 + 
     3736353482688235080*x^18 + 1409865724336658400*x^19 + 
     490499150581440000*x^20)*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )
+( (10683187200 + 92062310400*x - 11396492692992*x^2 - 
     505678779865344*x^3 - 9422813377378016*x^4 - 86159488148173488*x^5 - 
     301922158459368836*x^6 + 936934012293376388*x^7 + 
     10350553327041989101*x^8 + 9677690683968716261*x^9 - 
     149062073761996559905*x^10 - 490274154339123539899*x^11 + 
     57486005371658376221*x^12 + 1714471739854665849907*x^13 - 
     90327817829298651919*x^14 - 2629792730001398446685*x^15 + 
     2492850482771265824994*x^16 - 1050196544516581990580*x^17 + 
     165730260675358570152*x^18 - 39113582892134556960*x^19 - 
     2338741923206976000*x^20)*z1*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )
+( (32978534400 + 1888917995520*x + 44865343632384*x^2 + 
     397474831843584*x^3 - 1924406948985280*x^4 - 65663690565325920*x^5 - 
     460498469996522356*x^6 - 540617969738529440*x^7 + 
     7397807069977939919*x^8 + 23026378743129619183*x^9 - 
     71896365808608354275*x^10 - 357424325520648210497*x^11 + 
     193536322646918274847*x^12 + 2118389167052122226249*x^13 + 
     399106013024058463147*x^14 - 3114316701291575903947*x^15 + 
     2451033959969549323014*x^16 - 791474099183872669132*x^17 + 
     109516641690074907000*x^18 - 18493580356487560800*x^19 - 
     1619450683945920000*x^20)*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(-16024780800 - 797275560960*x - 13027879294848*x^2 - 
     32136401032128*x^3 + 1272089975283112*x^4 + 12580046089281828*x^5 + 
     9525925768288228*x^6 - 399849954664605034*x^7 - 
     1633979636720179907*x^8 + 2799781175370933209*x^9 + 
     29431922971630545395*x^10 + 46910525114069273837*x^11 - 
     17901430620689258887*x^12 + 4243881545962962163*x^13 + 
     99862617305505508373*x^14 - 194648364283504402295*x^15 + 
     76087270714507913982*x^16 - 46875403405693707740*x^17 + 
     3939816870355223352*x^18 - 1915525772543990880*x^19 + 
     75405892161600000*x^20)*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )
+( (-812851200 - 198768245760*x - 1119332775168*x^2 + 
     213474781488960*x^3 + 5645010898062256*x^4 + 59788745750720424*x^5 + 
     288967830797791732*x^6 + 443771272398020144*x^7 - 
     203229523694097677*x^8 + 8285871200325350093*x^9 + 
     51131225437232253335*x^10 + 52681431484971211637*x^11 - 
     83262463700267839279*x^12 + 202570977923273585707*x^13 + 
     551269471183243601561*x^14 - 607327491295424276681*x^15 + 
     405578817810285684600*x^16 - 121925671479749928764*x^17 + 
     17486945589420000240*x^18 - 4017764077156287360*x^19 - 
     209752030414080000*x^20)*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )
+( (-35881574400 - 1755180334080*x - 34420951950336*x^2 - 
     190084390140480*x^3 + 2441019379144448*x^4 + 32914443358639320*x^5 + 
     21953193727145048*x^6 - 1304161348514172236*x^7 - 
     4701155078334760363*x^8 + 15702868115584598695*x^9 + 
     93295010190337310845*x^10 - 39218994400059300833*x^11 - 
     550193843657378425853*x^12 + 306365348720693044625*x^13 + 
     1355097056839320541495*x^14 - 1928876591331331244911*x^15 + 
     1044274537109222656668*x^16 - 327050897384535763060*x^17 + 
     43417394361521576448*x^18 - 6765559761946991040*x^19 - 
     98094734640000000*x^20)*z1 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )
+( (7199539200 + 1312739205120*x + 46526587621632*x^2 + 
     882047857119360*x^3 + 9578002868007760*x^4 + 41315327714635104*x^5 - 
     202492664521770152*x^6 - 2681358443194776484*x^7 - 
     3918358651404758615*x^8 + 49335571451044400921*x^9 + 
     178304437946104158443*x^10 - 188618897526255435007*x^11 - 
     1147550622525966970255*x^12 + 1001320814287105332991*x^13 + 
     3287413997186210423177*x^14 - 3763167955951292357969*x^15 + 
     1920056950103528763810*x^16 - 429118492984740555236*x^17 + 
     53735590828795189800*x^18 - 8668317044268756000*x^19 - 
     579182160594240000*x^20)*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )
+( 6*(1490227200 + 67830336000*x + 1977566663424*x^2 + 
     61517465552608*x^3 + 1267578940503152*x^4 + 13148798300306124*x^5 + 
     51619447649888998*x^6 - 129476393554178796*x^7 - 
     1452419605545985877*x^8 - 70862795002739796*x^9 + 
     21430045369332946432*x^10 + 27051156567386115348*x^11 - 
     105914701805852043062*x^12 - 78533613231467199220*x^13 + 
     288098015005450811046*x^14 - 211149853515092687360*x^15 + 
     75224287291677992587*x^16 - 15886618972559254108*x^17 + 
     1415963882772868100*x^18 - 148268895078922800*x^19 + 
     247708288800000*x^20) )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*
   (3 + 11*x)^2*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(4 + 17*x)*
   (5 + 17*x)*(7 + 22*x)*(8 + 25*x) )



P[0,0,1,1,0,0,0,0] =  z3*z4
+( -3*z1*z2*z5 )/( 1 + 2*x )
+( -5*(-1 + x)*z2^2*z6 )/( (1 + 2*x)*(1 + 3*x) )
+( 4*(1 - 3*x + 2*x^2)*z1*z3*z6 )/( (1 + 2*x)*(2 + 5*x) )
+( -5*(-1 + x)*z5^2 )/( (1 + 2*x)*(1 + 3*x) )
+( (-42 + 25*x + 444*x^2 + 263*x^3 + 150*x^4)*z4*z6 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(3 + 7*x) )
+( -5*(-2 - 9*x + 11*x^2)*z1^2*z2*z7 )/( (1 + 2*x)*(1 + 3*x)*
   (2 + 5*x) )
+( 4*(-15 - 32*x + 276*x^2 + 626*x^3 - 105*x^4 + 90*x^5)*z1*z6^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)*(3 + 7*x) )
+( 2*(-84 - 490*x - 330*x^2 + 835*x^3 - 246*x^4 + 315*x^5)*z2*z3*z7 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)^2*(3 + 7*x) )
+( -4*(-30 - 79*x + 196*x^2 - 245*x^3 - 1522*x^4 + 1680*x^5)*z1*z5*z7 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( 3*(-16 - 36*x + 97*x^2 - 99*x^3 + 54*x^4)*z1^2*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(2 + 7*x) )
+( (-36 - 1044*x - 7015*x^2 - 4893*x^3 + 18835*x^4 - 5847*x^5)*z1^2*
   z7^2 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( (-60 - 884*x - 2477*x^2 + 2753*x^3 + 8225*x^4 - 7557*x^5)*z1*z2^2*
   z8 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( -6*(-96 - 776*x - 1642*x^2 - 5*x^3 + 141*x^4 - 3089*x^5 + 3997*x^6 + 
     1470*x^7)*z3^2*z8 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(2 + 7*x)*
   (3 + 7*x) )
+( -4*(-36 - 228*x + 317*x^2 + 1005*x^3 - 1673*x^4 + 615*x^5)*z2^3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( 4*(90 + 1347*x + 1819*x^2 - 36143*x^3 - 151059*x^4 - 136024*x^5 + 
     129590*x^6 + 139980*x^7 + 50400*x^8)*z1*z4*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x) )
+( 2*(-12 - 722*x - 4740*x^2 - 4231*x^3 + 11325*x^4 - 2295*x^5 + 
     675*x^6)*z2*z6*z7 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( -14*(-2 + 14*x - 43*x^2 + 31*x^3)*z1^3*z2 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(2 + 7*x) )
+( -3*(-44 - 712*x - 2155*x^2 + 2905*x^3 - 1551*x^4 + 1287*x^5 + 
     270*x^6)*z3*z7^2 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( -3*(-120 - 3020*x - 14654*x^2 + 9383*x^3 + 99779*x^4 - 34713*x^5 + 
     12555*x^6 + 1350*x^7)*z6*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x) )
+( (432 + 10488*x + 74794*x^2 + 163073*x^3 - 91420*x^4 + 89956*x^5 + 
     3338628*x^6 + 4921443*x^7 + 31086*x^8 + 775440*x^9)*z1^2*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x) )
+( (72 + 17148*x + 162650*x^2 + 455513*x^3 + 141387*x^4 - 603941*x^5 + 
     88411*x^6 - 261240*x^7)*z2*z5*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x) )
+( (2880 + 43848*x + 332708*x^2 + 1421870*x^3 + 1469331*x^4 - 
     12747416*x^5 - 48645140*x^6 - 54734736*x^7 - 14059779*x^8 - 
     13140126*x^9 + 347760*x^10)*z3*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( (-6912 - 163128*x - 1173444*x^2 - 2515750*x^3 + 3999623*x^4 + 
     16416372*x^5 - 5878184*x^6 - 27974744*x^7 + 19496037*x^8 - 
     3636270*x^9 + 1436400*x^10)*z6^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( 2*(-4032 - 46908*x - 23818*x^2 + 1218004*x^3 + 1656383*x^4 - 
     19585922*x^5 - 62451178*x^6 - 27306182*x^7 + 49296165*x^8 - 
     14602752*x^9 + 1995840*x^10)*z1*z2*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( (-504 + 98460*x + 890510*x^2 + 1564393*x^3 - 5970356*x^4 - 
     19570384*x^5 - 2310192*x^6 + 23799051*x^7 - 1782018*x^8 + 3281040*x^9)*
   z1*z2*z3 )/( 7*(1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x) )
+( 4*(-27216 - 591348*x - 3614186*x^2 - 4202396*x^3 + 28124887*x^4 + 
     81086515*x^5 + 10325977*x^6 - 114067391*x^7 - 19900062*x^8 + 
     17573220*x^9 + 5292000*x^10)*z2*z4 )/( 
  7*(1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (8 + 23*x) )
+( 12*(126 + 2331*x + 16612*x^2 + 42110*x^3 - 35736*x^4 - 273331*x^5 - 
     110182*x^6 + 350090*x^7 - 30900*x^8 + 38880*x^9)*z1^3*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x) )
+( (11520 + 124848*x + 516776*x^2 + 3098514*x^3 + 21279445*x^4 + 
     63119986*x^5 + 52660968*x^6 - 17805292*x^7 + 24629451*x^8 - 7927416*x^9
)*z2^2*z8^2 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x) )
+( (-6048 - 29952*x + 748938*x^2 + 8540519*x^3 + 34361761*x^4 + 
     55307830*x^5 + 9380516*x^6 - 49496277*x^7 - 29315727*x^8 - 29491560*x^9
)*z1^2*z5 )/( 7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x) )
+( -4*(1124928 + 38331072*x + 540745044*x^2 + 4136422728*x^3 + 
     18696139123*x^4 + 50334668942*x^5 + 75129706315*x^6 + 
     46188270569*x^7 - 13151695370*x^8 - 36167846356*x^9 - 
     66276456765*x^10 - 80996648355*x^11 - 5501860875*x^12 + 7029099000*x^13
)*z3*z5 )/( 7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x)*(8 + 23*x)*(9 + 25*x) )
+( -4*(-288 + 21918*x + 331455*x^2 + 1263706*x^3 - 942566*x^4 - 
     13351644*x^5 - 18486403*x^6 - 540580*x^7 - 4281918*x^8 + 1059120*x^9)*
   z5*z7*z8 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x) )
+( -6*(720 + 24312*x + 237748*x^2 + 588656*x^3 - 2097567*x^4 - 
     10643228*x^5 - 7627532*x^6 + 10622622*x^7 + 2877511*x^8 + 
     5537958*x^9 + 478800*x^10)*z1*z3*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( 2*(-2304 + 36468*x + 731826*x^2 + 2570734*x^3 - 7192931*x^4 - 
     59220537*x^5 - 117114946*x^6 - 85663204*x^7 - 32819295*x^8 + 
     5603499*x^9 + 9797490*x^10 + 3855600*x^11)*z4*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( -2*(-2736 + 16560*x + 302200*x^2 - 1515844*x^3 - 21913631*x^4 - 
     54949564*x^5 + 15491698*x^6 + 107932448*x^7 - 59632971*x^8 + 
     13416480*x^9 + 855360*x^10)*z1*z7^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( 2*(1016064 + 2689344*x - 192625344*x^2 - 1961387572*x^3 - 
     5107707566*x^4 + 20306657960*x^5 + 160878567769*x^6 + 
     393386840090*x^7 + 397503297511*x^8 + 207224491308*x^9 + 
     430822151391*x^10 + 490048722270*x^11 - 60590005425*x^12 + 
     29220345000*x^13)*z1*z2*z6 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(8 + 23*x)*(9 + 25*x) )
+( 6*(-2592 - 39444*x - 376650*x^2 - 2732474*x^3 - 10297315*x^4 - 
     10743717*x^5 + 17250378*x^6 - 9562276*x^7 - 89961143*x^8 + 
     25199751*x^9 - 13975398*x^10 + 2101680*x^11)*z1*z6*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( -2*(-2322432 - 51651792*x - 223920636*x^2 + 2754253494*x^3 + 
     35213076838*x^4 + 164969327417*x^5 + 375719454214*x^6 + 
     378310658627*x^7 + 122769201352*x^8 + 261651398519*x^9 + 
     535083295314*x^10 + 140987682135*x^11 + 34321029750*x^12 + 
     10041570000*x^13)*z5*z6 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(8 + 23*x)*(9 + 25*x) )
+( -3*(6048 + 104760*x + 685546*x^2 + 2060597*x^3 + 3648603*x^4 + 
     9184370*x^5 + 17687168*x^6 - 9504775*x^7 - 39459525*x^8 + 15587208*x^9)*
   z1^3*z7 )/( 7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x) )
+( (4896 + 203064*x + 986076*x^2 - 10376078*x^3 - 92720771*x^4 - 
     176236629*x^5 + 180344162*x^6 + 376008680*x^7 - 518343759*x^8 + 
     275700483*x^9 - 40196844*x^10 + 4626720*x^11)*z2*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( 6*(1499904 + 34944816*x + 329422800*x^2 + 1634981188*x^3 + 
     5306117294*x^4 + 17651172479*x^5 + 63805228593*x^6 + 
     143957619623*x^7 + 99072575157*x^8 - 155314496435*x^9 - 
     187949452613*x^10 + 39491548929*x^11 - 28355880735*x^12 + 
     334719000*x^13)*z1*z3*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(8 + 23*x)*(9 + 25*x) )
+( (-4209408 - 83300256*x - 972290328*x^2 - 8351063228*x^3 - 
     47672257054*x^4 - 164922887717*x^5 - 334294710100*x^6 - 
     469786452443*x^7 - 852679951606*x^8 - 1511435418651*x^9 - 
     951223370904*x^10 + 307886229495*x^11 - 100024583400*x^12 + 
     10478160000*x^13)*z2^2*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(8 + 23*x)*(9 + 25*x) )
+( 6*(-2304 - 13476*x - 83218*x^2 - 2056730*x^3 - 13173177*x^4 - 
     17060179*x^5 + 49937546*x^6 + 59459208*x^7 - 105983845*x^8 + 
     44786457*x^9 - 16680762*x^10 + 870480*x^11)*z1^2*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( 2*(1008 - 81540*x - 483802*x^2 + 3927772*x^3 + 31414625*x^4 + 
     58206595*x^5 + 54284318*x^6 + 134795902*x^7 - 17705151*x^8 + 
     18555831*x^9 - 6083478*x^10 + 2585520*x^11)*z3*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( 4*(-1052352 - 28496952*x - 409647642*x^2 - 3360669229*x^3 - 
     13992176661*x^4 - 15619753050*x^5 + 82417092471*x^6 + 
     265327750608*x^7 + 27748759569*x^8 - 632682220670*x^9 - 
     193352442825*x^10 + 614581040493*x^11 - 151784087760*x^12 + 
     21155904000*x^13)*z1^2*z2*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(-9144576 - 333453024*x - 3583663272*x^2 - 11341503000*x^3 + 
     58857282142*x^4 + 653846376588*x^5 + 2696754480759*x^6 + 
     6733785098370*x^7 + 11783020870059*x^8 + 14367503051886*x^9 + 
     9551651609813*x^10 + 1330651781430*x^11 - 61743318525*x^12 + 
     240027495750*x^13 + 76403250000*x^14)*z4*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( -2*(3780 + 85014*x + 628932*x^2 + 829069*x^3 - 6177433*x^4 - 
     12672160*x^5 + 23063506*x^6 + 29650485*x^7 - 50411745*x^8 + 
     15000552*x^9)*z1^4 )/( 7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x) )
+( (-1440 + 191496*x + 2155876*x^2 - 1034658*x^3 - 70948309*x^4 - 
     132333883*x^5 + 467348382*x^6 + 891235720*x^7 - 794265705*x^8 + 
     230853645*x^9 - 32383044*x^10 - 1982880*x^11)*z7^2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x) )
+( 2*(19595520 + 985110336*x + 16187100552*x^2 + 121101425904*x^3 + 
     401373116450*x^4 + 68456969292*x^5 - 3332104947789*x^6 - 
     8013863185587*x^7 - 3210456609975*x^8 + 2451261540147*x^9 - 
     17883193037363*x^10 - 23018352292317*x^11 + 7273599833205*x^12 - 
     2363820767775*x^13 + 73315935000*x^14)*z1*z6*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 4*(6696 - 84528*x - 1010136*x^2 + 7342393*x^3 + 86334624*x^4 + 
     169775564*x^5 - 239466289*x^6 - 356789469*x^7 + 766317730*x^8 - 
     827680566*x^9 + 388873935*x^10 - 17161794*x^11 + 23541840*x^12)*z6*z8^3 )/( (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x) )
+( 2*(-8273664 - 47725632*x + 1283485968*x^2 + 5906908824*x^3 - 
     143669835864*x^4 - 1676287612478*x^5 - 7540146574555*x^6 - 
     15752625936401*x^7 - 10202016233401*x^8 + 12296544421825*x^9 + 
     14959375546187*x^10 + 16544210577*x^11 + 6059770863129*x^12 + 
     1393826968485*x^13 + 581549787000*x^14)*z2*z3*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( -3*(-13063680 - 212675328*x - 2076818784*x^2 - 17941357520*x^3 - 
     88399727980*x^4 - 52066109220*x^5 + 1245959339333*x^6 + 
     3934700795586*x^7 - 589354838125*x^8 - 17716637231152*x^9 - 
     19601402838549*x^10 + 237352464234*x^11 - 386058119415*x^12 + 
     1243736235000*x^13 + 182087136000*x^14)*z1*z5*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( -2*(-2322432 - 87446448*x - 1184385324*x^2 - 6248919522*x^3 - 
     2895269098*x^4 + 91065876511*x^5 + 285839965166*x^6 + 
     54782064097*x^7 - 745229917072*x^8 - 334699592039*x^9 + 
     724846688490*x^10 - 161200034199*x^11 + 93004977870*x^12 + 
     2008314000*x^13)*z1^2*z3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(8 + 23*x)*(9 + 25*x) )
+( 4*(-8273664 - 185429520*x - 825840648*x^2 + 10247447028*x^3 + 
     134558625398*x^4 + 658845951136*x^5 + 1777945821011*x^6 + 
     3593335864393*x^7 + 7435062970361*x^8 + 10720694979259*x^9 + 
     2794819060437*x^10 - 5483340731421*x^11 + 2573330912505*x^12 - 
     510572004075*x^13 + 3835755000*x^14)*z2*z7^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 4*(-3265920 + 27350784*x + 2522703636*x^2 + 34592529468*x^3 + 
     201978677959*x^4 + 500566969473*x^5 + 77176008165*x^6 - 
     1382974108470*x^7 + 852844566078*x^8 + 6675789002253*x^9 - 
     265121253811*x^10 - 8615836251888*x^11 + 3036570217173*x^12 - 
     1183871124900*x^13 + 65737980000*x^14)*z1*z2^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(-4790016 - 73429632*x + 640107864*x^2 + 31415228496*x^3 + 
     383718944798*x^4 + 2305026405576*x^5 + 7260377605671*x^6 + 
     9866215916679*x^7 - 3830558118897*x^8 - 23733275708607*x^9 - 
     10639543389065*x^10 + 12533316962025*x^11 + 1286802210915*x^12 + 
     1231806486663*x^13 + 2382319441530*x^14 + 921816126000*x^15)*z3^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*(4 + 11*x)*
   (6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 4*(-3456 - 377640*x - 3641700*x^2 + 1216958*x^3 + 87726051*x^4 + 
     13046410*x^5 - 1052235383*x^6 - 367695792*x^7 + 3211198805*x^8 - 
     2574610110*x^9 + 778736403*x^10 - 118535346*x^11 + 25174800*x^12)*z1*
   z8^4 )/( (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(3 + 11*x)*(4 + 11*x) )
+( (-33094656 - 1400583744*x - 15604817472*x^2 - 33883949520*x^3 + 
     429811513948*x^4 + 2590613692540*x^5 + 206031637865*x^6 - 
     34260217965077*x^7 - 86868810530689*x^8 + 7168447590979*x^9 + 
     255111896755657*x^10 + 206326335547497*x^11 - 33339494723103*x^12 + 
     58430811379725*x^13 + 524916551250*x^14 + 3054502710000*x^15)*z2*z6*z8 )/( 7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 12*(19595520 + 409209840*x + 6861585120*x^2 + 90508800416*x^3 + 
     691409497488*x^4 + 2785520369533*x^5 + 5390887219758*x^6 + 
     6289128951099*x^7 + 28675241661591*x^8 + 101212600355968*x^9 + 
     82852539639312*x^10 - 148987903342165*x^11 - 155056674431949*x^12 + 
     98251845936909*x^13 - 22411592344440*x^14 + 209197296000*x^15)*z1^2*z7*
   z8 )/( 7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( -6*(-1016064 + 149600160*x + 3057812712*x^2 + 22381558504*x^3 + 
     74574038026*x^4 + 138375212948*x^5 + 424075831963*x^6 + 
     1502398259174*x^7 + 1364436952963*x^8 - 3184846663058*x^9 - 
     3203435221575*x^10 + 3544985844522*x^11 - 735075833625*x^12 + 
     42374773350*x^13 + 6548850000*x^14)*z7^3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(170698752 + 283868928*x - 67068538632*x^2 - 1005345158088*x^3 - 
     5949321912922*x^4 - 10369449255674*x^5 + 59985982423311*x^6 + 
     401864381217711*x^7 + 1002564055280019*x^8 + 1085512080789351*x^9 + 
     50244334516981*x^10 - 909341049808543*x^11 - 845316882065229*x^12 - 
     600264468590625*x^13 - 217067129016840*x^14 - 17562085348500*x^15 + 
     6771510900000*x^16)*z1*z4 )/( 
  7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (12192768 + 1690307136*x - 32367290112*x^2 - 1521594272688*x^3 - 
     19936603633844*x^4 - 136211931430576*x^5 - 566482165307211*x^6 - 
     1609665611042250*x^7 - 3809036262133452*x^8 - 8982032420409156*x^9 - 
     18153800338992250*x^10 - 23451684863615312*x^11 - 
     15473914654421832*x^12 - 6244398727102044*x^13 - 
     6098691843756387*x^14 - 2805710528465190*x^15 - 626518637514000*x^16 - 
     23512991040000*x^17)*z2*z5 )/( 
  7*(1 + 2*x)*(1 + 3*x)^6*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (283046400 + 10479200256*x + 132139605312*x^2 + 697169603952*x^3 + 
     422615764628*x^4 - 16411996111632*x^5 - 128762854651693*x^6 - 
     621065654648231*x^7 - 2063399288010127*x^8 - 4259480174887007*x^9 - 
     4468991905753689*x^10 - 1262800089745421*x^11 - 117465252220401*x^12 - 
     1911638256906717*x^13 - 580436283361230*x^14 - 442124310322800*x^15 - 
     60291332640000*x^16)*z3*z7*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(113218560 + 1607626656*x + 12383809488*x^2 + 318407349624*x^3 + 
     5002767373304*x^4 + 34278101110644*x^5 + 85228887393905*x^6 - 
     191095125303791*x^7 - 1684163134479457*x^8 - 3620490910545803*x^9 - 
     1402689768253155*x^10 + 4212601550088907*x^11 + 
     2490110856241293*x^12 - 1660845624229197*x^13 + 
     1888781558766462*x^14 - 203168039095440*x^15 + 46116368928000*x^16)*z1*
   z2*z8^2 )/( 7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(320060160 + 3789446976*x - 109379229984*x^2 - 2712636024648*x^3 - 
     24282147434036*x^4 - 106197000169662*x^5 - 203204726565193*x^6 - 
     2098196996877*x^7 + 250912636729431*x^8 - 883652072074365*x^9 + 
     679621287492533*x^10 + 14076208881043965*x^11 + 
     18620933769701305*x^12 - 13080287756016009*x^13 - 
     22727410725801096*x^14 + 6306444392679900*x^15 - 
     2965093452842400*x^16 + 60923016000000*x^17)*z1^2*z6 )/( 
  7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-483356160 - 14290255872*x - 255166692912*x^2 - 1812598514928*x^3 + 
     11365844664072*x^4 + 292189037602956*x^5 + 2139137621476945*x^6 + 
     7274564661056356*x^7 + 7029713163539366*x^8 - 30806547059940986*x^9 - 
     112038922998860824*x^10 - 132247200035008898*x^11 - 
     33883316059725278*x^12 + 4150060137640902*x^13 - 
     39960420998630409*x^14 - 1108864247491530*x^15 - 
     4990581724309200*x^16 - 422793756000000*x^17)*z6*z7*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 4*(-388644480 - 15795123120*x - 253963425780*x^2 - 
     1745023651032*x^3 + 2878644368665*x^4 + 166275066090933*x^5 + 
     1631255308333313*x^6 + 9190835436402807*x^7 + 33626295668258322*x^8 + 
     79950100383785478*x^9 + 112698811851770102*x^10 + 
     63355462213673934*x^11 - 33120429186069611*x^12 + 
     11197931785277097*x^13 + 199876440272053725*x^14 + 
     240137394770038851*x^15 + 118288101871810944*x^16 + 
     60446440453583772*x^17 + 22473174334877280*x^18 + 4114119594816000*x^19
)*z3*z6 )/( 7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (10241925120 + 445618926144*x + 8975326912992*x^2 + 
     105033078717840*x^3 + 748423139233548*x^4 + 3075277673344584*x^5 + 
     5186568269485987*x^6 - 7934123228429740*x^7 - 14883757888537227*x^8 + 
     325122151402193580*x^9 + 1875532268245479978*x^10 + 
     4673856592268536752*x^11 + 5922308506140709358*x^12 + 
     4012455178141555384*x^13 + 4886895800345930463*x^14 + 
     11021823228095236908*x^15 + 11411232083464070241*x^16 + 
     4917071986297394868*x^17 + 2027841661480339620*x^18 + 
     587393968113136800*x^19 + 98011828474560000*x^20)*z6^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( -4*(124104960 + 1365409872*x + 13012425144*x^2 + 641099411676*x^3 + 
     11841050771550*x^4 + 102601425896708*x^5 + 478061257703381*x^6 + 
     1147286568956038*x^7 + 726368631811880*x^8 - 2948794128759452*x^9 - 
     7511332462879954*x^10 - 7518950069873524*x^11 - 
     6115000002588990*x^12 - 5340668772445128*x^13 - 719751695697171*x^14 - 
     405379675700190*x^15 + 184894693578000*x^16 + 27859331808000*x^17)*z5*
   z8^2 )/( 7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*
   (9 + 25*x) )
+( 2*(381024000 + 2992568544*x - 307885245624*x^2 - 8659871178384*x^3 - 
     105020526880654*x^4 - 692864932399814*x^5 - 2391002440713417*x^6 - 
     1888523415943977*x^7 + 17071598449734402*x^8 + 63722100860187192*x^9 + 
     59685898333114138*x^10 - 94081032402990646*x^11 - 
     124037685248412390*x^12 + 337129419077477670*x^13 + 
     503066457502560063*x^14 - 311413975758003753*x^15 - 
     510196992212224998*x^16 + 107978075670130848*x^17 - 
     45106004560003200*x^18 + 1268515987200000*x^19)*z1*z2*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (1306368000 + 79649028864*x + 1308311547696*x^2 + 
     9094356339552*x^3 + 35686933688160*x^4 + 239040227831648*x^5 + 
     2204782911002365*x^6 + 10963556446248030*x^7 + 22640621262418530*x^8 - 
     6788638102234038*x^9 - 90253188625099188*x^10 - 
     41114684249833346*x^11 + 173748020462440430*x^12 + 
     60923237538570126*x^13 - 170767341826870473*x^14 + 
     51408242645396364*x^15 - 12533780112570720*x^16 - 716039134272000*x^17)*
   z1*z7*z8^2 )/( 7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (2255662080 + 21354604992*x - 378504486144*x^2 - 5878884576576*x^3 - 
     7156647431276*x^4 + 320466662548224*x^5 + 2493183392888783*x^6 + 
     7309966357812753*x^7 + 3516717200671617*x^8 - 25828204125092703*x^9 - 
     29793033356719057*x^10 + 78268623154365459*x^11 + 
     122970312790798879*x^12 - 92469099396829293*x^13 - 
     127249892308322802*x^14 + 77866335970732584*x^15 - 
     17476738064723520*x^16 + 84752148096000*x^17)*z1^3*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(-65318400 + 5245865856*x + 148135184208*x^2 + 883532516400*x^3 - 
     6143240398200*x^4 - 93259672086188*x^5 - 334291074526015*x^6 + 
     311486251895514*x^7 + 4722642885154980*x^8 + 8153127075529128*x^9 - 
     8273742209426274*x^10 - 26561726741469868*x^11 + 
     9191242497354460*x^12 + 25893094090286004*x^13 - 
     22284279165403719*x^14 + 9644420534960754*x^15 - 
     550086179030640*x^16 + 186478098912000*x^17)*z2*z8^3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*(9 + 25*x) )
+( 4*(-838252800 - 24051048336*x - 367569681552*x^2 - 
     5009104067544*x^3 - 59745890045788*x^4 - 501070425353885*x^5 - 
     2643872536496604*x^6 - 7897553202983193*x^7 - 8384000422083072*x^8 + 
     20169598810585200*x^9 + 57371050440330250*x^10 - 
     52859154208728856*x^11 - 362389936666259922*x^12 - 
     438698884171025043*x^13 - 76011628363466454*x^14 + 
     40361370908581953*x^15 - 106167570176239578*x^16 + 
     21516656768256024*x^17 - 8589623402808000*x^18 + 756690802560000*x^19)*
   z2^2*z8 )/( 7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (-4145541120 - 30121483392*x + 1272674284272*x^2 + 
     22358070702240*x^3 + 115971374006432*x^4 - 232165447570436*x^5 - 
     5250213453942351*x^6 - 22033581930966543*x^7 - 18170035854607518*x^8 + 
     136532602819862280*x^9 + 415303022687986042*x^10 + 
     122491194675855938*x^11 - 1095219561037414788*x^12 - 
     1264412776766585844*x^13 + 629993073302369037*x^14 + 
     1065826989933197445*x^15 - 150595319309760486*x^16 + 
     152111375641371672*x^17 + 14573811601581120*x^18 + 
     18942015286656000*x^19)*z1*z3*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -4*(1440270720 - 897474816*x - 1164353579820*x^2 - 
     25251992477568*x^3 - 261660848530065*x^4 - 1538338363071616*x^5 - 
     4914438200583437*x^6 - 4537192604698404*x^7 + 23249868554565858*x^8 + 
     77792622259271322*x^9 + 30981735300884286*x^10 - 
     121382290275658040*x^11 + 508601519926546451*x^12 + 
     2867759864709608916*x^13 + 4893460146907252791*x^14 + 
     3473790613776630252*x^15 + 864920276080391196*x^16 + 
     248312238284158434*x^17 + 60733727036102340*x^18 + 
     17923249161972000*x^19 + 1597500273600000*x^20)*z5*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( -4*(-2537619840 - 35919132480*x + 294014638404*x^2 + 
     7474728601728*x^3 + 10171674534279*x^4 - 747682976597604*x^5 - 
     8479066042422530*x^6 - 45964616131938826*x^7 - 
     141808259091102033*x^8 - 238072676659331652*x^9 - 
     155164202133849708*x^10 - 11758368231338796*x^11 - 
     499330533716705347*x^12 - 1456244730439055588*x^13 - 
     1094233684622101386*x^14 + 678291766740893574*x^15 + 
     1532144451805565661*x^16 + 1058737947421040604*x^17 + 
     334687800600419940*x^18 + 46757983783341600*x^19 + 
     1165967732160000*x^20)*z4*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( -4*(1005903360 + 41170505040*x + 789706263456*x^2 + 
     11859380206560*x^3 + 165371957265828*x^4 + 1833906716100959*x^5 + 
     14186276615869505*x^6 + 73200767510912957*x^7 + 
     244447758468202413*x^8 + 495089657914021752*x^9 + 
     519768357225956370*x^10 + 252522522430053322*x^11 + 
     632577387987429694*x^12 + 1333310608891470175*x^13 - 
     969342995630056395*x^14 - 4034985977021989959*x^15 - 
     539485413044871375*x^16 + 2489842046295440154*x^17 - 
     606302504067287016*x^18 + 91894577088283200*x^19 + 
     1264959400320000*x^20)*z1*z7^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( 2*(2194698240 + 45913174272*x + 991504365624*x^2 + 
     17421456809016*x^3 + 120815050431678*x^4 - 491774757927062*x^5 - 
     13655644156074547*x^6 - 92193208652487594*x^7 - 
     256292864455727745*x^8 + 95674921439233650*x^9 + 
     2564597629590319266*x^10 + 5719936729369468508*x^11 - 
     797410614858829292*x^12 - 20546419024278724074*x^13 - 
     24792231153639236535*x^14 + 1004293732238658630*x^15 + 
     10042650654630413679*x^16 - 2161863895790842146*x^17 + 
     3065701827735292752*x^18 + 161939677989070080*x^19 + 
     132697679127552000*x^20)*z1*z6*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( 4*(-4752 - 325656*x - 3745404*x^2 - 1384644*x^3 + 127537951*x^4 + 
     298405870*x^5 - 996409845*x^6 - 2247158734*x^7 + 1870427981*x^8 - 
     1208424054*x^9 + 210061989*x^10 - 14928462*x^11 + 10024560*x^12)*z8^5 )/( (1 + 2*x)*(1 + 3*x)^4*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x) )
+( -2*(-1175731200 - 69969062304*x - 1376270635176*x^2 - 
     11674982151360*x^3 - 34734824713818*x^4 + 84806475097562*x^5 + 
     514163558516861*x^6 - 2332802942877860*x^7 - 20278161343732894*x^8 - 
     45622405016207462*x^9 - 17965148949475144*x^10 + 
     33660060384573830*x^11 - 55876722562062888*x^12 - 
     102855051922241196*x^13 + 53156375141708259*x^14 - 
     11718514238696010*x^15 + 1879182753447600*x^16 + 120226407840000*x^17)*
   z7*z8^3 )/( 7*(1 + 2*x)*(1 + 3*x)^5*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(8 + 23*x)*
   (9 + 25*x) )
+( -2*(3063432960 + 143144856288*x + 1730150112168*x^2 - 
     6791520086496*x^3 - 324352521307494*x^4 - 2909572356446734*x^5 - 
     10149011755907669*x^6 + 3596488545518778*x^7 + 
     104015612353743315*x^8 - 90277437363402372*x^9 - 
     2469164978443543734*x^10 - 7744421239065031004*x^11 - 
     6771902525240759872*x^12 + 9763601246081477178*x^13 + 
     17630962415726924799*x^14 - 4963438450084458078*x^15 - 
     10900169476500767229*x^16 + 6676838319005787960*x^17 - 
     1715553050157799884*x^18 + 480951602131065120*x^19 + 
     8349324806592000*x^20)*z2*z7*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (579156480 + 33947000640*x + 463691291760*x^2 - 3893187946128*x^3 - 
     168505838527224*x^4 - 1977334561793284*x^5 - 11939416516705373*x^6 - 
     37715291886668961*x^7 - 35954313952403250*x^8 + 
     143820973938818952*x^9 + 460586582457031854*x^10 + 
     197170103125173262*x^11 - 775845288724694452*x^12 - 
     307655582146743732*x^13 + 1477617915307408119*x^14 + 
     231393295855589067*x^15 - 1435741169395581594*x^16 + 
     213798606835157064*x^17 - 118953263281723200*x^18 + 
     1566083756160000*x^19)*z1^2*z2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (6675540480 + 161343342720*x + 3475565920224*x^2 + 
     86147097915456*x^3 + 1394510283194820*x^4 + 13496945530941320*x^5 + 
     80762956749688077*x^6 + 301967650935708412*x^7 + 
     689016518846612175*x^8 + 992645431521311784*x^9 + 
     1806571870034135934*x^10 + 6250480472740571152*x^11 + 
     14319142833784363866*x^12 + 14463978281003202416*x^13 + 
     2584281957076003281*x^14 - 587716008913297260*x^15 + 
     5840365257994904739*x^16 + 2855130503366429280*x^17 + 
     1676042514488928564*x^18 + 402747857129993760*x^19 + 
     55452761445312000*x^20)*z2*z3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( -4*(6149727360 + 325755588816*x + 6701599809288*x^2 + 
     69827922440172*x^3 + 406179432547626*x^4 + 1750767866390632*x^5 + 
     12782573339970227*x^6 + 113719820938649904*x^7 + 
     652013269898420064*x^8 + 2170817991901507011*x^9 + 
     3866213868905352708*x^10 + 2534432444128363148*x^11 - 
     662625925631628758*x^12 + 4106503587120427590*x^13 + 
     12024171682397575899*x^14 + 3001222308990276576*x^15 - 
     4750888319977665852*x^16 + 3565787992746106311*x^17 - 
     819492623329889682*x^18 + 52339641786376560*x^19 + 
     3693930410016000*x^20)*z7^2*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (3474938880 + 319077626112*x + 10189155574800*x^2 + 
     144779062700304*x^3 + 863579207951520*x^4 - 1065260295000748*x^5 - 
     46415374914578477*x^6 - 254234437394951658*x^7 - 
     265305116380653999*x^8 + 3052719456975943482*x^9 + 
     15129222322028624694*x^10 + 26432774441065232692*x^11 + 
     145754216997766730*x^12 - 55270548215703906000*x^13 - 
     31519028780354558025*x^14 + 55037338523316221382*x^15 + 
     14356010753447162229*x^16 - 43790666943219130206*x^17 + 
     19044549099056458368*x^18 - 2212428409516702080*x^19 + 
     160304854913280000*x^20)*z1^2*z8^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (-8595901440 - 261413961984*x - 4105895731776*x^2 - 
     39127289149296*x^3 - 190346659109220*x^4 - 203478991437796*x^5 - 
     1401159664536295*x^6 - 62423348109432724*x^7 - 
     609842422792472613*x^8 - 2940499635637680708*x^9 - 
     8030620356062342322*x^10 - 12312053322607837136*x^11 - 
     9645661319153200262*x^12 - 4087248753416411972*x^13 - 
     553084334567834835*x^14 + 12057024667608827316*x^15 + 
     18847072300133257695*x^16 + 3675486756890400300*x^17 + 
     2981584659185927388*x^18 + 534088765194979680*x^19 + 
     148014831843648000*x^20)*z3*z8^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( -4*(3017710080 + 102986595936*x + 1476642502296*x^2 + 
     7239962187864*x^3 - 84290467031382*x^4 - 1726714951027298*x^5 - 
     13720685287957997*x^6 - 59331316061001020*x^7 - 
     128202358132325841*x^8 - 12251610349684824*x^9 + 
     590462230513529286*x^10 + 1095327724253538068*x^11 + 
     71665504451751428*x^12 - 1351577285931273742*x^13 - 
     322524904878477525*x^14 + 518229731801365488*x^15 - 
     655446492115226685*x^16 + 69079160759036328*x^17 + 
     136073685309849540*x^18 + 61873583822820000*x^19 + 
     2145214653120000*x^20)*z1*z5 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( -2*(7224215040 + 199368939168*x + 1683063384192*x^2 - 
     8971618055184*x^3 - 282466832952588*x^4 - 1880218201665850*x^5 + 
     1775369450683813*x^6 + 100501094208457542*x^7 + 
     665800764006568791*x^8 + 2130843146866836744*x^9 + 
     3199509919705179486*x^10 + 706990039596000076*x^11 - 
     1651089309501211966*x^12 + 5905522250728981638*x^13 + 
     7432198006373349873*x^14 - 15200339517643907394*x^15 - 
     13142806726493802717*x^16 + 12198238656703045740*x^17 - 
     2875991936725392804*x^18 + 530868040307906400*x^19 + 
     149969413440000*x^20)*z1^2*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (-35663846400 - 2510306080128*x - 70040292439968*x^2 - 
     1015507507329648*x^3 - 8283730371825648*x^4 - 36486120704393600*x^5 - 
     63543871206626466*x^6 - 9934855071335103*x^7 - 
     1516361013349186894*x^8 - 15625253426976344841*x^9 - 
     65902391800521296136*x^10 - 143200285828674696754*x^11 - 
     148562897419612934868*x^12 - 48051109005534864186*x^13 - 
     59599403606931212858*x^14 - 175103731296555431451*x^15 + 
     3632174648219247570*x^16 + 165822402679427865555*x^17 - 
     11925299292919967772*x^18 + 30866070208569579756*x^19 + 
     2564556994476419040*x^20 + 1008195889200192000*x^21)*z6*z8^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( 2*(4983793920 + 204512418432*x + 4168400944104*x^2 + 
     62652927428280*x^3 + 752925999089946*x^4 + 6637126710260386*x^5 + 
     39173290374615253*x^6 + 141796831334162563*x^7 + 
     257595626416522569*x^8 + 32018597753820009*x^9 - 
     216462297227460648*x^10 + 2856991004417874374*x^11 + 
     11181274369811734604*x^12 + 13334394900931952276*x^13 + 
     483464528178374901*x^14 - 5131010177663147217*x^15 + 
     2594914384627579761*x^16 - 242580406294319103*x^17 + 
     406376245685231190*x^18 + 96113555349966000*x^19 + 
     31408515119520000*x^20)*z2*z6 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (25604812800 - 98822239488*x - 23080695050880*x^2 - 
     467298640139472*x^3 - 4298594814170928*x^4 - 16880731800058736*x^5 + 
     34536118456071428*x^6 + 715921215799482293*x^7 + 
     3387306400922388322*x^8 + 6399195241800639111*x^9 - 
     3789230507744944074*x^10 - 35085401782928420134*x^11 - 
     24477513400873048196*x^12 + 104593214951498716534*x^13 + 
     183211340544297775208*x^14 + 2302419554154594513*x^15 - 
     122718680189669913678*x^16 - 27138377221076478141*x^17 - 
     52804831593960712962*x^18 - 25428510905427565920*x^19 - 
     8504864821410249600*x^20 - 674853824671488000*x^21)*z3*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*
   (8 + 23*x)*(9 + 25*x) )
+( (-10699153920 - 482894903232*x - 9622013002704*x^2 - 
     85141024908624*x^3 - 48420370003104*x^4 + 5181098438840400*x^5 + 
     38685407833775317*x^6 + 55636110305270414*x^7 - 
     653452087254619329*x^8 - 3984916532138496162*x^9 - 
     8874836951787369606*x^10 - 4685574653071011276*x^11 + 
     9427729099902007670*x^12 - 680148999178936508*x^13 - 
     24496676954958580623*x^14 + 13986756977432402286*x^15 + 
     34915581480915010683*x^16 - 19371476547569220498*x^17 + 
     5185500822105791616*x^18 - 866618757028252800*x^19 - 
     1225836944640000*x^20)*z1^3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (914457600000 + 49856965724160*x + 1111877130939264*x^2 + 
     13169871806524704*x^3 + 94384996653306096*x^4 + 
     588594568389647680*x^5 + 5810398917286330976*x^6 + 
     61732950740630655178*x^7 + 458976643479249400151*x^8 + 
     2246460083449625784445*x^9 + 7212117855238847325395*x^10 + 
     14766430231125381123677*x^11 + 18241791131325440718868*x^12 + 
     16114193503682422816850*x^13 + 30409540514571302628166*x^14 + 
     67751007458948412856436*x^15 + 63487686988000022005567*x^16 - 
     4448347154467823688015*x^17 - 28721802970877925617001*x^18 - 
     2741021132673593202795*x^19 - 7879127704012477482282*x^20 - 
     1975221307168501147920*x^21 - 775503345099807878400*x^22 - 
     38883272841262080000*x^23)*z6*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (23775897600 - 675371063808*x - 42173510651136*x^2 - 
     511713162041472*x^3 + 1447283785956432*x^4 + 87689542888490852*x^5 + 
     893025813045308524*x^6 + 4319129657601630415*x^7 + 
     8394564855954800138*x^8 - 13558401018903960351*x^9 - 
     95066467488560863314*x^10 - 83688012197114719994*x^11 + 
     392807881821638147804*x^12 + 921707180747147321102*x^13 + 
     26847719932156636816*x^14 - 1332391799366618605485*x^15 - 
     206535101632908351894*x^16 + 740872340978205412125*x^17 - 
     470221443722741292810*x^18 + 127357822849763028456*x^19 - 
     23144298176443752000*x^20 + 1317274659372672000*x^21)*z1*z2*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*
   (8 + 23*x)*(9 + 25*x) )
+( (3292047360 + 893435090688*x + 21961212182784*x^2 + 
     70913055592944*x^3 - 3633612218926944*x^4 - 59134243334201296*x^5 - 
     419086663519418304*x^6 - 1505085376499010563*x^7 - 
     2022770382873469230*x^8 + 2164946075914885587*x^9 - 
     1630022287949443794*x^10 - 68777353392942198518*x^11 - 
     189013530327926787588*x^12 - 155748313697928255298*x^13 - 
     1739997733817190876*x^14 - 164817959540608273911*x^15 - 
     279724683303126441198*x^16 + 29287523391169593519*x^17 - 
     41398375372063080210*x^18 - 1762365867512656752*x^19 - 
     2639628510645772800*x^20 + 129891294973440000*x^21)*z2^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*
   (8 + 23*x)*(9 + 25*x) )
+( (515754086400 + 48502369520640*x + 1693356175072512*x^2 + 
     31009787238075840*x^3 + 339309289134899616*x^4 + 
     2337433953572291960*x^5 + 10353132318256133276*x^6 + 
     32701380819462146306*x^7 + 126243271537199312111*x^8 + 
     781582744001761659833*x^9 + 4056222711748233792695*x^10 + 
     13554547048891715096665*x^11 + 27324502168616440950796*x^12 + 
     28073964367917306673954*x^13 + 153864439574840597674*x^14 - 
     32548634080398848500988*x^15 - 32881812379156252395449*x^16 - 
     14340159583869269184627*x^17 - 751050035623599155757*x^18 + 
     6781286301903344409777*x^19 + 344892836954760526926*x^20 - 
     460434893926326122160*x^21 - 263664930043912320000*x^22 + 
     2886003330642432000*x^23)*z5*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 4*(-3794999040 - 111020468832*x - 738599346720*x^2 + 
     19220451273144*x^3 + 416512340826852*x^4 + 2336203015983748*x^5 - 
     16969434334923539*x^6 - 344088164839514663*x^7 - 
     2350539973793539440*x^8 - 8099591783272276188*x^9 - 
     10466913755119258518*x^10 + 21073305292226204426*x^11 + 
     90689579863095416684*x^12 + 62543545775605947020*x^13 - 
     159720685595672636727*x^14 - 210793921756664533299*x^15 + 
     126806674633079682024*x^16 + 157566228979551658452*x^17 - 
     100726933301403594696*x^18 + 34722324493378724592*x^19 - 
     1254449200068449280*x^20 + 369662845837824000*x^21)*z1*z8^3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (59988418560 + 3079707982848*x + 67667550094080*x^2 + 
     648921151773504*x^3 + 527203052546208*x^4 - 44637396717948692*x^5 - 
     403318131894031720*x^6 - 1321142059797045787*x^7 + 
     1084762946833983088*x^8 + 22211085378353327247*x^9 + 
     67213475628569959596*x^10 + 68903241420133751222*x^11 - 
     20687346172406334152*x^12 + 9625707843515087362*x^13 + 
     203285987394694398536*x^14 + 16096150401678854553*x^15 - 
     265615409758965090984*x^16 - 18335000736402399405*x^17 - 
     61247554225446963852*x^18 - 13739230202313720132*x^19 - 
     6785072249547826080*x^20 - 242947011738816000*x^21)*z1*z3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*
   (8 + 23*x)*(9 + 25*x) )
+( -4*(61268659200 + 5516801136000*x + 213826312919808*x^2 + 
     4357467483205608*x^3 + 46803830034017004*x^4 + 
     176734778041574886*x^5 - 1791991587204587423*x^6 - 
     29334315074814215454*x^7 - 188224960615652063225*x^8 - 
     609124693099374712149*x^9 - 471877220561761927163*x^10 + 
     3858482091507981438459*x^11 + 14796262618550499712907*x^12 + 
     17406203306301594281946*x^13 - 13104243045115172178757*x^14 - 
     42464281804616938285488*x^15 + 4938332853505668319805*x^16 + 
     52611252285837158906511*x^17 - 17451416413592905343985*x^18 - 
     40140440282919966884325*x^19 + 24834142482075642721509*x^20 - 
     4932560309660064884394*x^21 + 920894777342991324720*x^22 + 
     27496506242376864000*x^23)*z1*z7*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(-415163750400 - 29894395507200*x - 856831804883136*x^2 - 
     13038222116798352*x^3 - 114137391277567656*x^4 - 
     540225363721258364*x^5 - 641070703007862590*x^6 + 
     7466802602806537924*x^7 + 44178340335996951661*x^8 + 
     86099201549196951397*x^9 - 50024081469871968827*x^10 - 
     276037544209390405705*x^11 + 1387263679622915800970*x^12 + 
     8536501301161302249458*x^13 + 19658128713377730534428*x^14 + 
     24733147565330259975266*x^15 + 18723622520601100597361*x^16 + 
     9576220033353107582169*x^17 + 3753680078620164898125*x^18 + 
     1023663428752146296067*x^19 - 56869657857540384336*x^20 - 
     85146892187188672260*x^21 + 16294116453730869600*x^22 + 
     11390844996336960000*x^23)*z4 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(365783040000 + 17918447581440*x + 384757194470976*x^2 + 
     4462458187560768*x^3 + 30278548989791808*x^4 + 
     182738117878182376*x^5 + 2185872155756800072*x^6 + 
     26473804715799179986*x^7 + 201847044703734732697*x^8 + 
     927248363514307402513*x^9 + 2383764301447778753143*x^10 + 
     2115073228170485529269*x^11 - 4559861948397366842854*x^12 - 
     8442857911607505675130*x^13 + 20572125560261611308614*x^14 + 
     61566147598775618124812*x^15 + 11928885685298305505645*x^16 - 
     82173188860029820758003*x^17 - 27920147409868818505365*x^18 + 
     38739539013163993411965*x^19 - 19641306144500826546096*x^20 + 
     4866042274571494925604*x^21 - 624936345990192966240*x^22 + 
     32747991449164992000*x^23)*z2*z8^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (837643161600 + 45447660195840*x + 1139222411712000*x^2 + 
     16020056837150784*x^3 + 122871485740342656*x^4 + 
     318106905275547896*x^5 - 2503332100378863252*x^6 - 
     21564237828374923510*x^7 + 1483048702946736369*x^8 + 
     824211892375222889477*x^9 + 5324524646282780231919*x^10 + 
     17121203764795265826385*x^11 + 30709990316637130544910*x^12 + 
     31316339008512170239222*x^13 + 34912487528393276298618*x^14 + 
     79881053439186981535804*x^15 + 91740706473700254018189*x^16 - 
     20806347742647155853279*x^17 - 75517920467561751406245*x^18 - 
     4838008480853555320263*x^19 - 14453431716806268039324*x^20 - 
     1095989506265256145956*x^21 - 942544553081797844640*x^22 + 
     22389919025576256000*x^23)*z1*z6 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (662067302400 + 35712823587840*x + 739021488037632*x^2 + 
     4612873803259968*x^3 - 63187727596507392*x^4 - 
     1261159869847338632*x^5 - 6214040982438661252*x^6 + 
     35683844174597324386*x^7 + 649107233042145538529*x^8 + 
     3856935941399973344359*x^9 + 11174496073496293794773*x^10 + 
     9249235547317660032467*x^11 - 35914229206019332535456*x^12 - 
     91511341563424815004042*x^13 + 24923232928431290175622*x^14 + 
     277418260307146056373976*x^15 + 108018473072205391094593*x^16 - 
     357599884925251660187325*x^17 - 77395519018127527685415*x^18 + 
     245515613531280585036003*x^19 - 142336208205237833967474*x^20 + 
     28286426316686146860600*x^21 - 4368088396578301940160*x^22 + 
     5339519769032064000*x^23)*z1^2*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(1828915200 - 9601732224*x - 1785173525136*x^2 - 
     4513967361864*x^3 + 679419712387716*x^4 + 11656140194558270*x^5 + 
     77911675577986336*x^6 + 108254943533798599*x^7 - 
     1731097399584793240*x^8 - 12178630731692667021*x^9 - 
     32550470769361654980*x^10 - 13993332716881862846*x^11 + 
     122512141265081771132*x^12 + 232852094502079230188*x^13 - 
     37246635759577804544*x^14 - 368333479546891798509*x^15 - 
     32065024466497535208*x^16 + 225697266833916942387*x^17 - 
     100888069726701615276*x^18 + 18427490314267424220*x^19 - 
     877048376563447200*x^20 + 176300706302784000*x^21)*z8^4 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(5 + 16*x)*(6 + 17*x)*(7 + 22*x)*(8 + 23*x)*
   (9 + 25*x) )
+( (-318231244800 - 5280095600640*x + 3484725639552*x^2 - 
     3824865188048160*x^3 - 152557953569367120*x^4 - 
     2271984309096264560*x^5 - 16091736635973075912*x^6 - 
     34905416042147934494*x^7 + 301341714952591815813*x^8 + 
     2735467646646845182171*x^9 + 9114855226213885135245*x^10 + 
     8189032431565285385903*x^11 - 34468333867663808231088*x^12 - 
     101843432869678818762922*x^13 - 25496088398535016700622*x^14 + 
     224160174307226808678416*x^15 + 181632419542204619678757*x^16 - 
     189413312744732274805929*x^17 - 53318558626689907413063*x^18 + 
     206954192807113881551535*x^19 - 69317788563409713435162*x^20 + 
     15835521216827082961080*x^21 - 825478791669379108800*x^22 - 
     10047324029871744000*x^23)*z7*z8^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-771802214400 - 36377224934400*x - 758263947048576*x^2 - 
     10594191045494880*x^3 - 134495658578918448*x^4 - 
     1588593588180732752*x^5 - 14398318520189206696*x^6 - 
     86309006927013896138*x^7 - 290365339952409414493*x^8 - 
     173143744919542262459*x^9 + 2910289376861538514127*x^10 + 
     12881920424778338876945*x^11 + 23188342853309456705500*x^12 + 
     13329030957866720330210*x^13 + 998183507037258643798*x^14 + 
     52618092054295623558824*x^15 + 102572278822700325191611*x^16 + 
     6868866299497827024345*x^17 - 54592170393648966092973*x^18 + 
     21136209431788433930049*x^19 - 8473102961955527594970*x^20 + 
     1822329905395307273856*x^21 - 516439699122193418880*x^22 - 
     1341505211574528000*x^23)*z2*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -3*(115831296000 + 5332419509760*x + 75591786741120*x^2 - 
     13254809318592*x^3 - 6609121699826336*x^4 + 58091140287045016*x^5 + 
     2624738643856794196*x^6 + 31068585009993298506*x^7 + 
     196538264967898534587*x^8 + 725133834140665274993*x^9 + 
     1440745033979770927743*x^10 + 909289819956676884833*x^11 - 
     736692896984510910904*x^12 + 4467640226069648048154*x^13 + 
     19686885998364229383186*x^14 + 19013953612238659349404*x^15 - 
     4067287341966932115829*x^16 + 2566735026531392842869*x^17 + 
     17048658141628498583595*x^18 - 5660412450819537562551*x^19 + 
     2921628795662433878082*x^20 - 569804473805880057192*x^21 + 
     76196574729963293760*x^22 + 5893023323569536000*x^23)*z7^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -2*(-49380710400 - 1840500506880*x - 43954991048448*x^2 - 
     1349091290514672*x^3 - 26775407936665416*x^4 - 
     256056915822490644*x^5 - 519973586835424238*x^6 + 
     13459865510101369812*x^7 + 158771294257090865224*x^8 + 
     888197979188183054265*x^9 + 2972612758951254504061*x^10 + 
     6320270659458762202353*x^11 + 9668976199760582606333*x^12 + 
     15675549920085520859556*x^13 + 28625581188955623674084*x^14 + 
     33172750745372336923926*x^15 + 16581806764520821536386*x^16 + 
     15782364426823353680049*x^17 + 25658539031651011491501*x^18 + 
     5497665292830670456581*x^19 + 8538539839444526359473*x^20 + 
     3238578235742379141654*x^21 + 1250898674053621022640*x^22 + 
     132779508663551904000*x^23)*z3*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 2*(-506609510400 - 23741109745920*x - 404089894416384*x^2 - 
     2108354340997296*x^3 + 13905013493178408*x^4 + 56816313330205468*x^5 - 
     3707685731666379494*x^6 - 55070321694530131148*x^7 - 
     359062345754182778705*x^8 - 1171736000158663597049*x^9 - 
     1060486149909312434483*x^10 + 5149447054152765184241*x^11 + 
     15772223948845227202748*x^12 + 3293269910289594788450*x^13 - 
     36722930988556894163356*x^14 - 11008727633601975739114*x^15 + 
     74492044625032761381287*x^16 + 8990675148240461912715*x^17 - 
     71592795064387617006843*x^18 + 26313636834533207098917*x^19 - 
     13357145987993046652938*x^20 + 1960878105304732431936*x^21 - 
     650397262474880807040*x^22 + 9815629229150976000*x^23)*z1*z2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -3*(-39016857600 + 1649525230080*x + 80283206048256*x^2 - 
     382814284480608*x^3 - 48043999333043152*x^4 - 813072445979809856*x^5 - 
     6425708658318654824*x^6 - 23202098260896887038*x^7 + 
     9036531893234452571*x^8 + 418002188303504624103*x^9 + 
     1468981384911180941273*x^10 + 1153798161941814250343*x^11 - 
     4499266289208385789414*x^12 - 9344448199422964641062*x^13 + 
     1526107244094823584922*x^14 + 8382073854494900390400*x^15 - 
     11151787561554620036497*x^16 + 6440769419439807518379*x^17 + 
     41698597910037746931333*x^18 + 7443890012232869432103*x^19 + 
     11643637584871559356092*x^20 + 2038306101391150427556*x^21 + 
     801403303657115003040*x^22 + 60233638675573440000*x^23)*z6*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -2*(-475517952000 - 28503111409920*x - 749364174430848*x^2 - 
     10271427563464560*x^3 - 58564952118000552*x^4 + 
     273212511457637140*x^5 + 6308538019878380182*x^6 + 
     29011031552252039842*x^7 - 116717750344698284549*x^8 - 
     1942690726302693480095*x^9 - 9148861505589164578991*x^10 - 
     16029760599039856167427*x^11 + 21165449417244453796976*x^12 + 
     130881711372997307383574*x^13 + 117759920034482025499928*x^14 - 
     238447914711812454880372*x^15 - 356098010521838523715957*x^16 + 
     258297688330498742599437*x^17 + 272863249156124668447569*x^18 - 
     290690279637974138527083*x^19 + 124090765775515439147682*x^20 - 
     15843059824488616469736*x^21 + 3079652068870969757760*x^22 + 
     143335954295436672000*x^23)*z1*z8^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (1031508172800 + 57412252154880*x + 1265744191212288*x^2 + 
     11443886752647168*x^3 - 11962549236354624*x^4 - 
     1138579372504731224*x^5 - 9395649981173400764*x^6 - 
     22781299924879179662*x^7 + 128730705960344657419*x^8 + 
     1177683379469200543921*x^9 + 3876527869913205938107*x^10 + 
     5541171941914484079857*x^11 - 260952693376985479300*x^12 - 
     10212792019548683797870*x^13 - 9258104059291062010054*x^14 - 
     2106166181843831858620*x^15 - 1366829252485100726941*x^16 + 
     2347445788846786877253*x^17 + 2335905105372270299223*x^18 + 
     5423968631265300380457*x^19 + 1920009347142111589446*x^20 + 
     500419960378328874240*x^21 - 4591123966210320000*x^22 - 
     9112675997069568000*x^23)*z5 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-468202291200 - 32559879744000*x - 762217542868608*x^2 - 
     7235159832927360*x^3 - 17097140577712800*x^4 - 
     150481145224379592*x^5 - 9412987741856562364*x^6 - 
     145979025247235257218*x^7 - 1113421360269882634057*x^8 - 
     4670130512825926838091*x^9 - 9316140352168024492705*x^10 + 
     2018857797261010640673*x^11 + 42895069806484198269916*x^12 + 
     34251346064507627601594*x^13 - 112283171880325156007486*x^14 - 
     118823916457203632814672*x^15 + 197807601707535599689999*x^16 + 
     101864878569994021253433*x^17 - 217116946567821585212757*x^18 + 
     122710437370295897912577*x^19 - 45622135282538878611858*x^20 + 
     8385663780731274904656*x^21 - 811421822150446510080*x^22 - 
     21003239825745408000*x^23)*z1*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -2*(45722880000 + 3187749841920*x - 33273035115840*x^2 - 
     3666890520690192*x^3 - 64950144515801832*x^4 - 
     388891297614983052*x^5 + 1263819038916513794*x^6 + 
     27726398073063308808*x^7 + 88342244050790319683*x^8 - 
     581178276551692211379*x^9 - 5703518368267388208397*x^10 - 
     17626996378067524639017*x^11 - 9961093785427831170122*x^12 + 
     63193483490940818421714*x^13 + 88632820977037881633832*x^14 - 
     185474617046217213220362*x^15 - 399517401755232417883217*x^16 + 
     75532399504893283296177*x^17 + 273572426014500216617811*x^18 - 
     200198410975325008660437*x^19 + 61958511200849814666288*x^20 - 
     6225576038752602326580*x^21 + 963579515936067525600*x^22 + 
     53889720259088448000*x^23)*z8^3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (303599923200 + 3470826723840*x - 140528475573120*x^2 - 
     152910428962752*x^3 + 110610949845886272*x^4 + 
     2253442326605086968*x^5 + 18768524831559794708*x^6 + 
     50082488885094475098*x^7 - 323040330614242374295*x^8 - 
     3111653057964394365465*x^9 - 9277369007098994728075*x^10 - 
     2176219009586414612301*x^11 + 45388693719579077503912*x^12 + 
     54439919819924755014438*x^13 - 125052358478118273111074*x^14 - 
     182072444660461500135024*x^15 + 236106996168183709447513*x^16 + 
     164803122290537056382307*x^17 - 307700709690544768470519*x^18 + 
     177599552731180109567379*x^19 - 58332889564778878279002*x^20 + 
     10627102701448565718312*x^21 - 980854431464666848320*x^22 - 
     9063977549768064000*x^23)*z1^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-3657830400 - 7650153423360*x - 372002580633600*x^2 - 
     5333392813208544*x^3 + 16731447796130064*x^4 + 
     1279753592095126720*x^5 + 14692184966998399848*x^6 + 
     68504287186769765386*x^7 + 2710408859669214993*x^8 - 
     1327203336755995897025*x^9 - 4535134904067296946375*x^10 + 
     2609074230316334761907*x^11 + 44332358489657835042576*x^12 + 
     68095007006568849266126*x^13 - 60374085786781110725574*x^14 - 
     145797789618985985581696*x^15 + 137526122323350804537393*x^16 + 
     124814060871009764739243*x^17 - 235872669779512413576939*x^18 + 
     109908835815254039635347*x^19 - 42426274241653577083026*x^20 + 
     4599339774851428332696*x^21 - 1598120945612129453760*x^22 - 
     40717550644670592000*x^23)*z2*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -4*(-166431283200 - 7100026980480*x - 60722135965440*x^2 + 
     1067025132053496*x^3 + 18997918715034876*x^4 + 26926396088226702*x^5 - 
     810406004632633631*x^6 + 3881662084069550955*x^7 + 
     154884133039496932234*x^8 + 1233968293083670472052*x^9 + 
     4456462920384776594023*x^10 + 6034192565393328935847*x^11 - 
     5203562790202694731798*x^12 - 9075986076534464564010*x^13 + 
     59188774014138098922767*x^14 + 114819750433092580299657*x^15 - 
     21447941679146227391050*x^16 - 45675855032080496869344*x^17 + 
     116203843656677665405881*x^18 - 59593464924974838745155*x^19 + 
     15632894763665549145738*x^20 - 2720862546601350066120*x^21 + 
     153404446353447643200*x^22 + 12917828703314304000*x^23)*z7*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-1064428646400 - 43968797913600*x - 704956543227648*x^2 - 
     5885764619859360*x^3 - 55655032981961616*x^4 - 
     917033784755029280*x^5 - 10748259991134190168*x^6 - 
     70900002907986496898*x^7 - 252465035546091295945*x^8 - 
     391969548221549251505*x^9 + 46560579110753759393*x^10 - 
     61731302992076736133*x^11 - 3925585628656554503738*x^12 - 
     5304942299335588154782*x^13 + 5521667975197389576730*x^14 + 
     6355356107234489026340*x^15 - 1215819121675439000285*x^16 + 
     9947631648440481073539*x^17 - 11791464961231545368787*x^18 + 
     4190909474179866129651*x^19 - 2169716875850354495616*x^20 - 
     640238067160101776772*x^21 - 237392301166185705120*x^22 + 
     11826945143754048000*x^23)*z3 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-2739714969600 - 116752366725120*x - 1971272170395648*x^2 - 
     17515429824385728*x^3 - 132013746940971936*x^4 - 
     1525460936650590600*x^5 - 15341089641861299828*x^6 - 
     83842126068011941902*x^7 - 152069786884469769701*x^8 + 
     675593095737269140671*x^9 + 4171516170695603095405*x^10 + 
     7617966364170140265783*x^11 + 4086755693223074422682*x^12 + 
     11542144570267761665346*x^13 + 50424708019750696836086*x^14 + 
     53885867006925776240592*x^15 + 28150489919260846938383*x^16 + 
     44279519950851480557235*x^17 - 34587991568687698474335*x^18 + 
     9324454700857299358455*x^19 - 4889933682947933017428*x^20 - 
     83112131350232650332*x^21 - 193992584842815101280*x^22 + 
     25482743983376064000*x^23)*z6 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-1565551411200 - 78434189568000*x - 2133228446272512*x^2 - 
     33709686421946112*x^3 - 229703843015089152*x^4 + 
     1109105611047503464*x^5 + 32289907433411900676*x^6 + 
     217656580445578240498*x^7 + 251601271385233528779*x^8 - 
     4282901500682196123551*x^9 - 22396395724980512637273*x^10 - 
     21820537832345551386391*x^11 + 116146920832786274880048*x^12 + 
     244539126986562013171130*x^13 - 331359209959327103205294*x^14 - 
     887619221233178370233644*x^15 + 684569930476520402146155*x^16 + 
     1008983668693271576952357*x^17 - 1336634959299003909554157*x^18 + 
     699342818818305131423649*x^19 - 173972697557362631352630*x^20 + 
     25858194014237061198600*x^21 - 1842902741158130917440*x^22 - 
     14225211761701248000*x^23)*z1*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-962009395200 - 48823900070400*x - 751423510679040*x^2 - 
     5064658523960544*x^3 - 84296119154726832*x^4 - 
     2105406906918261616*x^5 - 25499524254739398272*x^6 - 
     151521686910993508450*x^7 - 358819076343369230417*x^8 + 
     554384363728050081677*x^9 + 4676279325436995058975*x^10 + 
     6021599104268243565337*x^11 - 5579424619605175195168*x^12 + 
     3328536272878635736138*x^13 + 35704990450566828937406*x^14 - 
     46268232869657456558048*x^15 - 46017650789808429124465*x^16 + 
     140597305134880344300657*x^17 - 123585525588197518788429*x^18 + 
     40303097303350340838105*x^19 - 10785193756761422832318*x^20 + 
     1760499525484964089944*x^21 - 180121801595139311040*x^22 + 
     7493801433858432000*x^23)*z2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-1046139494400 - 37059514813440*x - 989832189246336*x^2 - 
     23879183924902752*x^3 - 335575364468816784*x^4 - 
     1913672288428007328*x^5 + 5847106316642606336*x^6 + 
     128255278462629533706*x^7 + 418689184437272990675*x^8 - 
     1749103246934634168663*x^9 - 13722214724440980804385*x^10 - 
     9686334592791067580943*x^11 + 123576370111917778529956*x^12 + 
     258107467099506054164970*x^13 - 353749034851572683791874*x^14 - 
     1059293788635634938752484*x^15 + 646357022991841910157019*x^16 + 
     1315475792028412873061901*x^17 - 1421008153094855265427341*x^18 + 
     614177580263286486410073*x^19 - 115279980730983013938066*x^20 + 
     16576472684302731218160*x^21 - 364052580384538080000*x^22 + 
     31439863887409152000*x^23)*z8^2 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 17*x)*
   (7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -4*(-595311897600 - 30966889524480*x - 1003523481032256*x^2 - 
     20999529273169008*x^3 - 244260814349012400*x^4 - 
     1060707927335632392*x^5 + 8273551537155994740*x^6 + 
     144811873639257346925*x^7 + 912223535129327302431*x^8 + 
     3154626164023907944076*x^9 + 7332379162525861259841*x^10 + 
     18580479186411567275438*x^11 + 47916232016040452915472*x^12 + 
     34705344970535053110679*x^13 - 126993907916202944802948*x^14 - 
     14334879924782095541039*x^15 + 715216609991618841840543*x^16 + 
     278769982821130986522562*x^17 - 727521674698512200284527*x^18 + 
     661802172806663724526884*x^19 - 250338066220811393295246*x^20 + 
     53510448378272766436755*x^21 - 6717218057036729989650*x^22 + 
     524494245484859958000*x^23 + 35147855378778912000*x^24)*z7 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*
   (6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( (-921773260800 - 66245777579520*x - 585733246576128*x^2 + 
     17178548764031136*x^3 + 228509189658326160*x^4 - 
     2941966110788224704*x^5 - 80867162358469512256*x^6 - 
     667459679266443191706*x^7 - 2158387616329947783745*x^8 + 
     883645389247274540874*x^9 + 14953477807870817102042*x^10 - 
     48215349767728908307026*x^11 - 312969948964058267332763*x^12 + 
     166443740621243683656714*x^13 + 2765385122625302881714252*x^14 + 
     1937465585512293263249106*x^15 - 6712783856697516551101319*x^16 - 
     1922039054127102852817074*x^17 + 9361094611473640986442794*x^18 - 
     7365109129490052176101830*x^19 + 2616910971304990017772467*x^20 - 
     562500765795265998928290*x^21 + 67686729357381414337296*x^22 - 
     4228532779667379079680*x^23 - 67835081350181376000*x^24)*z1 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*
   (6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( -3*(-1305845452800 - 105969693795840*x - 3582737520276096*x^2 - 
     61660112696457984*x^3 - 513798509281488480*x^4 - 
     673762457630932824*x^5 + 21329769000914736868*x^6 + 
     117303031444965999110*x^7 - 439287517535130246225*x^8 - 
     5571718481678293505818*x^9 - 6982564677287062738602*x^10 + 
     91486597246985574139430*x^11 + 361926416567904663310021*x^12 + 
     7945910010461965188814*x^13 - 1854541965229838940360336*x^14 - 
     869060669396843086201214*x^15 + 5741697377540551207689993*x^16 + 
     2000588842338662081724562*x^17 - 6938104448642058224091074*x^18 + 
     4552706362761531477416658*x^19 - 1438516032301296524517309*x^20 + 
     239993242391006848404306*x^21 - 26683267266517628239560*x^22 + 
     1171605401787096763200*x^23 + 129293331985528704000*x^24)*z8 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*
   (6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )
+( 1437527347200 + 20307499269120*x + 663379127150976*x^2 + 
   31327786232987040*x^3 + 482057141617606032*x^4 + 515175502916177616*x^5 - 
   58772466606860526096*x^6 - 620352703435674046214*x^7 - 
   1866144577997881120323*x^8 + 7681457718592293752002*x^9 + 
   64428013442677320707694*x^10 + 70859619691060491393922*x^11 - 
   507929128958273126145753*x^12 - 1266026432538869697316462*x^13 + 
   1333410651051424311349164*x^14 + 4900682647389231984491918*x^15 - 
   3068262384568940124476133*x^16 - 6545183347815677173180426*x^17 + 
   7698956748292260161044014*x^18 - 3464748897471739813834026*x^19 + 
   893343044150764945528977*x^20 - 125459471821442013653850*x^21 + 
   11399710941716752030248*x^22 - 608974693256260376640*x^23 + 
   985692955443840000*x^24 )/( 
  7*(1 + 2*x)*(1 + 3*x)^7*(2 + 5*x)^2*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (3 + 11*x)*(4 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 17*x)*
   (6 + 17*x)*(7 + 22*x)*(8 + 23*x)*(9 + 25*x) )


P[0,0,0,1,1,0,0,0] =  z4*z5
+( -3*z2*z3*z6 )/( 1 + 2*x )
+( 4*(1 - 3*x + 2*x^2)*z1*z5*z6 )/( (1 + 2*x)*(2 + 5*x) )
+( -5*(-1 + x)*z3^2*z7 )/( (1 + 2*x)*(1 + 3*x) )
+( -5*(-2 - 9*x + 11*x^2)*z2*z6^2 )/( (1 + 2*x)*(1 + 3*x)*(2 + 5*x) )
+( -5*(-1 + x)*z1*z2^2*z7 )/( (1 + 2*x)*(1 + 3*x) )
+( (-42 + 25*x + 444*x^2 + 263*x^3 + 150*x^4)*z1*z4*z7 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(3 + 7*x) )
+( -7*(1 - 3*x + 2*x^2)*z2^3*z8 )/( (1 + 2*x)*(1 + 3*x)*(1 + 4*x) )
+( -18*(4 + 3*x - 32*x^2 + 25*x^3)*z1*z2*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(3 + 7*x) )
+( 2*(-84 - 490*x - 330*x^2 + 835*x^3 - 246*x^4 + 315*x^5)*z2*z5*z7 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)^2*(3 + 7*x) )
+( (1620 + 7800*x - 17743*x^2 - 133773*x^3 - 123055*x^4 + 140061*x^5 + 
     95690*x^6 + 29400*x^7)*z2*z4*z8 )/( 
  (1 + 2*x)*(1 + 3*x)*(1 + 4*x)*(2 + 5*x)^2*(3 + 7*x)*(5 + 13*x) )
+( 4*(-15 - 32*x + 276*x^2 + 626*x^3 - 105*x^4 + 90*x^5)*z1^2*z6*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)*(3 + 7*x) )
+( -7*(-6 + 55*x - 78*x^2 + 29*x^3)*z1^2*z2^2 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(3 + 7*x) )
+( -4*(-30 - 79*x + 196*x^2 - 245*x^3 - 1522*x^4 + 1680*x^5)*z3*z6*z7 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( 2*(-12 - 722*x - 4740*x^2 - 4231*x^3 + 11325*x^4 - 2295*x^5 + 
     675*x^6)*z1*z2*z7^2 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*
   (3 + 7*x) )
+( (-36 - 1044*x - 7015*x^2 - 4893*x^3 + 18835*x^4 - 5847*x^5)*z6^2*
   z7 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( -7*(-6 + 55*x - 78*x^2 + 29*x^3)*z1*z3^2 )/( 
  (1 + 2*x)*(1 + 3*x)*(2 + 5*x)*(3 + 7*x) )
+( 9*(14 + 5*x - 143*x^2 + 61*x^3 + 9*x^4 + 54*x^5)*z1^2*z5*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)*(3 + 7*x) )
+( -2*(1020 + 8476*x + 25141*x^2 + 109963*x^3 + 684916*x^4 + 
     1965910*x^5 + 2270329*x^6 + 1176315*x^7 + 1002930*x^8 + 163800*x^9)*z3*
   z5*z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*
   (5 + 13*x) )
+( -3*(-44 - 712*x - 2155*x^2 + 2905*x^3 - 1551*x^4 + 1287*x^5 + 
     270*x^6)*z5*z7^2 )/( (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(3 + 7*x) )
+( 2*(600 + 13996*x + 102578*x^2 + 241337*x^3 - 203164*x^4 - 
     1082086*x^5 + 616970*x^6 + 1958449*x^7 - 1825080*x^8 + 176400*x^9)*z1*
   z2*z6*z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*
   (5 + 13*x) )
+( (720 + 23780*x + 284772*x^2 + 1280319*x^3 + 1373730*x^4 - 
     3510486*x^5 - 4197324*x^6 + 5413339*x^7 - 933450*x^8 + 264600*x^9)*z2^2*
   z7*z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*
   (5 + 13*x) )
+( (-3840 - 25264*x + 570900*x^2 + 6552432*x^3 + 21978009*x^4 + 
     8410914*x^5 - 85995282*x^6 - 132047096*x^7 - 33266883*x^8 - 
     11550090*x^9 + 3112200*x^10)*z5*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*(4 + 11*x)*
   (5 + 13*x) )
+( -3*(-120 - 3020*x - 14654*x^2 + 9383*x^3 + 99779*x^4 - 34713*x^5 + 
     12555*x^6 + 1350*x^7)*z1*z7^3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)^2*(2 + 7*x)*(3 + 7*x) )
+( (60 - 664*x - 10037*x^2 - 15881*x^3 + 25667*x^4 - 1575*x^5 + 
     2430*x^6)*z1^3*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 5*x)*(2 + 7*x)*(3 + 7*x) )
+( -2*(600 - 31500*x - 707738*x^2 - 5132397*x^3 - 15981135*x^4 - 
     16919400*x^5 + 11630028*x^6 + 19923567*x^7 - 6975475*x^8 + 
     13374450*x^9 + 819000*x^10)*z1*z3*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (5 + 13*x) )
+( (-48960 - 2001072*x - 32230720*x^2 - 264743592*x^3 - 
     1225773092*x^4 - 3307900515*x^5 - 5208581766*x^6 - 5045471406*x^7 - 
     4154420612*x^8 - 3070209615*x^9 - 294728050*x^10 + 407933400*x^11 + 
     194040000*x^12)*z4*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( 2*(-60 + 13*x + 44*x^2 - 2056*x^3 + 490*x^4 + 939*x^5 + 630*x^6)*z1^2*
   z4 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(3 + 7*x) )
+( -2*(-240 - 4670*x - 24323*x^2 - 29672*x^3 + 44356*x^4 + 7936*x^5 - 
     120017*x^6 + 126630*x^7)*z2^2*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^2*(3 + 7*x)*(5 + 13*x) )
+( (1680 + 135668*x + 2460148*x^2 + 19639031*x^3 + 80323490*x^4 + 
     163884743*x^5 + 108693086*x^6 - 128827515*x^7 - 186146786*x^8 - 
     19758495*x^9 - 23206050*x^10 - 17199000*x^11)*z3*z4 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*(5 + 13*x)*
   (7 + 19*x) )
+( 2*(-84000 - 998648*x + 749236*x^2 + 59839586*x^3 + 334079585*x^4 + 
     720329723*x^5 + 315604277*x^6 - 966725669*x^7 - 914833277*x^8 + 
     246508617*x^9 + 96992595*x^10 + 108537975*x^11)*z1*z2*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)^3*(3 + 7*x)*(5 + 13*x)*(7 + 19*x)*
   (8 + 21*x) )
+( 3*(-24960 - 1128128*x - 14867096*x^2 - 81530964*x^3 - 
     150893850*x^4 + 282947081*x^5 + 1317444390*x^6 + 256552022*x^7 - 
     3191961346*x^8 - 861254691*x^9 + 3294053262*x^10 - 942575720*x^11 + 
     93240000*x^12)*z1*z6*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( (-129600 - 3512112*x - 40586176*x^2 - 233005592*x^3 - 
     545948556*x^4 + 580558833*x^5 + 5295602424*x^6 + 6552502158*x^7 - 
     5641104476*x^8 - 9332400487*x^9 + 4603604784*x^10 - 1282150800*x^11 + 
     46569600*x^12)*z2*z7^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( (-600 - 4772*x + 128206*x^2 + 1229281*x^3 + 2277586*x^4 - 
     4285262*x^5 - 7736726*x^6 + 10294377*x^7 - 2242290*x^8 + 340200*x^9)*
   z1^2*z2*z8^2 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*
   (5 + 13*x) )
+( -2*(36960 + 1891016*x + 28520708*x^2 + 198470194*x^3 + 
     706205839*x^4 + 1184393896*x^5 + 392942059*x^6 - 1122204676*x^7 - 
     914382067*x^8 - 820062144*x^9 - 968653035*x^10 + 1312841250*x^11)*z2^2*
   z6 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*(5 + 13*x)*
   (7 + 19*x)*(8 + 21*x) )
+( -2*(-1088640 + 15219456*x + 833297592*x^2 + 10860530396*x^3 + 
     70950155790*x^4 + 262913212077*x^5 + 536665478703*x^6 + 
     424062404595*x^7 - 445571744721*x^8 - 1136138782487*x^9 - 
     536146367091*x^10 + 280223498805*x^11 + 282759164775*x^12 + 
     194656155750*x^13 + 53918865000*x^14)*z5^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*(4 + 11*x)*
   (5 + 13*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 8*(-30 + 209*x + 2901*x^2 + 5666*x^3 - 36*x^4 + 5963*x^5 - 435*x^6 + 
     882*x^7)*z1^3*z6 )/( (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*
   (3 + 7*x) )
+( (1008000 - 5458896*x - 509143600*x^2 - 6995534472*x^3 - 
     48469227692*x^4 - 203970792493*x^5 - 564904683000*x^6 - 
     1101728254881*x^7 - 1654220494616*x^8 - 2024955182151*x^9 - 
     1809786853000*x^10 - 898581771347*x^11 - 280452334092*x^12 - 
     237837015360*x^13 - 16180819200*x^14)*z1*z3*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x)*(8 + 21*x) )
+( (23040 - 93456*x - 5777524*x^2 - 41210696*x^3 - 76909273*x^4 + 
     185506828*x^5 + 751897730*x^6 + 340417084*x^7 - 712105893*x^8 - 
     210060720*x^9 - 216163920*x^10 - 15523200*x^11)*z2*z3*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*(3 + 8*x)*(4 + 11*x)*
   (5 + 13*x) )
+( -2*(23040 - 84576*x - 3806856*x^2 - 16497044*x^3 + 17932810*x^4 + 
     172122155*x^5 - 23642606*x^6 - 367767574*x^7 + 2456606506*x^8 + 
     5740405639*x^9 + 2045921106*x^10 + 971682600*x^11 + 9172800*x^12)*z1*z5*
   z8^2 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)*(4 + 11*x)*(5 + 13*x) )
+( 2*(32400 + 703380*x + 4314240*x^2 + 857623*x^3 - 57514297*x^4 - 
     42529523*x^5 + 447510056*x^6 + 439285435*x^7 - 777852379*x^8 + 
     108938925*x^9 - 130449060*x^10 + 6703200*x^11)*z2*z6*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(3 + 7*x)*(3 + 8*x)*(4 + 11*x)*
   (5 + 13*x) )
+( 2*(262080 + 3201216*x - 7366576*x^2 - 272142464*x^3 - 
     1170410276*x^4 + 1747822868*x^5 + 24641000697*x^6 + 46610716188*x^7 - 
     85634857223*x^8 - 398880952384*x^9 - 320400057421*x^10 + 
     340626804076*x^11 + 420984026319*x^12 - 56593964700*x^13 + 
     28345917600*x^14)*z1^2*z2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x)*(8 + 21*x) )
+( -2*(-97977600 - 6204843360*x - 149627907144*x^2 - 
     2000343173252*x^3 - 17192383274182*x^4 - 102531176856977*x^5 - 
     443548383755982*x^6 - 1429541413112566*x^7 - 3482008788181206*x^8 - 
     6424637595752296*x^9 - 8868336190982534*x^10 - 8875435492811182*x^11 - 
     6140237399817612*x^12 - 2908952338207367*x^13 - 
     1223001728434140*x^14 - 579750504996600*x^15 - 120906900828000*x^16 + 
     3178375200000*x^17)*z4*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -4*(-58060800 - 2838997440*x - 51210520128*x^2 - 467380064660*x^3 - 
     2248934849308*x^4 - 3899102344403*x^5 + 16026574324195*x^6 + 
     114212125801815*x^7 + 284646341561821*x^8 + 243294291625361*x^9 - 
     330990709867661*x^10 - 891806171279935*x^11 - 427998023259613*x^12 + 
     436501418954982*x^13 + 368521896725894*x^14 + 65060367613080*x^15 + 
     127930062556800*x^16 + 1271350080000*x^17)*z1*z6^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-2880 - 788592*x - 22223376*x^2 - 197705552*x^3 - 497481792*x^4 + 
     1946003731*x^5 + 12757679054*x^6 + 17890221142*x^7 - 12527234128*x^8 - 
     27715672209*x^9 + 11690146322*x^10 - 3459525720*x^11 + 136584000*x^12)*
   z1^2*z7*z8^2 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)*(4 + 11*x)*(5 + 13*x) )
+( 2*(24 + 1502*x + 14299*x^2 + 9316*x^3 - 63460*x^4 + 37860*x^5 - 
     2943*x^6 + 3402*x^7)*z1^4*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(2 + 5*x)*(2 + 7*x)*(3 + 7*x) )
+( -2*(-44640 - 1268136*x - 17763868*x^2 - 124863906*x^3 - 
     347017139*x^4 + 423523347*x^5 + 4361481792*x^6 + 6148735878*x^7 - 
     4815991295*x^8 - 9094177893*x^9 + 4720005350*x^10 - 2895848490*x^11 + 
     1526805000*x^12 + 116424000*x^13)*z3*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( (-312076800 - 6893896320*x - 53869998816*x^2 - 83506882088*x^3 + 
     1478999940452*x^4 + 12579069347794*x^5 + 55124494636005*x^6 + 
     185848888272416*x^7 + 572117783726166*x^8 + 1439687211628982*x^9 + 
     2272700488744768*x^10 + 1197455291409122*x^11 - 
     2050752577324818*x^12 - 3231679877026256*x^13 - 620236918123557*x^14 + 
     568907406600750*x^15 - 359700857497800*x^16 - 43384821480000*x^17)*z2*
   z3*z7 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( -2*(-65318400 + 4185751680*x + 196346308032*x^2 + 
     3497161037136*x^3 + 36034010057760*x^4 + 241304812825640*x^5 + 
     1081171829451724*x^6 + 3100205752802047*x^7 + 4345523127977030*x^8 - 
     4810142997952470*x^9 - 38429190904170294*x^10 - 
     88292184884869952*x^11 - 104581275925587490*x^12 - 
     52599395250700450*x^13 + 14288411574963538*x^14 + 
     27730726002488769*x^15 + 10819711595726100*x^16 + 
     3480711322233600*x^17 + 201872230560000*x^18)*z1*z5*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(293932800 + 7141547520*x + 29805056496*x^2 - 772898802648*x^3 - 
     12412911286908*x^4 - 85048751041078*x^5 - 316258267360620*x^6 - 
     576231784666413*x^7 + 31799602435396*x^8 + 2452943395868616*x^9 + 
     6073374595699272*x^10 + 14137820456947450*x^11 + 
     39213837590454012*x^12 + 73614839250255942*x^13 + 
     68407751830266452*x^14 + 19083008835452211*x^15 - 
     3310458356700900*x^16 + 4550030366918400*x^17 + 118559881440000*x^18)*
   z1^2*z7^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 2*(29030400 + 1572726240*x + 16458279096*x^2 - 133767548308*x^3 - 
     4242799958450*x^4 - 41006633858057*x^5 - 217221583156583*x^6 - 
     679940801474284*x^7 - 1144106056438210*x^8 - 395714855318816*x^9 + 
     2042496125488088*x^10 + 3002865258731702*x^11 - 274422851470840*x^12 - 
     2656055516456567*x^13 - 109567831628201*x^14 + 944616028026090*x^15 - 
     514384349793300*x^16 + 46801574820000*x^17)*z1*z2^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-564480 - 43391904*x - 1072171544*x^2 - 12370472892*x^3 - 
     77370992218*x^4 - 269355477627*x^5 - 454733570292*x^6 - 
     22814360091*x^7 + 1097485751516*x^8 + 1087506714351*x^9 - 
     545668452764*x^10 - 655598925717*x^11 + 239077678182*x^12 - 
     354799042920*x^13 - 30242721600*x^14)*z1^2*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x)*(8 + 21*x) )
+( -3*(-4800 + 59824*x + 3199712*x^2 + 30240920*x^3 + 60531324*x^4 - 
     518591721*x^5 - 3091829322*x^6 - 5481446494*x^7 - 996083576*x^8 + 
     3629742151*x^9 - 1176942138*x^10 + 189780120*x^11 + 16632000*x^12)*z7^3*
   z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x)*(5 + 13*x) )
+( -8*(-29030400 - 818723520*x - 13374810192*x^2 - 156935836480*x^3 - 
     1256788620432*x^4 - 6389103873116*x^5 - 18468488181991*x^6 - 
     17542769128250*x^7 + 63080601267924*x^8 + 231367972376152*x^9 + 
     241767329088798*x^10 - 101762231416420*x^11 - 333311567270492*x^12 - 
     76606294141516*x^13 + 56387098561185*x^14 - 57354850271250*x^15 + 
     20260250010000*x^16)*z2^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 2*(18144000 + 2157161760*x + 61553502072*x^2 + 817445214108*x^3 + 
     5967648489226*x^4 + 23877411992199*x^5 + 35266555140066*x^6 - 
     121390740173896*x^7 - 744688540519122*x^8 - 1593525585456588*x^9 - 
     1217594752180378*x^10 + 1059358752219978*x^11 + 
     2479765208667096*x^12 + 916180976508229*x^13 - 589192024956360*x^14 - 
     242446636260990*x^15 - 26921054651400*x^16 + 14461607160000*x^17)*z3^2*
   z8 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(37440 - 112032*x - 12863768*x^2 - 106745756*x^3 - 53099530*x^4 + 
     2612809873*x^5 + 10104881315*x^6 + 5149934260*x^7 - 28461799088*x^8 - 
     20406739755*x^9 + 33007698951*x^10 - 6695583390*x^11 + 
     4846763880*x^12 + 14817600*x^13)*z1*z2*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( (1023321600 + 50680512000*x + 1135255515840*x^2 + 
     14573975270760*x^3 + 116278291253172*x^4 + 585750989994894*x^5 + 
     1741609330128503*x^6 + 1952994964520246*x^7 - 5808679185267394*x^8 - 
     27888010520780058*x^9 - 46133034554847516*x^10 - 
     21679147025751402*x^11 + 30445263260794462*x^12 + 
     34944407989026964*x^13 + 4317730865868373*x^14 + 
     13334250539033796*x^15 + 18202576132560960*x^16 - 
     4117239609235200*x^17 - 30512401920000*x^18)*z2*z6*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (979776000 + 44021707200*x + 1083098149488*x^2 + 
     16612408201728*x^3 + 165231731564936*x^4 + 1098458361785892*x^5 + 
     4946532598435335*x^6 + 14847821705550704*x^7 + 27322164508774678*x^8 + 
     19855541603695666*x^9 - 35735028979745684*x^10 - 
     119242145709225342*x^11 - 156167268833821014*x^12 - 
     119681898528750158*x^13 - 64421399453497939*x^14 - 
     23446769998741690*x^15 + 823161018076200*x^16 + 
     2345798200032000*x^17 + 506421115200000*x^18)*z1*z4*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 2*(-705600 - 17418576*x - 224408512*x^2 - 2000041552*x^3 - 
     12101897228*x^4 - 43991870963*x^5 - 72475831416*x^6 + 
     41636990259*x^7 + 300581140066*x^8 + 136078881019*x^9 - 
     495902724172*x^10 - 226357209907*x^11 + 409132370862*x^12 - 
     50565611880*x^13 + 16208337600*x^14)*z1^3*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x)*(8 + 21*x) )
+( (-1524096000 - 64952608320*x - 1108905091344*x^2 - 
     9591488394336*x^3 - 39529084646352*x^4 + 2384376750044*x^5 + 
     845635756720829*x^6 + 4233064242590304*x^7 + 10011064978734574*x^8 + 
     11861935972512802*x^9 + 11517712974069264*x^10 + 
     43430349121897570*x^11 + 121311385550240218*x^12 + 
     151339365782728074*x^13 + 71637647501003651*x^14 + 
     5177936879544662*x^15 + 9495675473129160*x^16 + 
     4605648917587200*x^17 + 1346128580160000*x^18)*z2*z5*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (40320 + 3449760*x + 67912680*x^2 + 494076116*x^3 + 773411986*x^4 - 
     7717488399*x^5 - 40826249193*x^6 - 62936289684*x^7 + 3977084268*x^8 + 
     39351320701*x^9 - 40516291621*x^10 + 23672827506*x^11 - 
     4561444440*x^12 + 201096000*x^13)*z6*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( (304819200 + 11503209600*x + 152799832512*x^2 + 997588244712*x^3 + 
     4411421377732*x^4 + 28351835717214*x^5 + 237073974447787*x^6 + 
     1442464472166480*x^7 + 6039953175327406*x^8 + 18873610088658462*x^9 + 
     46934961795164420*x^10 + 91527194402067714*x^11 + 
     126705208729913462*x^12 + 105807317948602524*x^13 + 
     39895214805218081*x^14 + 4693672075451694*x^15 + 
     5092367499563400*x^16 - 666072226310400*x^17 + 148747959360000*x^18)*z3*
   z7^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 2*(60480 + 175680*x - 11930768*x^2 - 106353820*x^3 - 103445068*x^4 + 
     1847411747*x^5 + 6960316555*x^6 + 6285941396*x^7 - 2824116714*x^8 - 
     2829649953*x^9 - 8559306205*x^10 - 1050109050*x^11 + 33266520*x^12 + 
     357739200*x^13)*z5*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( 2*(-32659200 - 3542412960*x - 45425049336*x^2 + 451883622036*x^3 + 
     14762329789850*x^4 + 140793779364653*x^5 + 637767308210373*x^6 + 
     895142343506914*x^7 - 5042576682957470*x^8 - 30884872585874856*x^9 - 
     76249204484664368*x^10 - 93159058733057906*x^11 - 
     38623461836993580*x^12 + 19437246348239963*x^13 + 
     5304081170756531*x^14 - 10294729147730244*x^15 + 
     5291310822271200*x^16 - 856961962617600*x^17 + 6538371840000*x^18)*z6*
   z7^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 4*(-18720 + 3648*x + 12306476*x^2 + 182720392*x^3 + 915374643*x^4 + 
     395892570*x^5 - 9691530903*x^6 - 18383769354*x^7 + 26123117653*x^8 + 
     51117701390*x^9 - 41497001829*x^10 + 14629796154*x^11 - 
     1922928120*x^12 + 122472000*x^13)*z1*z7*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( 2*(446342400 + 19800810720*x + 429564817800*x^2 + 
     5430202359468*x^3 + 40940596842718*x^4 + 167398791110791*x^5 + 
     125902222360772*x^6 - 2473776969041720*x^7 - 14652304726906166*x^8 - 
     41769976393117752*x^9 - 66186401013401314*x^10 - 
     51517351511220754*x^11 - 10738237667479352*x^12 - 
     10161269157088159*x^13 - 30850232554066258*x^14 - 
     3388476058058994*x^15 + 13634830508513400*x^16 - 
     5983500881433600*x^17 + 363754722240000*x^18)*z1^2*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (979776000 + 47389449600*x + 1219028013216*x^2 + 
     18967348634856*x^3 + 186685939627348*x^4 + 1195748680401902*x^5 + 
     4992012567106529*x^6 + 12926497321156920*x^7 + 16670645239175174*x^8 - 
     5317500438310234*x^9 - 49051194317336056*x^10 - 
     44510540582553878*x^11 + 38765782199818558*x^12 + 
     72089033529201732*x^13 - 4776030650758889*x^14 - 
     34190617056998498*x^15 - 1694072085389880*x^16 - 
     6794331008774400*x^17 - 512354082240000*x^18)*z1*z2*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-1850688000 - 65842200000*x - 1012003095600*x^2 - 
     8624638105008*x^3 - 43358747624992*x^4 - 131834157341960*x^5 - 
     364024064391973*x^6 - 2230921849380476*x^7 - 13793933668318486*x^8 - 
     51805466864713130*x^9 - 113010052472667464*x^10 - 
     130811517446871274*x^11 - 49341130475671442*x^12 + 
     24952182582614090*x^13 - 22201999727867363*x^14 - 
     62109664121531842*x^15 - 20027944117546680*x^16 - 
     5656779171590400*x^17 - 179491515840000*x^18)*z3*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (1066867200 + 14535702720*x + 7107390000*x^2 + 639995420496*x^3 + 
     32521331183256*x^4 + 383544662849912*x^5 + 2049447980120519*x^6 + 
     4463421418583450*x^7 - 5553140598404562*x^8 - 52142588090929014*x^9 - 
     91040095119120948*x^10 + 43310068177398742*x^11 + 
     320910680883592666*x^12 + 284859026662436182*x^13 - 
     77546681235153171*x^14 - 74174605694076888*x^15 + 
     103876019004389040*x^16 - 14728602326457600*x^17 + 
     2065960391040000*x^18)*z1*z2*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (1328140800 + 22796441280*x - 120022252560*x^2 - 6287580600672*x^3 - 
     71184961896888*x^4 - 414615417030252*x^5 - 1322752369327777*x^6 - 
     1602399575891682*x^7 + 4539364343114226*x^8 + 26602025144258614*x^9 + 
     69165967069839024*x^10 + 124765966367903730*x^11 + 
     162293171911732822*x^12 + 122230782583312158*x^13 + 
     10914635552335713*x^14 - 44607157589004376*x^15 - 
     18340097608293360*x^16 - 6873262868908800*x^17 - 508418951040000*x^18)*
   z1^2*z5 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( (-11757312000 - 476686296000*x - 10203688252080*x^2 - 
     139840042536048*x^3 - 1272013729552920*x^4 - 7716787654968048*x^5 - 
     30467200490654215*x^6 - 70053228652405958*x^7 - 
     41422473817828850*x^8 + 278753764953503846*x^9 + 
     984400887262116540*x^10 + 1577229547159845810*x^11 + 
     1426038435099569590*x^12 + 978119192171589602*x^13 + 
     1051544290933779755*x^14 + 1146793461309264796*x^15 + 
     738349186339686180*x^16 + 337714636221522000*x^17 + 
     104959397483136000*x^18 + 15726600489600000*x^19)*z2*z4 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(5 + 14*x)*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( -2*(576979200 + 32811337440*x + 762212102184*x^2 + 
     9235078231740*x^3 + 61322469619946*x^4 + 186252226657107*x^5 - 
     247453440134513*x^6 - 4525274091235292*x^7 - 18236736369661332*x^8 - 
     37315783604687194*x^9 - 38962276844212346*x^10 - 
     20804284982501676*x^11 - 30556551384508654*x^12 - 
     61428152196614353*x^13 - 31725724554214725*x^14 + 
     13955987781167428*x^15 + 4004478038094240*x^16 + 
     2192562323884800*x^17 + 8783873280000*x^18)*z6^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-2068416000 - 53527521600*x - 608148916272*x^2 - 
     4255051807728*x^3 - 18937919901528*x^4 - 2631310520192*x^5 + 
     769843861388569*x^6 + 6237610272101836*x^7 + 25222777635020886*x^8 + 
     56567454477799074*x^9 + 64737529530169248*x^10 + 
     33124204766345522*x^11 + 54601702272778442*x^12 + 
     150513613581554918*x^13 + 116644427644239255*x^14 - 
     18843653859247830*x^15 - 27237146317338600*x^16 - 
     13734561820896000*x^17 - 1811673864000000*x^18)*z5*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (8709120000 + 280959840000*x + 2319720946560*x^2 - 
     29117022332112*x^3 - 830421581935840*x^4 - 8734667776514208*x^5 - 
     53919803825453608*x^6 - 217835195160559231*x^7 - 
     625676284001940942*x^8 - 1545076803869675954*x^9 - 
     4305813188291936754*x^10 - 12480350274892369332*x^11 - 
     27842257262004940166*x^12 - 40227054837162023138*x^13 - 
     32917660981748564238*x^14 - 10990468708109846125*x^15 + 
     1219294666286417548*x^16 + 971471328116513700*x^17 + 
     885502034529391440*x^18 + 656895191957222400*x^19 + 
     154334271611520000*x^20)*z3*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( (-326592000 - 4428475200*x + 202837545648*x^2 + 5799103393056*x^3 + 
     62892105252456*x^4 + 334477822660428*x^5 + 612013998474715*x^6 - 
     2820716105656496*x^7 - 20544173218301042*x^8 - 51278002860877926*x^9 - 
     35740105600331604*x^10 + 92885630807301594*x^11 + 
     198110105466242546*x^12 + 40504850595199298*x^13 - 
     174924619702366759*x^14 - 79425862969890354*x^15 + 
     44801526017996040*x^16 - 12936617808134400*x^17 + 352604266560000*x^18)*
   z1^3*z8^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( (348364800 - 12972890880*x - 931737800736*x^2 - 17818023437928*x^3 - 
     167668534782404*x^4 - 864520749758414*x^5 - 2242686018766453*x^6 - 
     950620043433482*x^7 + 8401745333038198*x^8 + 6359337005279838*x^9 - 
     59551170818879356*x^10 - 141297856663632922*x^11 - 
     38535732919768514*x^12 + 171143524855737656*x^13 + 
     109880094421070945*x^14 - 44067857851108668*x^15 + 
     2705851128419520*x^16 - 10612143376531200*x^17 - 181533381120000*x^18)*
   z1*z3*z8^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( (-43545600000 - 1568730585600*x - 27752555692800*x^2 - 
     300814916251776*x^3 - 1903844816715096*x^4 - 3489693960650420*x^5 + 
     52895606600367078*x^6 + 563651203634851509*x^7 + 
     2865524676299539560*x^8 + 8833825344312137934*x^9 + 
     16570432331958175494*x^10 + 16450814327859195640*x^11 + 
     4515569045499711978*x^12 + 2655671940035689662*x^13 + 
     26537518660717294668*x^14 + 37259181652614631827*x^15 + 
     11155460232968162958*x^16 - 2734680902260026776*x^17 + 
     3314871120047108160*x^18 - 838261676476224000*x^19 + 
     131457598272000000*x^20)*z1*z2*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( -2*(21772800 + 11719805760*x + 408001795920*x^2 + 
     6138111612624*x^3 + 51485351988968*x^4 + 263791530288960*x^5 + 
     855447585593297*x^6 + 1800839998831878*x^7 + 2609917997165234*x^8 + 
     1976791618700970*x^9 - 7549286601758324*x^10 - 
     39088755322793898*x^11 - 66937731403920602*x^12 - 
     15756959697553890*x^13 + 74683125029901907*x^14 + 
     51764884307405196*x^15 - 10880162471755200*x^16 + 
     6182964510278400*x^17 + 17089712640000*x^18)*z1^3*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(-479001600 - 5106810240*x + 325683187632*x^2 + 
     8764370612928*x^3 + 93200152461580*x^4 + 495803872869180*x^5 + 
     1093119535650234*x^6 - 1505776423355089*x^7 - 13445591333154600*x^8 - 
     20922538036802940*x^9 + 17799141864913736*x^10 + 
     58447683349954194*x^11 - 47932352246147040*x^12 - 
     154120362416869400*x^13 + 37481810734072398*x^14 + 
     140134612093274967*x^15 - 29134281724814340*x^16 + 
     10889205646118400*x^17 + 617240463840000*x^18)*z1*z7^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (87091200 - 21926220480*x - 859899599568*x^2 - 13085121108912*x^3 - 
     100853850841992*x^4 - 371591873805368*x^5 - 26860450358569*x^6 + 
     5497518716991444*x^7 + 21323428533249674*x^8 + 26910177117283006*x^9 - 
     30194762880042288*x^10 - 116734727175194482*x^11 - 
     62911100187212042*x^12 + 92183676050879442*x^13 + 
     65528061323542825*x^14 - 21581960463877450*x^15 + 
     22125526254794760*x^16 - 2539499171731200*x^17 + 906934916160000*x^18)*
   z2^2*z8^2 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 4*(79200 + 1193760*x + 2021900*x^2 - 34694944*x^3 - 24162445*x^4 + 
     1163982606*x^5 + 2950968831*x^6 - 3908991285*x^7 - 7056245387*x^8 + 
     15316722928*x^9 - 10909047239*x^10 + 2770030935*x^11 - 
     368173260*x^12 + 96314400*x^13)*z2*z8^4 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( 2*(16765056000 + 933191107200*x + 23181587124480*x^2 + 
     328154040010488*x^3 + 2958335990161564*x^4 + 18322445971443086*x^5 + 
     83776257340470793*x^6 + 304840123913210987*x^7 + 
     914575028689549060*x^8 + 2073421436332884146*x^9 + 
     2467410706975073264*x^10 - 2482272860349816308*x^11 - 
     15145819818182339302*x^12 - 22148433422573511080*x^13 - 
     5353687966682631337*x^14 + 17817441288624326833*x^15 + 
     15223982712047073078*x^16 + 3408576120279221448*x^17 + 
     2628443623699454400*x^18 + 144993155354611200*x^19 + 
     41120546987520000*x^20)*z1*z3*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 4*(-402796800 - 4276553760*x + 162369401904*x^2 + 
     4168979906916*x^3 + 42551295920408*x^4 + 236382807726409*x^5 + 
     737375926959715*x^6 + 1084838457547368*x^7 - 132158291237666*x^8 - 
     1911880436521028*x^9 + 1915314316445308*x^10 + 
     10515245782986806*x^11 + 8621927992989458*x^12 - 
     4112710153064421*x^13 - 9314486375277727*x^14 - 
     6363027162764290*x^15 - 1311559163220600*x^16 - 39361599648000*x^17 + 
     27219931200000*x^18)*z4*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-25691904000 - 644974099200*x - 5801891811840*x^2 - 
     30168556084272*x^3 - 364867727804048*x^4 - 5317614042736496*x^5 - 
     43469971939657476*x^6 - 202039162768128061*x^7 - 
     543592948009578190*x^8 - 866549553450068070*x^9 - 
     1525391200225306198*x^10 - 5936023162906545172*x^11 - 
     16605670126524167346*x^12 - 20429745633320653262*x^13 + 
     373484354982395554*x^14 + 23443114434152831505*x^15 + 
     15221500670745401784*x^16 + 2486739808450801428*x^17 + 
     4421197951585727760*x^18 + 108368098880025600*x^19 + 
     103795563231360000*x^20)*z2^2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 2*(-97977600 - 22896367200*x - 910897991928*x^2 - 
     16575788698452*x^3 - 168260728255914*x^4 - 987575701304533*x^5 - 
     2903053256737550*x^6 + 646866511545884*x^7 + 36265570962643251*x^8 + 
     112010834636469046*x^9 + 58927161144514104*x^10 - 
     425374586610674552*x^11 - 1037813716191189280*x^12 - 
     738702116281795253*x^13 + 204850154596444374*x^14 + 
     188984283269537720*x^15 - 199876230736908657*x^16 + 
     46782737609735340*x^17 - 30082967893036800*x^18 + 395847738720000*x^19)*
   z1*z6*z8^2 )/( (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( (8709120000 + 225594720000*x - 4616894643840*x^2 - 
     193645220351952*x^3 - 2263285748902208*x^4 - 8281527621440464*x^5 + 
     62545154568587536*x^6 + 906552295861553533*x^7 + 
     5008212750561360498*x^8 + 14938242557774103830*x^9 + 
     20916780541279895358*x^10 - 7867348836312279820*x^11 - 
     72809688316489789942*x^12 - 78272162772977071858*x^13 + 
     33724345574498284506*x^14 + 92693234361775570639*x^15 + 
     643405465497500252*x^16 - 27485218537705850308*x^17 + 
     20143258853281179840*x^18 - 2959425845664825600*x^19 + 
     368009595233280000*x^20)*z1^2*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 2*(-37440 - 2065920*x - 31748448*x^2 - 145944156*x^3 + 
     509072848*x^4 + 4918118311*x^5 - 1130859565*x^6 - 60093727628*x^7 - 
     57826018582*x^8 + 108748219147*x^9 - 48382966853*x^10 + 
     10341278646*x^11 - 1049184360*x^12 + 137592000*x^13)*z7*z8^4 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 11*x)*(5 + 13*x) )
+( (347493888000 + 16493123059200*x + 350204519900160*x^2 + 
     4075803285816096*x^3 + 24763995128322000*x^4 + 20511032691137472*x^5 - 
     955718086650441360*x^6 - 8913996317911443490*x^7 - 
     44387005151719291729*x^8 - 144186563753985303174*x^9 - 
     324277579124094827666*x^10 - 533265243235325758718*x^11 - 
     732208965643587953952*x^12 - 1012404940722481980638*x^13 - 
     1325573011205611650218*x^14 - 1217044795026410556408*x^15 - 
     568296325981209254719*x^16 - 54953988404401691860*x^17 + 
     36891156581038599084*x^18 + 44438258200576529520*x^19 + 
     23423173831545062400*x^20 + 4568283760360320000*x^21)*z5*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (52254720000 - 2094797376000*x - 176592435413760*x^2 - 
     4237240908611808*x^3 - 55039155102741360*x^4 - 
     455834432405412512*x^5 - 2577524546482881200*x^6 - 
     10183439603534389386*x^7 - 27492385062502098985*x^8 - 
     44379467379727848814*x^9 - 10475199437516723370*x^10 + 
     148500752148081662666*x^11 + 399974452963128454040*x^12 + 
     484575075272457574794*x^13 + 165423416561596767790*x^14 - 
     304545968067092697272*x^15 - 430582450290631962495*x^16 - 
     245384975529252178068*x^17 - 94049802807354648660*x^18 - 
     25262695225004403600*x^19 - 3150503039198592000*x^20 + 
     126003506428800000*x^21)*z4*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( -2*(-99283968000 - 5449626086400*x - 155578057931520*x^2 - 
     2559260293393536*x^3 - 24828924863009856*x^4 - 
     135319750260151048*x^5 - 262643505729984108*x^6 + 
     1590791036738552610*x^7 + 13941540470328217627*x^8 + 
     48392733020064696982*x^9 + 82029026350920739140*x^10 + 
     29362052553589965208*x^11 - 104356088201842827646*x^12 - 
     24150305769075485040*x^13 + 419782942069917068384*x^14 + 
     636921151030734588518*x^15 + 261655441330694124075*x^16 + 
     3206149423918974306*x^17 + 68116249507917776704*x^18 + 
     16128487772917010400*x^19 + 11222557921260403200*x^20 + 
     857169650937600000*x^21)*z2*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(566092800 + 5487246720*x - 392662500192*x^2 - 
     11815044829920*x^3 - 150750331463004*x^4 - 1051232946875932*x^5 - 
     3901065032637515*x^6 - 4104551520275673*x^7 + 24709489674886078*x^8 + 
     96761141709850364*x^9 + 45265710248107086*x^10 - 
     412962223480910654*x^11 - 810408264079904524*x^12 - 
     973320399076752*x^13 + 1086013014799349621*x^14 + 
     310365714097745647*x^15 - 466397085024087150*x^16 + 
     166665237011494200*x^17 - 30660216790291200*x^18 + 840603718080000*x^19
)*z1^2*z8^3 )/( (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( (1916006400 + 36650577600*x - 60748960176*x^2 - 7501998697776*x^3 - 
     87770370982736*x^4 - 493453242173720*x^5 - 1457749154156841*x^6 - 
     1962686126578442*x^7 - 1486609089833258*x^8 - 11186587661841550*x^9 - 
     43136799889324300*x^10 - 42225645197150698*x^11 + 
     63776626156250634*x^12 + 122934222745257470*x^13 - 
     19507427985582283*x^14 - 77996553234653684*x^15 + 
     18848310085366560*x^16 - 5950538859283200*x^17 - 59813994240000*x^18)*
   z1^4 )/( (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( -4*(1409788800 + 40469323680*x + 457957282608*x^2 + 
     2851027723140*x^3 + 16075360964400*x^4 + 115201591003101*x^5 + 
     563390765824299*x^6 + 383312798428444*x^7 - 10303232048231243*x^8 - 
     51085325462405162*x^9 - 86411782744153962*x^10 + 
     41212690296536772*x^11 + 325401786869521026*x^12 + 
     288861977090885921*x^13 - 118182403489995745*x^14 - 
     78763644699690556*x^15 + 157330005851889417*x^16 - 
     35289587022365340*x^17 + 12814592145062400*x^18 + 99231985440000*x^19)*
   z2*z7*z8^2 )/( (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 2*(18289152000 + 3684728620800*x + 153378847278720*x^2 + 
     3036188072391408*x^3 + 34857118320126672*x^4 + 
     247600677108177752*x^5 + 1068692662911145800*x^6 + 
     2320193770152622659*x^7 - 754492728754971781*x^8 - 
     15903582557083452001*x^9 - 16474584013005355245*x^10 + 
     81273846582396991800*x^11 + 150095968630141358206*x^12 - 
     569187603621460813554*x^13 - 2534986264161857828090*x^14 - 
     3763169550955873582709*x^15 - 1763682552040146126657*x^16 + 
     1093838032466215817803*x^17 + 1070944869487323498815*x^18 + 
     161174981943977254842*x^19 + 236452344097310089560*x^20 + 
     4623477028551763200*x^21 + 4983029940208320000*x^22)*z1*z6*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (193342464000 + 7090599513600*x + 123926910577920*x^2 + 
     1472910352596000*x^3 + 13397293135530192*x^4 + 87752205132153888*x^5 + 
     327890656544317320*x^6 - 46829387376310870*x^7 - 
     7580631256053432811*x^8 - 40250398964969999019*x^9 - 
     99305051910290599070*x^10 - 98707981585334119160*x^11 - 
     12416257972109030754*x^12 - 439711316006831657426*x^13 - 
     2248395902862942780800*x^14 - 4160980303881687062370*x^15 - 
     3193579102995800126827*x^16 - 570487507475592936043*x^17 - 
     251098982394712754370*x^18 - 631398999027997074600*x^19 + 
     76977822051865627200*x^20 - 35602417271526336000*x^21 - 
     2041868141913600000*x^22)*z2*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-142394112000 - 3336171494400*x + 15130940538240*x^2 + 
     1404458571729024*x^3 + 21204010174263984*x^4 + 
     145416793890554688*x^5 + 237834158142797144*x^6 - 
     4230179961049212772*x^7 - 41705341123914464167*x^8 - 
     200594863259498383929*x^9 - 588860405912749695722*x^10 - 
     1038893739469190260628*x^11 - 823265902642032956338*x^12 + 
     588758931133517912194*x^13 + 2106486264739618610752*x^14 + 
     2135547145478637515976*x^15 + 1461939863736780987041*x^16 + 
     1388080666826458641647*x^17 + 865282506715598554586*x^18 + 
     4284240340700633400*x^19 - 6375321225207083520*x^20 + 
     3785002511558284800*x^21 + 6452803441244160000*x^22)*z1*z5*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-109734912000 - 3499099430400*x - 22416667764480*x^2 + 
     582243062584608*x^3 + 13293715900515648*x^4 + 122551497929791600*x^5 + 
     566141489304475704*x^6 + 694028604614330646*x^7 - 
     6478551346666595914*x^8 - 37271026280819583115*x^9 - 
     69059330513922830487*x^10 + 75862313754489488234*x^11 + 
     601231003133313302404*x^12 + 1036592062955775914130*x^13 + 
     251179092407052211282*x^14 - 1302181914296114021438*x^15 - 
     1181183065857518130858*x^16 + 318950207286415793985*x^17 + 
     348468665927396996981*x^18 - 170808254039122561050*x^19 + 
     135587385071283339720*x^20 - 6192321285653395200*x^21 + 
     3907161558780480000*x^22)*z1*z2^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 4*(-25147584000 - 573106838400*x - 372755354400*x^2 + 
     116287455465048*x^3 + 1632451069797168*x^4 + 10556811146517126*x^5 + 
     33687695551984410*x^6 + 24661596905188027*x^7 - 
     151887753448100339*x^8 - 217410782234494584*x^9 + 
     1371699660857198420*x^10 + 4937259735298283012*x^11 + 
     4044178635648130854*x^12 - 6098579971557331720*x^13 - 
     10740196946162452750*x^14 + 548227306097080113*x^15 + 
     5532289479207695917*x^16 - 203960322272793422*x^17 + 
     871022044536636720*x^18 + 15648942886012800*x^19 + 
     21056100024960000*x^20)*z1^2*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( (5138380800 + 254807501760*x + 5235384221136*x^2 + 
     55416192990912*x^3 + 287088859847856*x^4 + 200938315241936*x^5 - 
     5617216119527585*x^6 - 25290838033762367*x^7 + 5011070156073494*x^8 + 
     363417085550846268*x^9 + 1209030475269911322*x^10 + 
     1537301517048277678*x^11 + 161992833877612184*x^12 - 
     774534273473174764*x^13 + 781362647381875327*x^14 + 
     858743810304707577*x^15 - 674345164123568934*x^16 + 
     163086512872203000*x^17 - 24686611392441600*x^18 - 
     1895666794560000*x^19)*z7^2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 4*(174400128000 + 7842108441600*x + 172186325449920*x^2 + 
     2419163961391008*x^3 + 23146145456683176*x^4 + 
     145640400467866236*x^5 + 497495987794185002*x^6 - 
     233742187240494361*x^7 - 11763203367576613508*x^8 - 
     58951331526529825588*x^9 - 131009740363514611706*x^10 - 
     11335381392013522840*x^11 + 717443992542044625978*x^12 + 
     1878731471706151552318*x^13 + 2040152310287037453176*x^14 + 
     528917160981660419881*x^15 - 434423702964486888886*x^16 + 
     427200269297875213834*x^17 + 727409464502536298608*x^18 + 
     95511042644100948312*x^19 + 86358456512002362240*x^20 - 
     56623452875942400*x^21 + 2478217283942400000*x^22)*z2*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( -2*(1437004800 + 41641171200*x + 455700901824*x^2 + 
     1232666297112*x^3 - 20773224234004*x^4 - 246125534544042*x^5 - 
     1199892250725503*x^6 - 2840874629187619*x^7 - 2353447967835722*x^8 - 
     274830137045856*x^9 - 13020520016470586*x^10 - 
     30258507440582058*x^11 + 25584214809848876*x^12 + 
     91542240548245498*x^13 - 26034034565993935*x^14 - 
     85951029388786035*x^15 + 47485121259104250*x^16 - 
     8642304528064200*x^17 + 5753520019296000*x^18 + 475511601600000*x^19)*
   z3*z8^3 )/( (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( -2*(-52254720000 - 2329356268800*x - 50737261783680*x^2 - 
     891354982511952*x^3 - 13694566337018256*x^4 - 160411417440946040*x^5 - 
     1325776912229796912*x^6 - 7611417861214248109*x^7 - 
     30219767743266966517*x^8 - 81724464509873469435*x^9 - 
     146529697422942214739*x^10 - 181512695196880047376*x^11 - 
     261466692802432889838*x^12 - 662896939095726383810*x^13 - 
     1364898730797972959066*x^14 - 1615151434573955399313*x^15 - 
     1006438019109707340949*x^16 - 342015130817634799515*x^17 - 
     128757170609245557603*x^18 - 31004659575836399250*x^19 - 
     715901548608784440*x^20 + 4230843180211065600*x^21 + 
     1115163451321920000*x^22)*z3^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-109734912000 + 5889096576000*x + 378761678104320*x^2 + 
     8128804904788032*x^3 + 92836723242667632*x^4 + 
     606833774656050096*x^5 + 1956461064489321080*x^6 - 
     1010332288579708356*x^7 - 33973274290864675161*x^8 - 
     104021813986013069223*x^9 + 70530070245794111790*x^10 + 
     1253677929733042747356*x^11 + 3159983915360700808346*x^12 + 
     1831384049607800106558*x^13 - 5483507878570921893600*x^14 - 
     8878405893159973902672*x^15 + 1828701966719829163863*x^16 + 
     9465486932426547267969*x^17 - 231587887785189848590*x^18 - 
     4138134397294648113360*x^19 + 1521358962552917248320*x^20 - 
     265414781956388198400*x^21 + 2267787777615360000*x^22)*z1^2*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 4*(174400128000 + 3852717696000*x - 28534068149760*x^2 - 
     2018006961838992*x^3 - 33193863658943808*x^4 - 
     302612400098882520*x^5 - 1751693004339705400*x^6 - 
     6620887913030976749*x^7 - 15673693412007677566*x^8 - 
     19084894550380950455*x^9 + 1211319912148203110*x^10 + 
     27791745502894912204*x^11 - 9191102438193102494*x^12 - 
     93386313512776795180*x^13 - 61244899954920458630*x^14 + 
     67737433248617444957*x^15 + 50799691176929384068*x^16 - 
     33679836019225802845*x^17 + 6034098722806087680*x^18 + 
     38635265111908937580*x^19 + 33434216978887594800*x^20 + 
     13137790826071296000*x^21 + 2189608102281600000*x^22)*z1*z4 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 4*(128677248000 + 3851679859200*x + 44328766501440*x^2 + 
     149939497092960*x^3 - 2193089865732000*x^4 - 39886342343335112*x^5 - 
     389243077957030888*x^6 - 2876205440018534680*x^7 - 
     16520957862213973425*x^8 - 70185941318799668789*x^9 - 
     205854162960896488376*x^10 - 369649493782270952930*x^11 - 
     249616685786967166040*x^12 + 435444787022289600964*x^13 + 
     1108449472305568762506*x^14 + 801470567333794385810*x^15 + 
     188400549379831420505*x^16 + 483683664421105268137*x^17 + 
     625557666994106313318*x^18 + 120009574667507154840*x^19 + 
     72678717003247104960*x^20 + 6308239100154969600*x^21 + 
     1680104386920960000*x^22)*z3*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-303077376000 - 15447688588800*x - 320182938720000*x^2 - 
     3357579919762080*x^3 - 15197282576073840*x^4 + 43280856536515504*x^5 + 
     1006284892887254736*x^6 + 6050353272534758610*x^7 + 
     17073620639910165135*x^8 + 8758462425121021593*x^9 - 
     89127685472915521728*x^10 - 236582138342037842540*x^11 - 
     31626532154889025710*x^12 + 729379925937311571702*x^13 + 
     867090441489747755748*x^14 - 579838679573665562130*x^15 - 
     1314472367043478545225*x^16 + 136987160338550892601*x^17 + 
     590878914362021516244*x^18 - 182536981686776002860*x^19 + 
     81254697939059354640*x^20 - 4222664378758425600*x^21 - 
     97202704959360000*x^22)*z7^3 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 4*(-1197504000 - 34888371840*x - 362859227856*x^2 - 
     877180977648*x^3 + 11516445212608*x^4 + 80933802810328*x^5 - 
     58807636668583*x^6 - 2191991403816279*x^7 - 5565322254974538*x^8 + 
     18166683955041884*x^9 + 126495525665215814*x^10 + 
     251111559266993342*x^11 + 130654841710243072*x^12 - 
     129523421901394932*x^13 - 16847610270715575*x^14 + 
     124670386723839985*x^15 - 65550260854668942*x^16 + 
     19764802883027160*x^17 - 4462099542432000*x^18 + 10179691200000*x^19)*
   z6*z8^3 )/( (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( 4*(-272160000 - 5992561440*x - 18195625008*x^2 + 322548970164*x^3 - 
     5017202359912*x^4 - 171834314505739*x^5 - 1626487027510803*x^6 - 
     6667197681105388*x^7 - 4665897264756877*x^8 + 62018231671353028*x^9 + 
     215479905544991140*x^10 + 126990600202508314*x^11 - 
     564234884279414520*x^12 - 860596151780147309*x^13 + 
     236616933784854871*x^14 + 583192454662137710*x^15 - 
     300482022639513291*x^16 + 76320169793718660*x^17 - 
     9111321569145600*x^18 + 176579857440000*x^19)*z1*z8^4 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (26127360000 + 6411520396800*x + 395499146757120*x^2 + 
     10577351386605024*x^3 + 155308534634019888*x^4 + 
     1364754207412007840*x^5 + 7067534300631213976*x^6 + 
     16535748025835089470*x^7 - 32844458906251219049*x^8 - 
     367931002631520561935*x^9 - 1052540952112493633628*x^10 - 
     551186852022953567564*x^11 + 4197625287406770242274*x^12 + 
     10296829514613179196150*x^13 + 4192855468053058048148*x^14 - 
     14520026299430101007878*x^15 - 16530527042372263900353*x^16 + 
     2114596718440552865745*x^17 + 3568793609886207911384*x^18 - 
     4149707159850469526052*x^19 + 1332211242746860464240*x^20 - 
     249986620909302681600*x^21 + 12509137924778880000*x^22)*z1*z2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (112347648000 - 692917286400*x - 161305382707200*x^2 - 
     4336982448808608*x^3 - 61509002451066192*x^4 - 
     564257882904337792*x^5 - 3663548268083063856*x^6 - 
     17807357015373822606*x^7 - 66617455766104080491*x^8 - 
     184227881829476520164*x^9 - 285652130944257253917*x^10 + 
     321285806612133352546*x^11 + 3351187028583873573530*x^12 + 
     9247098955811161269144*x^13 + 11428879285893065417702*x^14 - 
     298667878470106037242*x^15 - 17898234374285869643319*x^16 - 
     15458976471300214083828*x^17 + 2888895123257332482871*x^18 + 
     5763428111012807927910*x^19 - 250455969447625713528*x^20 + 
     1320862679763114731040*x^21 + 95117457846310502400*x^22 + 
     48178884301067520000*x^23)*z1^2*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-27433728000 - 11391881472000*x - 447708058548480*x^2 - 
     7674119585004960*x^3 - 69990593903360784*x^4 - 
     330250616297715136*x^5 - 438589890206004632*x^6 + 
     2379358257661478742*x^7 - 463906295643097053*x^8 - 
     131171886835588021227*x^9 - 801857482690275447204*x^10 - 
     2337435245598155244796*x^11 - 3463255272782512407542*x^12 - 
     1583590388014976513538*x^13 + 1690086223841814561924*x^14 + 
     98705415325049405106*x^15 - 4050495828133580251221*x^16 - 
     2035221335246414668699*x^17 + 981535765626410747392*x^18 - 
     249704180367385645092*x^19 + 174917270029981071600*x^20 - 
     10646448654559334400*x^21 + 2869821078284160000*x^22)*z6*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-20901888000 - 772945804800*x - 18447505332480*x^2 - 
     276467180118048*x^3 - 1057167197454192*x^4 + 32949924461621024*x^5 + 
     612836819890184144*x^6 + 5157218225652837706*x^7 + 
     25210805103572367131*x^8 + 71052233330371617058*x^9 + 
     82190354818448679923*x^10 - 137934849296293215030*x^11 - 
     635283435909279309146*x^12 - 768104080025474660788*x^13 + 
     105307152479074608742*x^14 + 943284363218672650934*x^15 + 
     454824859347829563367*x^16 - 154172586857362703294*x^17 + 
     12362423927965651671*x^18 - 1609167168907133562*x^19 - 
     1728031386640943160*x^20 - 1422111453671059200*x^21 + 
     220417777419840000*x^22)*z2*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-381459456000 - 19423249459200*x - 394658498845440*x^2 - 
     3655424725721856*x^3 - 6022637798576976*x^4 + 185519335479358736*x^5 + 
     1546917700471159424*x^6 + 321354096048590620*x^7 - 
     68712309446714407947*x^8 - 512631326680498237708*x^9 - 
     1828653031693728057937*x^10 - 2954629192954120976644*x^11 + 
     1613047123922014763742*x^12 + 15667146207259384309688*x^13 + 
     21733810377099620452062*x^14 - 7598411818346562199148*x^15 - 
     42306891907783989714239*x^16 - 15128564044676820939196*x^17 + 
     30444348422025083130691*x^18 + 9107856312682465367028*x^19 - 
     12338741866993753298580*x^20 + 4474524219691664227680*x^21 - 
     354121691240785708800*x^22 + 48580828530474240000*x^23)*z1^3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( -2*(236452608000 + 9543699417600*x + 173983635434880*x^2 + 
     1458287666521056*x^3 - 4005417395275056*x^4 - 257086334275146056*x^5 - 
     3338980701602118332*x^6 - 25376028021727681256*x^7 - 
     128108251833182693676*x^8 - 438620243629115023567*x^9 - 
     977278228121072448544*x^10 - 1194450662619060427763*x^11 - 
     138266972145400439806*x^12 + 1356428480090407723562*x^13 - 
     519953427060708924636*x^14 - 6511585307105911185230*x^15 - 
     9173396950377585079736*x^16 - 4559524887442054068299*x^17 - 
     567639308758174170168*x^18 - 526076029973961678807*x^19 - 
     111832320569142297726*x^20 + 39352501275555164760*x^21 + 
     43756344477461548800*x^22 + 7779552600980160000*x^23)*z3*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-124104960000 - 11792690726400*x - 414922942748160*x^2 - 
     7795037522932992*x^3 - 89010555352502304*x^4 - 
     649009250318658176*x^5 - 3042435165946100264*x^6 - 
     9238331491141182148*x^7 - 24073137829101720068*x^8 - 
     115455422739884148997*x^9 - 640634382578050008938*x^10 - 
     2247901700645410444539*x^11 - 4167556320343800974062*x^12 - 
     1931963207834323700738*x^13 + 6680443904803483575308*x^14 + 
     9838638392931120314590*x^15 - 2903658852089034230056*x^16 - 
     10350904457623859821729*x^17 + 2251902033902291132454*x^18 + 
     5264224642227948931089*x^19 - 2466576102353350449510*x^20 + 
     909070212060226562040*x^21 - 95544956998885766400*x^22 + 
     13016363450650560000*x^23)*z1*z2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (263886336000 + 9473143104000*x + 102188619325440*x^2 - 
     764327136832416*x^3 - 32385421928498640*x^4 - 390923879870516704*x^5 - 
     2557317350307814280*x^6 - 9656868971555023562*x^7 - 
     19414300827719414945*x^8 - 22525556259928229523*x^9 - 
     127679649986763133180*x^10 - 864589004708607670628*x^11 - 
     2830638069778527844550*x^12 - 4811534073588253006042*x^13 - 
     3691667551371522068260*x^14 + 472368560753163470106*x^15 + 
     3468190400324979303295*x^16 + 4112376520898719528869*x^17 + 
     3146080690152638247280*x^18 + 870846869761242961500*x^19 + 
     249482587045687737840*x^20 + 49928997870707558400*x^21 + 
     11411727739332480000*x^22)*z5*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 4*(-29393280000 - 4184991360000*x - 138343213396800*x^2 - 
     1909638469255680*x^3 - 9055733159467104*x^4 + 65431634647491936*x^5 + 
     1112814905071602972*x^6 + 5355797865078987496*x^7 - 
     1413598577101060068*x^8 - 134977730467529349268*x^9 - 
     658670433045767412901*x^10 - 1344198143352687289248*x^11 - 
     240294195797013317762*x^12 + 4120036454431362714278*x^13 + 
     6238150211471279295936*x^14 - 263693041043117592722*x^15 - 
     4453187916280499195906*x^16 + 3106593889975374267654*x^17 + 
     4015747860172057672793*x^18 - 2235166318439894412846*x^19 + 
     675426699194939646840*x^20 - 47731466866589049600*x^21 + 
     2501105755055040000*x^22)*z1*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (114960384000 + 7854427699200*x + 117413299284480*x^2 - 
     781356717078336*x^3 - 39902402531249520*x^4 - 466464082844380240*x^5 - 
     2319080979518894240*x^6 + 373816707317123144*x^7 + 
     70403373784266635475*x^8 + 400172871309357863200*x^9 + 
     953377552340477633605*x^10 + 91645781499374087144*x^11 - 
     5025895133242468621590*x^12 - 10398421072711341513200*x^13 - 
     1116881093416335128310*x^14 + 21387739282536625486424*x^15 + 
     23040357343585191076535*x^16 + 2231456905732877586560*x^17 + 
     3110301235070589396065*x^18 + 10574541784179177549624*x^19 + 
     35383058380680677100*x^20 + 1397135317381801512480*x^21 + 
     73109724329596550400*x^22 + 34805695200756480000*x^23)*z2^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (266499072000 + 16941669696000*x + 385152137291520*x^2 + 
     4161778255467360*x^3 + 25248324430955664*x^4 + 
     207414300104281184*x^5 + 3387083218854387120*x^6 + 
     39332511220263915682*x^7 + 275699052609055000443*x^8 + 
     1195052990867213638418*x^9 + 3077543520226670852645*x^10 + 
     3520094798111510696984*x^11 - 3389378694710348877158*x^12 - 
     15910261202845535505628*x^13 - 13577589659389555140630*x^14 + 
     10526300784547910106946*x^15 + 16571219111186555415631*x^16 - 
     6579702171034139736934*x^17 - 5291958376631580238255*x^18 + 
     8928172903733090009028*x^19 - 101824243842739352580*x^20 + 
     921930521231746902960*x^21 - 187581172935990758400*x^22 - 
     20674982326078080000*x^23)*z1*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 8*(-206841600 - 1012163040*x + 135103577832*x^2 + 
     3293050839948*x^3 + 34053966187698*x^4 + 161575328369459*x^5 + 
     45207396556061*x^6 - 3248944911275948*x^7 - 14214872372513806*x^8 - 
     13165221925456258*x^9 + 64423503707798622*x^10 + 
     177401057382589372*x^11 + 42027654939327178*x^12 - 
     267006628203839521*x^13 - 103251194473072715*x^14 + 
     167005125784774828*x^15 - 59536089976116870*x^16 + 
     10393592765681160*x^17 - 1091547750182400*x^18 + 19301405760000*x^19)*
   z8^5 )/( (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)^2*(4 + 11*x)*(5 + 13*x)^2*(7 + 19*x)*(8 + 21*x)*
   (9 + 25*x) )
+( -2*(197261568000 + 5221071302400*x + 27700804379520*x^2 - 
     635917688200944*x^3 - 13461333320011296*x^4 - 142067146359735648*x^5 - 
     1176969451666179100*x^6 - 8620660402569812553*x^7 - 
     51759099890248804169*x^8 - 228610466175388445891*x^9 - 
     683852047843055690205*x^10 - 1238805238344638856472*x^11 - 
     936767189432706155762*x^12 + 643747834096643828586*x^13 + 
     589380057259664013530*x^14 - 4147671813661330974121*x^15 - 
     8352716571934843160685*x^16 - 5537667111501762551207*x^17 - 
     1624302723543374454945*x^18 - 1311699576017788199910*x^19 - 
     433081526123363492088*x^20 - 103758151787778882240*x^21 - 
     1530844554280204800*x^22 + 658060972208640000*x^23)*z6^2 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (757693440000 + 43993755763200*x + 1138028101505280*x^2 + 
     17079261315145056*x^3 + 163817061095667696*x^4 + 
     1059718652969853200*x^5 + 4977612751113079608*x^6 + 
     20477179759886849422*x^7 + 94041794316126489067*x^8 + 
     439682192337254846100*x^9 + 1582645450791470318981*x^10 + 
     3653191152513992764318*x^11 + 4174223033201990397318*x^12 - 
     1255455995786958887800*x^13 - 9677677078312286003806*x^14 - 
     8175892641900898279926*x^15 + 3361508458193783847079*x^16 + 
     6587604081813804208500*x^17 + 1206617153722368257937*x^18 - 
     206038665715829322870*x^19 - 1002396379462702247160*x^20 - 
     603536829372853387200*x^21 - 187063143281953344000*x^22 - 
     18149173323240960000*x^23)*z5*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (347493888000 + 21043980403200*x + 552608215868160*x^2 + 
     8153185908250656*x^3 + 76533539467639056*x^4 + 
     530293678353042816*x^5 + 3441795177189679696*x^6 + 
     23257886985854131166*x^7 + 133900144195420870219*x^8 + 
     525176076792852797582*x^9 + 1104669706571418131917*x^10 - 
     62200186924826283304*x^11 - 6742639390609716202438*x^12 - 
     16032868032336011957492*x^13 - 12790780920228584739862*x^14 + 
     1004138429191975335886*x^15 - 10183924212096899876305*x^16 - 
     35180737480452963920426*x^17 - 15615367441981779688311*x^18 + 
     6542602699492677625596*x^19 - 6826411705197018248532*x^20 + 
     681786241599785854320*x^21 - 278856052726804761600*x^22 - 
     19363790314028160000*x^23)*z1*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (195955200000 + 6795117734400*x + 107182370361600*x^2 + 
     1421844749445024*x^3 + 18465039662720016*x^4 + 
     148818936181434304*x^5 + 60490326110712472*x^6 - 
     11888900527572401390*x^7 - 132657123296919732951*x^8 - 
     774812667200776594477*x^9 - 2759211127012219842541*x^10 - 
     5720726409058477086689*x^11 - 4009305547058042857198*x^12 + 
     12537439566537344268002*x^13 + 42438866639032117044366*x^14 + 
     60614925161454597270352*x^15 + 47791449763338963897085*x^16 + 
     22231017873956270470711*x^17 + 7760098058790499169703*x^18 + 
     3189239383922256302703*x^19 + 2107174801602285951048*x^20 + 
     992301942992903589060*x^21 + 727178676673677152400*x^22 + 
     370684294583807232000*x^23 + 75117657865219200000*x^24)*z4*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (1110412800000 + 60790672627200*x + 1434307804058880*x^2 + 
     18573973799514336*x^3 + 140090325850869360*x^4 + 
     654581560811337616*x^5 + 3610832757426221616*x^6 + 
     43532427019770121306*x^7 + 436490444200070787853*x^8 + 
     2731990237917893367267*x^9 + 10704174864993882413507*x^10 + 
     25126424745713377550991*x^11 + 26841101847800874103566*x^12 - 
     17863457835176053753702*x^13 - 73627747196237240024122*x^14 - 
     5574494045695965564744*x^15 + 157974945089905589050969*x^16 + 
     117938137542992515878839*x^17 - 85593304666262251488441*x^18 - 
     44420448606116102747889*x^19 + 65797036020103950702252*x^20 - 
     1502883002136520571220*x^21 + 8574535166419903912560*x^22 - 
     285755561750429568000*x^23 + 122418308396039040000*x^24)*z1*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (559125504000 + 19111916044800*x + 100792838833920*x^2 - 
     5376528012804768*x^3 - 130084652646480624*x^4 - 
     1418248776360105232*x^5 - 8730289137081274632*x^6 - 
     28689994284111588138*x^7 - 21782766109533303175*x^8 + 
     168937181245674875156*x^9 + 352693623213660480891*x^10 - 
     1501824105116182304958*x^11 - 7438743272929284901646*x^12 - 
     8015697878375448900696*x^13 + 16138124664576168691534*x^14 + 
     46065992515373713163002*x^15 + 22223608279756080572013*x^16 - 
     25389002105503422131948*x^17 - 6444788982335279511313*x^18 + 
     15775927061701206758862*x^19 - 6779523259481683004568*x^20 + 
     1931214902753563441920*x^21 - 199081372515315494400*x^22 + 
     29699725889433600000*x^23)*z1^2*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (185504256000 + 13933850688000*x + 330479269401600*x^2 + 
     3060054357384672*x^3 + 7499085359599632*x^4 + 130095962695058784*x^5 + 
     5688667386589369864*x^6 + 85545142242573944950*x^7 + 
     688988719661174189665*x^8 + 3312577351820837643399*x^9 + 
     9059099133783779424563*x^10 + 8404380421982668912823*x^11 - 
     27175606909422384623822*x^12 - 89699937519116445754006*x^13 - 
     32882618438892515678338*x^14 + 241739579425062718159716*x^15 + 
     322357202338381151173621*x^16 - 187175447306868844293221*x^17 - 
     465516476869434604375769*x^18 + 82304071845452072484639*x^19 + 
     222225621038620973870904*x^20 - 117243184202860410808956*x^21 + 
     31392254010141902944080*x^22 - 2049123441641070412800*x^23 + 
     167245593998797440000*x^24)*z1^2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-135862272000 - 8130993062400*x - 206170485131520*x^2 - 
     3066592007497824*x^3 - 27851412901403472*x^4 - 
     130845051768869152*x^5 + 6928833968929016*x^6 + 
     3206572834783224274*x^7 + 8644596684616721931*x^8 - 
     67069836771675563359*x^9 - 546674189746609153708*x^10 - 
     1484248714815289092868*x^11 - 592327956759820063926*x^12 + 
     5734169057366917277174*x^13 + 11620826032328748430548*x^14 + 
     2750658780179914466110*x^15 - 9906251075926024657853*x^16 - 
     933508296453586964863*x^17 + 6602723735566066122664*x^18 - 
     2298077813978541622692*x^19 + 849996395699933326320*x^20 - 
     39134141416997222400*x^21 + 11416988674869120000*x^22)*z2*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-79688448000 - 3527269804800*x + 6387583743360*x^2 + 
     2410317205359984*x^3 + 52518673547593488*x^4 + 
     559367323895355800*x^5 + 3343199501614530984*x^6 + 
     10116909976000891955*x^7 + 2399886366372241667*x^8 - 
     71466774181132576509*x^9 - 6844607112181242977*x^10 + 
     1491206495946932573136*x^11 + 5923659648823051547616*x^12 + 
     8457196947852112315282*x^13 - 4331734617785154335978*x^14 - 
     30998936759646440749773*x^15 - 39491948043212434386685*x^16 - 
     19943481455734278096737*x^17 - 8558405641471357748349*x^18 - 
     7402188126943537782102*x^19 + 869174321875327381914*x^20 + 
     153038284128469556964*x^21 + 151775965378012242960*x^22 + 
     16011063656350156800*x^23 + 12908325028959360000*x^24)*z2*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (593091072000 - 524974348800*x - 757792665838080*x^2 - 
     20775600189910368*x^3 - 266644827928618608*x^4 - 
     1830346369070076160*x^5 - 5354537783890162568*x^6 + 
     12863699611131699858*x^7 + 162582636452952213169*x^8 + 
     462636873887224261675*x^9 - 244991381596948528356*x^10 - 
     4530813713146731164636*x^11 - 9406476298359725050794*x^12 - 
     445330079805539487270*x^13 + 20094940208910458703236*x^14 + 
     11473324874126552824670*x^15 - 20587070844571375101087*x^16 - 
     6697323700537318633245*x^17 + 14384207911739400908768*x^18 - 
     5728994265708917434524*x^19 + 1106086908423597826320*x^20 - 
     52014007905002035200*x^21 + 3844240785866880000*x^22)*z7*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (384072192000 + 24241353408000*x + 560057541649920*x^2 + 
     5148945329605920*x^3 - 16610228110284528*x^4 - 
     905431689383404000*x^5 - 9890929712438864024*x^6 - 
     52240679418236988278*x^7 - 86393020352484453351*x^8 + 
     612817798206713249525*x^9 + 4394698587652639939517*x^10 + 
     10900825570131611691209*x^11 - 511250601035092322944*x^12 - 
     70532801128864241875270*x^13 - 168192051318589145844942*x^14 - 
     124792314552371361919364*x^15 + 79793594568178294644553*x^16 + 
     94705476503891875357865*x^17 - 121858085227215162044871*x^18 - 
     90878044631735608257087*x^19 + 41139564447096280998270*x^20 - 
     30798227164754463630120*x^21 + 2839922705143436198400*x^22 - 
     1483400612461139366400*x^23 - 45526719334440960000*x^24)*z2*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-1222760448000 - 50037256742400*x - 782492461378560*x^2 - 
     3201642687332448*x^3 + 75510737204757552*x^4 + 
     1468235172988490144*x^5 + 12995276454865268152*x^6 + 
     69167859345570136690*x^7 + 230529066391446497419*x^8 + 
     482493231517472743557*x^9 + 870684550479031180049*x^10 + 
     3277274594061873529693*x^11 + 13410785989955643485806*x^12 + 
     32257117430988226630190*x^13 + 39771504662966168539466*x^14 + 
     18939427849860464320236*x^15 + 7019850239657567285623*x^16 + 
     32634096790494759416673*x^17 + 36160482235677989332813*x^18 + 
     7501539214513639934229*x^19 + 1494259410579500163600*x^20 - 
     3777447635035501840164*x^21 - 2182329106409063419920*x^22 - 
     689360690897170790400*x^23 - 57489324201429120000*x^24)*z1*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-487275264000 - 22979163974400*x - 416217161283840*x^2 - 
     3209495215163184*x^3 - 1397732947007040*x^4 + 113654963075145744*x^5 - 
     275589139821387476*x^6 - 17032540847693589805*x^7 - 
     159507186363701513435*x^8 - 761098952343982663054*x^9 - 
     1926126995272607987822*x^10 - 1405917276598691499481*x^11 + 
     5543503245506024808275*x^12 + 13775488509426197709658*x^13 - 
     2575998520412429305168*x^14 - 47333574279397543817087*x^15 - 
     57581179886226276591685*x^16 - 10886627689981932052130*x^17 + 
     6270678038610707828106*x^18 - 6725877077714245500843*x^19 + 
     6964660763271195495885*x^20 + 1929383212626133126182*x^21 + 
     972279560759708464200*x^22 + 160523693769602822400*x^23 + 
     43029683820002880000*x^24)*z2*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-901393920000 - 16854468595200*x + 415864064079360*x^2 + 
     17428676088328416*x^3 + 242694395169862416*x^4 + 
     1540603890813771808*x^5 + 1273106130080357976*x^6 - 
     49278736517988462882*x^7 - 338766581386310205027*x^8 - 
     715582869842720334147*x^9 + 2296321899805906433997*x^10 + 
     18136873636249323759325*x^11 + 44044362867625562709540*x^12 + 
     26342327120785005125778*x^13 - 82412821791595965882462*x^14 - 
     140988761806177955961768*x^15 + 27799907987615333248437*x^16 + 
     151181081612451655745953*x^17 - 25656613962477006158871*x^18 - 
     62293880974730929332291*x^19 + 60830817784145196854634*x^20 - 
     21813246772885686624192*x^21 + 4194205773081945660000*x^22 - 
     516883398852842380800*x^23 - 43136018492878080000*x^24)*z7^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (718502400000 + 124255404864000*x + 5120574108537600*x^2 + 
     102917446620279840*x^3 + 1191668670761976816*x^4 + 
     8068517940637229744*x^5 + 26511794206786168272*x^6 - 
     16785270470248120882*x^7 - 362126864401160569147*x^8 + 
     789513316452420803267*x^9 + 18494274345157942127259*x^10 + 
     86670782972990845220571*x^11 + 153180154334729973678790*x^12 - 
     173619723665645659443910*x^13 - 1333443605108206970761514*x^14 - 
     2238211928289741936429116*x^15 - 421793994201253403807103*x^16 + 
     2563337696583730797602743*x^17 + 916890378387815663422463*x^18 - 
     2849023490456072238667453*x^19 - 1006993571049211268797356*x^20 + 
     971006407773254427966156*x^21 - 675166826315371143016080*x^22 + 
     77975045923732593719040*x^23 - 24887623406307467904000*x^24 - 
     830007650233681920000*x^25)*z1^2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*(6 + 17*x)*
   (7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(-273030912000 - 15064256102400*x - 383283203719680*x^2 - 
     6060701193721632*x^3 - 65863704614475936*x^4 - 
     500813548991706080*x^5 - 2568717397470930640*x^6 - 
     8005558780602476162*x^7 - 11649304253710266206*x^8 - 
     15615349365971908485*x^9 - 251948219511813730015*x^10 - 
     1647424008267020392407*x^11 - 4814659682788432624531*x^12 - 
     5804974287459373366300*x^13 + 1754710148220240610370*x^14 + 
     8041987019197873464528*x^15 - 5602709997274445504276*x^16 - 
     13145480793001233666925*x^17 + 13512577143375336280565*x^18 + 
     16198611699300047891673*x^19 - 8542207824353535459051*x^20 + 
     707147405162224352190*x^21 - 657540001369099812600*x^22 + 
     257702481470087136000*x^23 + 32620983672191040000*x^24)*z3*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-4872752640000 - 307594449216000*x - 8084399590080000*x^2 - 
     116732420133809760*x^3 - 1002576408722712336*x^4 - 
     5063841918126517648*x^5 - 14582650820672940128*x^6 - 
     56727164356206212650*x^7 - 688610847712679889675*x^8 - 
     5651771569558016231861*x^9 - 25466676506175947666501*x^10 - 
     58111514608568236545205*x^11 - 7140823128546630904794*x^12 + 
     351957551905472641793866*x^13 + 1011625956696672580516806*x^14 + 
     1269522949637499740537420*x^15 + 605881395803718063229457*x^16 + 
     68410800429627327159743*x^17 + 433214484655610714423903*x^18 + 
     384829070983183541739075*x^19 - 108129706322192472171852*x^20 + 
     22818407509847411217900*x^21 - 15456707000974290880080*x^22 + 
     7156407021762695397120*x^23 + 936181270305903283200*x^24 + 
     339653928056002560000*x^25)*z3*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*(6 + 17*x)*
   (7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 2*(233839872000 + 21565037721600*x + 818190880842240*x^2 + 
     17736183928393632*x^3 + 241908945043868112*x^4 + 
     2124830892222627648*x^5 + 11601314377268336256*x^6 + 
     32440204676105200382*x^7 - 15135509451375455925*x^8 - 
     436515567574756550786*x^9 - 1095175533527375228978*x^10 + 
     1382666969293497099162*x^11 + 13184446910934367291013*x^12 + 
     27909675303850396913290*x^13 + 21897234649168292605068*x^14 + 
     11804115795549200280002*x^15 + 55664990897729192512901*x^16 + 
     83275910498723603272386*x^17 - 6950292023331780772226*x^18 - 
     41382249917146563053178*x^19 + 22378481811826041835899*x^20 - 
     2867182110922371648138*x^21 + 2730810779666864261640*x^22 - 
     116576975194100064000*x^23 + 15488542258620480000*x^24)*z6*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( 2*(-156764160000 - 364343899392000*x - 18806756797900800*x^2 - 
     428576870880673920*x^3 - 5501274727231580352*x^4 - 
     41772153218773575472*x^5 - 168815193483626796936*x^6 - 
     112389860656525534500*x^7 + 1763066950644367005266*x^8 + 
     133258263653934782050*x^9 - 80448555765139536106813*x^10 - 
     507253664215282691618463*x^11 - 1478587905970013767259191*x^12 - 
     1762624479707921272157723*x^13 + 1710837235051814086454860*x^14 + 
     7884998183293799714500334*x^15 + 5891584734618223259420452*x^16 - 
     8653881351522395774646116*x^17 - 16284272303980541297018837*x^18 - 
     7758260305022954858673379*x^19 - 4645492750689910049125935*x^20 - 
     6322611491101697180279139*x^21 - 845215887184510126809474*x^22 - 
     570923661219403068162072*x^23 - 8381184198541128858240*x^24 - 
     27342623885175848793600*x^25 + 567450306045342720000*x^26)*z6*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (1640798208000 + 90326453529600*x + 2229506795312640*x^2 + 
     30345871325183424*x^3 + 209387622009480576*x^4 + 
     58983312031229328*x^5 - 10475641480603246288*x^6 - 
     53982996871989720172*x^7 + 384292871755981965248*x^8 + 
     6632974744457002035659*x^9 + 40978161956926086731925*x^10 + 
     131655095620035700921837*x^11 + 157147336172473303186515*x^12 - 
     393299432337453366135250*x^13 - 1765926697868602936737962*x^14 - 
     1913249520544921617359714*x^15 + 2121905284078803685557222*x^16 + 
     6054038958809489363745911*x^17 + 992942882999474028901201*x^18 - 
     5876438928855436579853215*x^19 - 1300844447531658284477961*x^20 + 
     2563410724504139708104752*x^21 - 1000398535559255424471516*x^22 + 
     191986074957965342397840*x^23 - 11403954272055795609600*x^24 + 
     543887853936981120000*x^25)*z1*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (-5212408320000 - 269561577024000*x - 4692568170758400*x^2 - 
     15276953428907040*x^3 + 533814538025967888*x^4 + 
     6986301221842636864*x^5 + 11006093702398201032*x^6 - 
     469663766015690612226*x^7 - 5157963740662437627211*x^8 - 
     25789545421870465234477*x^9 - 59386798356275968593237*x^10 + 
     27565330077908601279083*x^11 + 530792703898281831781630*x^12 + 
     1103515393163623268803722*x^13 - 328728294799756966827506*x^14 - 
     4400614150819616357202668*x^15 - 4420640330038684917069279*x^16 + 
     4049499505837112356267431*x^17 + 6938941907141844492249695*x^18 - 
     2489054472327311249664909*x^19 - 3059081316905022946455828*x^20 + 
     2717633873640558126644460*x^21 - 828436988804120582545584*x^22 + 
     260119536846375632981760*x^23 - 14598922670515216051200*x^24 + 
     3871691078981806080000*x^25)*z1*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*(6 + 17*x)*
   (7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 4*(-75769344000 - 5459504716800*x - 94405315553280*x^2 + 
     308362099501440*x^3 + 26299610023178304*x^4 + 287410184375798288*x^5 + 
     557603285864777536*x^6 - 12933969711773513352*x^7 - 
     111157230309590190672*x^8 - 184815192917416167585*x^9 + 
     2238925929658776307647*x^10 + 16076310110549933339126*x^11 + 
     42269400049887628727647*x^12 + 9389621526143457958917*x^13 - 
     215209941457610915689512*x^14 - 444030492843283572016956*x^15 + 
     30312477255367131727806*x^16 + 1047192577851773232394169*x^17 + 
     775289949263235486691039*x^18 - 651524712857370739115658*x^19 - 
     456106793438599550417085*x^20 + 356487901695199757653011*x^21 - 
     104248617236320562183430*x^22 + 14407726729711893845400*x^23 - 
     600254728328176992000*x^24 + 74980074484405440000*x^25)*z8^4 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(6 + 17*x)*(7 + 19*x)*
   (8 + 21*x)*(9 + 25*x) )
+( (1410877440000 + 107228696832000*x - 223730735731200*x^2 - 
     127832148301610880*x^3 - 3432480719495716896*x^4 - 
     42390228102638598000*x^5 - 244755094991652280224*x^6 + 
     185413097547602416144*x^7 + 14608012235682377653670*x^8 + 
     123137499817381997121789*x^9 + 573465471372307511471607*x^10 + 
     1633109097644049640869243*x^11 + 2531833300443561806381031*x^12 + 
     239109758054723851298758*x^13 - 7902055462865700847495102*x^14 - 
     17720509133522845231241418*x^15 - 20623531535790856468931628*x^16 - 
     16041621810205420374433383*x^17 - 8574531940163644714755621*x^18 + 
     476808119313275135632831*x^19 + 3485347312251555607874063*x^20 - 
     496161244597874138716764*x^21 - 1001660777309962977803460*x^22 - 
     2109230241197706387691920*x^23 - 1138750581955748911914240*x^24 - 
     344283325863965337830400*x^25 - 36459549424347678720000*x^26)*z5*z8 )/( (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)^2*
   (4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*(6 + 17*x)*
   (7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-78695608320000 - 4630915680768000*x - 112215552453504000*x^2 - 
     1295152769212865280*x^3 - 3115400602857271488*x^4 + 
     110924612894676978880*x^5 + 1556175756858606720624*x^6 + 
     8111491633892733706656*x^7 - 9777230592202347221188*x^8 - 
     416148470394756229075860*x^9 - 2782079971613284256520051*x^10 - 
     8852927074774971356715629*x^11 - 6491310118841612549160453*x^12 + 
     58256367004354499741016345*x^13 + 234701051735087874099812234*x^14 + 
     327855783608752923075468426*x^15 - 144788774522710491768109758*x^16 - 
     998021137894234421241418850*x^17 - 740300939778826869798955311*x^18 + 
     823528064697024748776184311*x^19 + 918088794655191347176826567*x^20 - 
     671135864838433344594363795*x^21 - 507264883361562432617783496*x^22 + 
     293476514157467464076331516*x^23 - 188454509675525600398993680*x^24 + 
     16004734079625214832321280*x^25 - 5309733353387135944320000*x^26 - 
     296338630903425976320000*x^27)*z1*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (2469035520000 + 82603219392000*x + 158170242067200*x^2 - 
     32683838505922080*x^3 - 672395812619037360*x^4 - 
     6055683788146328288*x^5 - 21880114461929514664*x^6 + 
     67594112716702966166*x^7 + 1056028622520961910445*x^8 + 
     4277587499730570999535*x^9 + 3903620683854870658507*x^10 - 
     26045731104515746561793*x^11 - 82104883104915408462770*x^12 + 
     12014622910271253658978*x^13 + 411134505905228835938238*x^14 + 
     486224175284052828241748*x^15 - 510317888919670622725255*x^16 - 
     1052765069758881271693709*x^17 + 223206419773593585897759*x^18 + 
     562407992538212153222919*x^19 - 279711775127822923198260*x^20 + 
     214800262855417018001484*x^21 + 9374427798300167502960*x^22 + 
     21730933887277278263040*x^23 + 366824516315715763200*x^24 + 
     408992262972733440000*x^25)*z2^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*(6 + 17*x)*
   (7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -4*(395176320000 + 11205379296000*x - 101543058000000*x^2 - 
     9264455423339040*x^3 - 181135174849982712*x^4 - 
     1738857523328387668*x^5 - 7481859308794284258*x^6 + 
     13159303635230493167*x^7 + 341501468407086859682*x^8 + 
     1758915099578459420051*x^9 + 3067652417272654653117*x^10 - 
     8299027785056037102726*x^11 - 51429501550789274566349*x^12 - 
     73039840090001447503960*x^13 + 108119748853563442630792*x^14 + 
     441169174673843940183571*x^15 + 248453395709331392032200*x^16 - 
     603664066041978550367861*x^17 - 598461995635246630313803*x^18 + 
     423558500484422537242868*x^19 + 271502535982535372090379*x^20 - 
     286458362409970987466562*x^21 + 135726900928934293684152*x^22 - 
     16384905834863118387840*x^23 + 3948384372706801036800*x^24 + 
     87241260079733760000*x^25)*z1^3 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*(6 + 17*x)*
   (7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 3*(1602478080000 + 68159781504000*x + 953716810291200*x^2 - 
     1275414103042560*x^3 - 195359983614104976*x^4 - 
     2455341587920868320*x^5 - 12513508025769886912*x^6 + 
     3694942381906598620*x^7 + 395095334164305733821*x^8 + 
     2054933314661023179359*x^9 + 3346258409231452579967*x^10 - 
     8200663877564624666515*x^11 - 40482317789319697527462*x^12 - 
     20311391592526522098382*x^13 + 175097141448076135089006*x^14 + 
     348974756046172975242070*x^15 + 34263624054942684010465*x^16 - 
     398454565076698107861133*x^17 - 145387308690954003667565*x^18 + 
     82146102109692676707825*x^19 - 111052406151200819490648*x^20 + 
     61701622702542528454476*x^21 + 4902357967963775264304*x^22 + 
     9692991839848651810560*x^23 + 1067851859622623308800*x^24 + 
     257387610495375360000*x^25)*z1*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*(6 + 17*x)*
   (7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 2*(-14343920640000 - 728910109440000*x - 15317040337689600*x^2 - 
     157349702849904000*x^3 - 573458235836251872*x^4 + 
     3312060485254595408*x^5 + 26690167580884681712*x^6 - 
     269741190744509501160*x^7 - 4999557943191413650082*x^8 - 
     35430053680581239395897*x^9 - 145295135389784354229623*x^10 - 
     356261069642165661109055*x^11 - 426929277852531550284327*x^12 + 
     173878635334873554000398*x^13 + 1347209422529791424414342*x^14 + 
     1561143356034808011097930*x^15 - 61401552838866801136912*x^16 - 
     1384979749608448684581837*x^17 - 626420653835975024211563*x^18 + 
     447912757504564557650845*x^19 + 295961330763860200075593*x^20 - 
     289541297159420820912072*x^21 - 333882358228503985439268*x^22 - 
     143629090175560407460560*x^23 - 21668110100120746886400*x^24 + 
     3261163790367681408000*x^25 + 1311726327796684800000*x^26)*z4 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 2*(-7367915520000 - 863627463936000*x - 40537428792076800*x^2 - 
     1064542537882949760*x^3 - 17772082727876477856*x^4 - 
     200156592283335105520*x^5 - 1560556409915983662432*x^6 - 
     8483332800963298762176*x^7 - 32636979878635228852050*x^8 - 
     102115126206751378022355*x^9 - 400035970023224776688377*x^10 - 
     2058214839586169101720461*x^11 - 8560836117626386250533165*x^12 - 
     22232546577182118921607430*x^13 - 27010843656597711615895702*x^14 + 
     16405240068929741360924614*x^15 + 94200528429810908595925780*x^16 + 
     67392013169285498094254545*x^17 - 114330928313412440712128837*x^18 - 
     189410348829530988123624841*x^19 - 51673470282707342636818085*x^20 - 
     15330349234157150016504280*x^21 - 56214039651550639841640252*x^22 + 
     8611247827010645886102624*x^23 - 2716134819315878393574624*x^24 + 
     2142628622110897138391040*x^25 + 158445279852126314342400*x^26 + 
     70989464726788608000000*x^27)*z1*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-8987811840000 - 183406311936000*x + 3551001265843200*x^2 + 
     250604554658192640*x^3 + 6676118773439873856*x^4 + 
     110729636216799073344*x^5 + 1214823380202267576336*x^6 + 
     8645924676369301713888*x^7 + 35046892709895107830588*x^8 + 
     21843902572127963060844*x^9 - 609456154588575754731389*x^10 - 
     3497984304407481793302367*x^11 - 7566469548880463776532627*x^12 + 
     5102933440068230680066859*x^13 + 64226292878719169786048726*x^14 + 
     107775576504047888889329198*x^15 - 103424518313920991590501882*x^16 - 
     572612124755069621594569406*x^17 - 526571699803655695201643329*x^18 + 
     422440338360701986668865453*x^19 + 792948290265815079129066513*x^20 - 
     74020436627771159117896361*x^21 - 241464473768747796160636344*x^22 + 
     189883299347051171476411188*x^23 - 63436711886930702666126448*x^24 + 
     11864945989084097623230720*x^25 - 1221929856765351415987200*x^26 + 
     117259032193468139520000*x^27)*z2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (53090795520000 + 2638586700288000*x + 49303454946278400*x^2 + 
     288893085784922880*x^3 - 3979579282502332608*x^4 - 
     86096815203795938176*x^5 - 577120803645131410576*x^6 + 
     599260343585127884288*x^7 + 39599059430176130067756*x^8 + 
     323374942063929833358864*x^9 + 1327958566935887341305849*x^10 + 
     2360298844422686269197623*x^11 - 3431316543467386181162869*x^12 - 
     27707339788619830730683831*x^13 - 51166108707003333500887266*x^14 + 
     9658278695409413040063978*x^15 + 160051366432366484165445426*x^16 + 
     122476168993659041104137794*x^17 - 249913395269321747154201211*x^18 - 
     395287859048076474291507877*x^19 - 53980786929270139645734729*x^20 + 
     13324510606854177998411829*x^21 - 129905634506583568149659196*x^22 + 
     17758119732607566241389108*x^23 - 17743433663508729656972976*x^24 + 
     529205484891901809035520*x^25 - 873593809218972084096000*x^26 - 
     42686417376121559040000*x^27)*z2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (34906152960000 + 2082614395392000*x + 44456566527820800*x^2 + 
     405667266394878720*x^3 + 1598844687928070592*x^4 + 
     27027498616255087488*x^5 + 741375734887700506288*x^6 + 
     9074384529920207777440*x^7 + 54227253890976873461444*x^8 + 
     95279877893508147301848*x^9 - 841363682893284739679267*x^10 - 
     6333390220977872837593705*x^11 - 15019596345358457895090721*x^12 + 
     20344674384941072103448353*x^13 + 219068332347510761447716998*x^14 + 
     544897704876616137259824650*x^15 + 403756616726455687215429554*x^16 - 
     685505747768998801169876102*x^17 - 1334871558592532009118304647*x^18 + 
     97091443211583951258856955*x^19 + 1221487334094101290086295819*x^20 - 
     162424099292010062450929187*x^21 - 555819487292915843867013372*x^22 + 
     373499443950601054482365940*x^23 - 129792414702616222143776688*x^24 + 
     12930555181270359783225600*x^25 - 2436454911265359313996800*x^26 - 
     191343934146350684160000*x^27)*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(1254113280000 + 508550088960000*x + 27974888592192000*x^2 + 
     674306815285008000*x^3 + 8376537446645993952*x^4 + 
     44951156363408693552*x^5 - 143735138457592539904*x^6 - 
     3610484047416565775376*x^7 - 16507356452905428039938*x^8 + 
     63596591177112637247467*x^9 + 1151679475762866314042091*x^10 + 
     6281324783050751863706849*x^11 + 16290496599914831120706647*x^12 + 
     6204419550092372227186602*x^13 - 86932322609476823013690074*x^14 - 
     232293771195137169625778066*x^15 - 107310132678547245990721308*x^16 + 
     462431853245307596352225647*x^17 + 605313323669243536552846391*x^18 - 
     380357639711652263856972411*x^19 - 790627009278869993810328833*x^20 + 
     304954873570338701517603772*x^21 + 389430394377507608142021096*x^22 - 
     290590595526639243826578996*x^23 + 108605269343728488825879480*x^24 - 
     14481373500765595671287040*x^25 + 1880653930319234472998400*x^26 + 
     5166909798697221120000*x^27)*z1^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 2*(-1410877440000 - 102099315456000*x - 408488936025600*x^2 + 
     34010192162701440*x^3 - 1009920510612192*x^4 - 
     21352996127827069584*x^5 - 473123787301107727216*x^6 - 
     5390231965371583322656*x^7 - 38572098916892351608822*x^8 - 
     183516726507328534734249*x^9 - 585244649439430725049866*x^10 - 
     1241862801232050699617616*x^11 - 1898758191311113974980362*x^12 - 
     3160050013256756674698949*x^13 - 5925984478312359821401306*x^14 - 
     1621994893041323262344016*x^15 + 26094061359475412943505638*x^16 + 
     50414766330956339890389981*x^17 + 6235434305855458029885074*x^18 - 
     51627523382909976157216696*x^19 - 13873838360601897974347942*x^20 + 
     8452843512739832455164801*x^21 - 23178111480248453902597086*x^22 + 
     10448269299980485809179544*x^23 - 324501968383452517936320*x^24 + 
     1651299048755870802624000*x^25 + 307042320330350148096000*x^26 + 
     62127542327814512640000*x^27)*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (14108774400000 + 1327332635136000*x + 47103808597632000*x^2 + 
     832299221913096960*x^3 + 7270501669022575680*x^4 + 
     12455042169413657728*x^5 - 345838955041845990960*x^6 - 
     2862892531017928234016*x^7 + 1254489926326610197628*x^8 + 
     157100249902889964522568*x^9 + 1162541090572350589130675*x^10 + 
     4079206392040318418347859*x^11 + 5311629378205889912127143*x^12 - 
     12738369288040732961232247*x^13 - 63636964253865597474961340*x^14 - 
     88365577974201640786639306*x^15 + 12773637725892997084713178*x^16 + 
     122330586648889309617237978*x^17 - 12607733593328523608590805*x^18 - 
     138791256424187241052185201*x^19 + 74789480064813850836010803*x^20 + 
     113652477999524198935670373*x^21 - 55541037757497579257908770*x^22 + 
     44308586063413311324163704*x^23 - 9173510638107850180314432*x^24 + 
     2363923146663209463897600*x^25 - 65693638194456925900800*x^26 - 
     7091557223281090560000*x^27)*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-78591098880000 - 4735888321536000*x - 112793477908377600*x^2 - 
     1423224083705564160*x^3 - 11950714176793548288*x^4 - 
     114951790254871138656*x^5 - 1533713800562538819056*x^6 - 
     16873109591177867845664*x^7 - 124492799408115346881240*x^8 - 
     604288512087992915108046*x^9 - 1933963397309867381307151*x^10 - 
     4316409736124479065716669*x^11 - 9621900268409196506464845*x^12 - 
     31644532974602558446964161*x^13 - 91893030041215030614867286*x^14 - 
     145573991993654143137777134*x^15 - 60414397760772069775174370*x^16 + 
     78296149158352077791108144*x^17 - 100626546618682290320666251*x^18 - 
     378519389077984337921243769*x^19 - 173337327554103820113788825*x^20 - 
     61105764823055357143281841*x^21 - 222539233328694694077088656*x^22 + 
     15921858456423059590377396*x^23 - 19211755813259238787752432*x^24 + 
     2758968737388269326690560*x^25 - 31424366391888968064000*x^26 + 
     133326140777152727040000*x^27)*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (7629189120000 + 585084943872000*x + 8262703757030400*x^2 - 
     340532591964353280*x^3 - 15418367496456320448*x^4 - 
     282938373242170137088*x^5 - 2965824781848568791696*x^6 - 
     18234008450880753425504*x^7 - 51161503867251321869124*x^8 + 
     117718428859551769252072*x^9 + 1630282448139554451367489*x^10 + 
     5752960939775526774628711*x^11 + 3929941247068081974764911*x^12 - 
     34824123249622425125331423*x^13 - 109473637699472994763199366*x^14 - 
     51044258457761796492911934*x^15 + 310142834837818470774530666*x^16 + 
     523106026952892820074254442*x^17 - 18102876300203305225858651*x^18 - 
     396585162019613476941021349*x^19 + 242433280637733350347256171*x^20 + 
     285150451212744769434907037*x^21 - 235884457514362451292782976*x^22 + 
     103258605970739697048913356*x^23 - 31668426873467675858092176*x^24 + 
     5172993627282855036552960*x^25 - 862325111135287229875200*x^26 + 
     26171867873995683840000*x^27)*z1*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(-23880407040000 - 913875416064000*x - 4815355461120000*x^2 + 
     309950208979752960*x^3 + 7425897153431242944*x^4 + 
     73308825600274111264*x^5 + 272612282024266401504*x^6 - 
     1421935252608780590176*x^7 - 22931651744758727859796*x^8 - 
     127539898186070593924846*x^9 - 358573014082832444539736*x^10 - 
     326892180976352504051871*x^11 + 902370371586474711103399*x^12 + 
     1993005701582469674283019*x^13 - 4459524383044581790148691*x^14 - 
     22361197274375200922763056*x^15 - 33217438318420425926700886*x^16 - 
     15246194678356322977833496*x^17 + 15179520059890808355294674*x^18 + 
     29299089322509652682466129*x^19 + 22469725811309592335594539*x^20 + 
     6562887891799035578423499*x^21 + 2375311299940159419356649*x^22 - 
     2285522009290862174083986*x^23 - 516460165227257913610200*x^24 + 
     65866121023546941874560*x^25 + 72161355824874714585600*x^26 + 
     3403922288784675840000*x^27)*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (2612736000000 - 596106791424000*x - 46228013955302400*x^2 - 
     1440319795307447040*x^3 - 24468932531546109504*x^4 - 
     235178792045761969344*x^5 - 1038452452668328916560*x^6 + 
     1982273351968963086336*x^7 + 40940533527750987249460*x^8 + 
     4579199321637623173756*x^9 - 2535936140346488615601575*x^10 - 
     20636335163000269277202889*x^11 - 79973207603500746417667665*x^12 - 
     138106537951466639227526779*x^13 + 98549664548863878886616810*x^14 + 
     909389898903086611927888626*x^15 + 1278785252939239995412419650*x^16 - 
     737401599370411426621641434*x^17 - 2972469824044947812838474755*x^18 + 
     118923898390164523230685771*x^19 + 3962302700614355556785182875*x^20 - 
     569565824334829078016599*x^21 - 2160853792964241001881877920*x^22 + 
     1238657819984356909501379196*x^23 - 331086129051960618868164816*x^24 + 
     43521670658017186515014400*x^25 - 2303967070425220279833600*x^26 + 
     166468567210316421120000*x^27)*z1*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(-35062917120000 - 2720410251264000*x - 88951861512115200*x^2 - 
     1596071681413539840*x^3 - 16497065366473841280*x^4 - 
     84572256794017113024*x^5 + 42123371200970945200*x^6 + 
     2878106215000028894720*x^7 + 4883460058517593687112*x^8 - 
     150708603572907589994264*x^9 - 1405379168728980072483075*x^10 - 
     5699797172128615382552535*x^11 - 9073240745246294472605543*x^12 + 
     15931643873955643959545531*x^13 + 98900179059872937451904600*x^14 + 
     145529485650435051888187210*x^15 - 42592567079034971674008918*x^16 - 
     252267964311154460323103394*x^17 + 87373454470468671836218525*x^18 + 
     436100429571240167587569005*x^19 - 95442564577822545531821083*x^20 - 
     230151942859442934604514129*x^21 + 233953110589410607095195150*x^22 - 
     105452704637049117533668560*x^23 + 28500291461083512230639712*x^24 - 
     3497360820405670709406720*x^25 + 512031346783709705164800*x^26 + 
     27573478678337679360000*x^27)*z1*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-1463132160000 - 250579090944000*x - 22645040751129600*x^2 - 
     972894804851831040*x^3 - 22982435920507957440*x^4 - 
     325798792658878259648*x^5 - 2825451405927497112432*x^6 - 
     13835984143013666063744*x^7 - 22117780222140093995300*x^8 + 
     112547197299976027152172*x^9 + 232717985652616130072803*x^10 - 
     4905955446250390574574459*x^11 - 35402322770525656853649995*x^12 - 
     94614753676625241141463953*x^13 - 20540789091502402132206442*x^14 + 
     480795993043078145694898566*x^15 + 909207353539170287582267510*x^16 - 
     403032012157025864328878518*x^17 - 2594239477886023498251331297*x^18 - 
     840771134073315481643046079*x^19 + 2961812643943985834863991865*x^20 + 
     731352754295847662896383947*x^21 - 1719868728350866082382919032*x^22 + 
     770807200121750271724146756*x^23 - 158542032037040846033966640*x^24 + 
     17978426291910556392480000*x^25 - 441564610524750082944000*x^26 + 
     98262673796410583040000*x^27)*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(-17609840640000 - 1498280758272000*x - 56852288541158400*x^2 - 
     1224049208314821120*x^3 - 15684939687238565760*x^4 - 
     109259006449702950976*x^5 - 156339161217680209328*x^6 + 
     3931089772398502423616*x^7 + 31658688315338310102328*x^8 + 
     47433633707271563181784*x^9 - 672489804290189188674653*x^10 - 
     4696209757304758281538859*x^11 - 11595133783917192495509587*x^12 + 
     3185614192044051011645599*x^13 + 80461198105248650395073102*x^14 + 
     135156830686393726701096006*x^15 - 81299487795607444771217182*x^16 - 
     369202176991374330240040266*x^17 + 25808910491888463477041967*x^18 + 
     513453458476262829653157201*x^19 - 172051857236166921242002887*x^20 - 
     356732207048714759672293021*x^21 + 350739919748198420731602912*x^22 - 
     144862928273772299561006844*x^23 + 35348727946615206273623088*x^24 - 
     3653906114173681097061120*x^25 + 515228743681152355814400*x^26 + 
     13767568718809651200000*x^27)*z1^2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(20065812480000 + 1560367162368000*x + 48498867318758400*x^2 + 
     849904383162746880*x^3 + 10189774298252947776*x^4 + 
     100995172014869826144*x^5 + 915753826689055444624*x^6 + 
     6787994534476378546384*x^7 + 31814604998817650696324*x^8 + 
     31445043355044249043914*x^9 - 656632650179962595532191*x^10 - 
     4584477632536122968933821*x^11 - 13373355991490728396116151*x^12 - 
     9761500360463527401749781*x^13 + 49201509828016922696345604*x^14 + 
     134410895894580815075693234*x^15 + 65116219945967753317976174*x^16 - 
     101726566105233641466959456*x^17 + 133252025030183923669031769*x^18 + 
     445996922591386290905671559*x^19 - 64934582195128126887091571*x^20 - 
     248596090136970735943319621*x^21 + 270173191494499915521371394*x^22 - 
     81597136621042354168834236*x^23 + 29654736140409834023777448*x^24 - 
     1436320866185597097619200*x^25 + 945379722342957117350400*x^26 + 
     48047349968727782400000*x^27)*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-100015534080000 - 6089633436672000*x - 191644107587020800*x^2 - 
     4165090239154821120*x^3 - 66638928773549041920*x^4 - 
     776070339906125346528*x^5 - 6420043438268558968208*x^6 - 
     36927332591396682486608*x^7 - 147829054656031937964328*x^8 - 
     480801938905767633349038*x^9 - 2085081088185729937121033*x^10 - 
     11878425166012180309037788*x^11 - 52679311282784520181981678*x^12 - 
     148551639282244663459210938*x^13 - 236887843628211119214687303*x^14 - 
     132546616845928367430713488*x^15 + 179997440769062778572374352*x^16 + 
     344258627738706214444188622*x^17 + 221757712752609849162341337*x^18 + 
     23151618010259581608764372*x^19 - 221646441542891288797500758*x^20 - 
     295411256707462001007638*x^21 + 295706298989038890598575207*x^22 - 
     272085936543267198384961368*x^23 + 21449997403201459840294332*x^24 - 
     13515352188236549657682480*x^25 + 5913327102477057958060800*x^26 + 
     512874588414541723776000*x^27 + 96986912482845665280000*x^28)*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (40340643840000 + 3062608496640000*x + 121334010560870400*x^2 + 
     2971520497895385600*x^3 + 46324708942879355520*x^4 + 
     452639098044658206240*x^5 + 2509707103177986890992*x^6 + 
     4320085486393453208768*x^7 - 30268047152751860444544*x^8 - 
     95475080719570768932950*x^9 + 1307082189070804224140467*x^10 + 
     11827308485053140980581403*x^11 + 40198314674267830342017071*x^12 + 
     40906905763605632760722755*x^13 - 121216451241250677247466528*x^14 - 
     354643283485025560194583242*x^15 - 32257851351146130200988274*x^16 + 
     632093081249563508488376560*x^17 - 284730934820403721118896413*x^18 - 
     1607440291549452653278170297*x^19 + 372305573971828936936043411*x^20 + 
     1248495356661474730134877715*x^21 - 880092698726920104418095318*x^22 + 
     398503821752418121257327768*x^23 - 76170428297310594455753184*x^24 + 
     9657795100217833059079680*x^25 - 751275781855340574873600*x^26 - 
     76954238388817735680000*x^27)*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*(5 + 16*x)*
   (6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-118513704960000 - 7273655967744000*x - 258952865490432000*x^2 - 
     6430033225878013440*x^3 - 110037211817436958464*x^4 - 
     1264111306298762926752*x^5 - 9399381772619606475920*x^6 - 
     40748451388240382252880*x^7 - 61379338936590373240280*x^8 + 
     219248460737815829925230*x^9 - 38560992144199084884125*x^10 - 
     14123282009467247081108350*x^11 - 90716366254484882882653210*x^12 - 
     275520476973093375113864170*x^13 - 404648346464516251806023995*x^14 - 
     54765103873306745463956870*x^15 + 731470908915331737581020100*x^16 + 
     1064955945178527251218787050*x^17 + 668413209199339586875889085*x^18 - 
     65682377662100071925746490*x^19 - 1034328328027937245004675130*x^20 - 
     365768016097001560210152750*x^21 + 705169387287335480504283915*x^22 - 
     832965602745795580508825970*x^23 + 24053836910965448503326984*x^24 - 
     62531384443293094774024608*x^25 + 6852397805423505803543040*x^26 - 
     155870950890091965696000*x^27 + 221690753363347107840000*x^28)*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-410722099200000 - 23781404749824000*x - 531431983609804800*x^2 - 
     4359127792448125440*x^3 + 33955055350549875072*x^4 + 
     1098798153316561730976*x^5 + 9552348962056823815536*x^6 + 
     16393307252921650329712*x^7 - 341759269094100422885264*x^8 - 
     2756451422433271153241838*x^9 - 4189359313176120275696889*x^10 + 
     52247816805483093764080352*x^11 + 345423956258993066354789746*x^12 + 
     746877294751199585137547142*x^13 - 627531795593182478336427919*x^14 - 
     5945334768707577287585745028*x^15 - 
     6991624953112895798075385224*x^16 + 
     12500832638502770642113537342*x^17 + 
     28290671874069509508806841881*x^18 - 
     13976301735497982077100673048*x^19 - 
     47400310904546636755996961094*x^20 + 
     20679534507582979210439312362*x^21 + 
     33129842726366786271288840671*x^22 - 
     29354092689544765299826844148*x^23 + 
     10662470466187342904628346764*x^24 - 
     2253008405808161231511741984*x^25 + 177799128768998760110411520*x^26 - 
     28540521633376918380902400*x^27 - 1694138339453446656000000*x^28)*z1*z8 )/( (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (-103777873920000 - 6623749458432000*x - 166709942698060800*x^2 - 
     1304039313517720320*x^3 + 24409130869051424064*x^4 + 
     685748718202128763584*x^5 + 6349726810800620470704*x^6 + 
     11117817930665249446864*x^7 - 285714517369865831027876*x^8 - 
     2633265601646603624382356*x^9 - 7219719468724821130615251*x^10 + 
     25908461148566935115718084*x^11 + 246667644703356067425594354*x^12 + 
     566555268926909216141169724*x^13 - 724565191623171860597703821*x^14 - 
     5844548643391612628377532636*x^15 - 
     6985684208749800848850073596*x^16 + 
     12818009948222631966180524724*x^17 + 
     29180691098715621897376411779*x^18 - 
     18909980778262972060899762836*x^19 - 
     62078249955156187772934780686*x^20 + 
     14570613199417739165640488884*x^21 + 
     41750208492868955788037034189*x^22 - 
     28996815827539164602159877156*x^23 + 
     8960982077240867312311723740*x^24 - 
     1520563527206372135167972560*x^25 + 105745507454224476962323200*x^26 - 
     15165140406424467242112000*x^27 - 1381448754137190574080000*x^28)*z8^2 )/( (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( 2*(121962516480000 + 7029762660864000*x + 145277553572812800*x^2 + 
     736891857525623040*x^3 - 21791030347240992000*x^4 - 
     478846927276883938272*x^5 - 4282805397402159847520*x^6 - 
     15692285116885633685984*x^7 + 45312880486726537343400*x^8 + 
     772383176489362679190246*x^9 + 3494641241183066433771800*x^10 + 
     5407521731918252113896031*x^11 - 12930083641040950573680840*x^12 - 
     68779111040018547555564994*x^13 - 84862849487331047448361090*x^14 + 
     69488224261077330542557711*x^15 + 279686832140101450710248170*x^16 + 
     532250752171425249370347026*x^17 + 1172568533560033885498969220*x^18 + 
     555484347725648475044980221*x^19 - 2201158602341629421717846420*x^20 - 
     1116794540236375893740331694*x^21 + 
     1678287914812575173369339430*x^22 - 
     1035928966975194105367235019*x^23 + 276929291639763646765347690*x^24 - 
     60725459464091273632926312*x^25 + 7682220317382830510175360*x^26 - 
     932519311283031506496000*x^27 + 34631678029597608960000*x^28)*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( (229502730240000 + 15283376275968000*x + 430753077134668800*x^2 + 
     6350780364876967680*x^3 + 45920721442239129024*x^4 + 
     31039102406081965248*x^5 - 1903081444346807200528*x^6 - 
     7572290488199134441264*x^7 + 95432037670841373098292*x^8 + 
     1262181540736426309836996*x^9 + 7036447816740253527535537*x^10 + 
     23622384404434392404149916*x^11 + 56735955910519228212683862*x^12 + 
     112517070655685060866831696*x^13 + 97259643783973593876115027*x^14 - 
     552645451826643598810996864*x^15 - 2173378372876328749514526628*x^16 - 
     1539038029956215332352656844*x^17 + 
     4666601897564561812022089927*x^18 + 
     5374783757554549255799242236*x^19 - 
     6442940271519374396082442618*x^20 - 
     3844337376196527422363609624*x^21 + 
     6930305992802171935908926757*x^22 - 
     3641646459021498497870219304*x^23 + 
     1095142279782150869676718068*x^24 - 189431012461449474425975472*x^25 + 
     19379683757002255828404480*x^26 - 1219919705769889043942400*x^27 - 
     96442431326188738560000*x^28)*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -4*(-70465489920000 - 4766465544192000*x - 129663686614694400*x^2 - 
     1748471849746110720*x^3 - 10249894395696396672*x^4 + 
     12299937097657288656*x^5 + 334951019910070036000*x^6 - 
     2529259127778763213984*x^7 - 57053965318574824212060*x^8 - 
     365373392215580740548909*x^9 - 1013785583572667195290715*x^10 - 
     1204191607871642077484309*x^11 - 8392002227191690232962050*x^12 - 
     67292590897661667638006919*x^13 - 163514176242114917326185775*x^14 + 
     196463514001143530099503381*x^15 + 1487591573781299543113910730*x^16 + 
     1298145656293829814377786501*x^17 - 
     3210903106623846866082591385*x^18 - 
     3929937130582516739434971299*x^19 + 
     4672506698900115752260289290*x^20 + 
     2837032250647632598486325111*x^21 - 
     5094025523520408350074867645*x^22 + 
     2584123239927177844985936931*x^23 - 701026040157936929183309238*x^24 + 
     110987285842916415988567560*x^25 - 9854833123772825903326080*x^26 + 
     727021055296494423360000*x^27 + 10761616054091105280000*x^28)*z1 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -2*(-138579517440000 - 8262267805440000*x - 199209152278771200*x^2 - 
     2473189950669552000*x^3 - 20496645918783135648*x^4 - 
     259769450745696446544*x^5 - 4477681065012952285824*x^6 - 
     50423401041058851811424*x^7 - 309020854141438792328554*x^8 - 
     728391709206107746512309*x^9 + 2153032789658192373434911*x^10 + 
     12919792325420615065702696*x^11 - 40585309430341896542832214*x^12 - 
     461971326079435837965771349*x^13 - 1155049355840241357644360789*x^14 + 
     560988898386233219584458856*x^15 + 7098933001547460256929676146*x^16 + 
     6628645096606977213219829241*x^17 - 
     14541807263198075242608867659*x^18 - 
     19004312474343267780193357104*x^19 + 
     20081209646329848762617551806*x^20 + 
     14839720419194665191647742521*x^21 - 
     21198230432893701099265600639*x^22 + 
     9149752313566013450232470976*x^23 - 
     2229601953613632374374771536*x^24 + 279494241902060416844158440*x^25 - 
     22975052536786277807308800*x^26 + 1679148012389525552448000*x^27 + 
     130173867105255429120000*x^28)*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )
+( -100015534080000 - 7020847756800000*x - 246111667879910400*x^2 - 
   5933683237451040000*x^3 - 100021208850040637376*x^4 - 
   1064456104876773448896*x^5 - 5403904228618442188240*x^6 + 
   15201818148196098770064*x^7 + 418245804745728099058700*x^8 + 
   2519928674119653117641524*x^9 + 4023515544574285607557325*x^10 - 
   26550268693795220282350706*x^11 - 135881197217017397259472970*x^12 - 
   31561310043504655615790336*x^13 + 1247952591457833042093711595*x^14 + 
   2737666097816330635079459234*x^15 - 1923269494296191960239402880*x^16 - 
   11030792915908150563160448476*x^17 - 908370005522609227729604685*x^18 + 
   19754101274291688452379080594*x^19 - 1435647209013601838266559250*x^20 - 
   17075043153824567409103849656*x^21 + 12167622723460257405626682885*x^22 - 
   4027077945566206097560282386*x^23 + 765407406824509864396993776*x^24 - 
   90884482067896819499504160*x^25 + 5663373701520540601451520*x^26 - 
   306474992174586341836800*x^27 + 672320446085836800000*x^28 )/( 
  (1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 5*x)^3*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)^2*(3 + 11*x)*(4 + 11*x)^2*(4 + 13*x)*(5 + 13*x)^2*(5 + 14*x)*
   (5 + 16*x)*(6 + 17*x)*(7 + 19*x)*(8 + 21*x)*(9 + 25*x) )


P[0,0,0,1,0,1,0,0] =  z4*z6
+( -4*z2*z3*z7 )/( 1 + 3*x )
+( 4*(-1 + x)*z1*z6^2 )/( 1 + 5*x )
+( -9*(-1 + x)*z3^2*z8 )/( (1 + 3*x)*(1 + 4*x) )
+( -2*(-5 - 16*x + 21*x^2)*z1*z5*z7 )/( (1 + 3*x)^2*(1 + 5*x) )
+( (27 + 265*x + 431*x^2 - 993*x^3 + 270*x^4)*z2*z6*z7 )/( 
  (1 + 3*x)^2*(1 + 5*x)*(3 + 10*x) )
+( -9*(-1 + x)*z1*z2^2*z8 )/( (1 + 3*x)*(1 + 4*x) )
+( -2*(-7 - 56*x + 15*x^2)*z1^2*z7^2 )/( (1 + 3*x)^2*(1 + 5*x) )
+( 2*(-9 - 50*x + 60*x^2 + 494*x^3 + 285*x^4 + 180*x^5)*z1*z4*z8 )/( 
  (1 + 3*x)^3*(1 + 4*x)*(1 + 5*x) )
+( -6*(34 + 321*x + 712*x^2 + 55*x^3 + 750*x^4)*z3*z7^2 )/( 
  (1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( (-99 - 1572*x - 8630*x^2 - 16704*x^3 + 4013*x^4 + 30372*x^5 - 
     7380*x^6)*z2*z5*z8 )/( (1 + 3*x)^4*(1 + 4*x)*(1 + 5*x)*(3 + 10*x) )
+( -16*(1 - 3*x + 2*x^2)*z2^3 )/( (1 + 3*x)*(1 + 4*x)*(1 + 5*x) )
+( (-78 - 1045*x - 4178*x^2 - 3740*x^3 + 4364*x^4 - 255*x^5 + 4932*x^6)*
   z1^2*z6*z8 )/( (1 + 3*x)^3*(1 + 4*x)*(1 + 5*x)*(2 + 7*x) )
+( -4*(-540 - 10664*x - 85026*x^2 - 356303*x^3 - 883008*x^4 - 
     1469642*x^5 - 1751526*x^6 - 848691*x^7 + 742500*x^8 + 170100*x^9)*z3*z6*
   z8 )/( 5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( (-30 - 2609*x - 44559*x^2 - 314816*x^3 - 1000680*x^4 - 965333*x^5 + 
     1496301*x^6 + 2168118*x^7 - 1472472*x^8 + 136080*x^9)*z1*z2*z7*z8 )/( 
  (1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( -2*(13 + 99*x + 11*x^2 - 627*x^3 + 504*x^4)*z1*z2*z3 )/( 
  (1 + 3*x)^3*(1 + 4*x)*(1 + 5*x) )
+( (1170 + 13369*x + 36674*x^2 - 93382*x^3 - 553934*x^4 - 484203*x^5 + 
     556506*x^6 + 394200*x^7 + 129600*x^8)*z2*z4 )/( 
  (1 + 3*x)^4*(1 + 4*x)*(1 + 5*x)*(3 + 10*x)*(5 + 16*x) )
+( -2*(-50 - 349*x + 161*x^2 + 2569*x^3 - 2511*x^4 + 180*x^5)*z1^2*z5 )/( (1 + 3*x)^3*(1 + 4*x)*(1 + 5*x)*(2 + 7*x) )
+( -3*(42 + 661*x + 931*x^2 - 4571*x^3 + 2667*x^4 + 270*x^5)*z6*z7^2 )/( (1 + 3*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( 2*(306 + 8913*x + 91739*x^2 + 416499*x^3 + 669617*x^4 - 820005*x^5 - 
     3247375*x^6 - 222291*x^7 + 3559653*x^8 - 1103436*x^9 + 646380*x^10)*
   z6^2*z8 )/( (1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x) )
+( 18*(-2 - 51*x - 294*x^2 - 304*x^3 + 588*x^4 - 45*x^5 + 108*x^6)*z1^3*
   z8^2 )/( (1 + 3*x)^3*(1 + 4*x)*(1 + 5*x)*(2 + 7*x) )
+( -4*(-99 - 3666*x - 46472*x^2 - 256264*x^3 - 482278*x^4 + 
     1005244*x^5 + 5380788*x^6 + 5983236*x^7 + 201501*x^8 + 797850*x^9)*z5*
   z7*z8 )/( (1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x) )
+( -2*(4200 + 76150*x + 561947*x^2 + 2496293*x^3 + 10509684*x^4 + 
     46772764*x^5 + 148337311*x^6 + 258667193*x^7 + 201929658*x^8 + 
     51642000*x^9 + 33793200*x^10)*z3*z5 )/( 
  5*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(5 + 16*x) )
+( (28350 + 1391415*x + 24203384*x^2 + 210189550*x^3 + 998990474*x^4 + 
     2462326996*x^5 + 1816671830*x^6 - 4631020982*x^7 - 9071276928*x^8 + 
     169433541*x^9 + 6251878890*x^10 - 437312520*x^11 + 2204496000*x^12)*z1*
   z2*z6 )/( 35*(1 + 3*x)^7*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (5 + 16*x) )
+( -6*(-270 - 10992*x - 119427*x^2 - 237520*x^3 + 3486503*x^4 + 
     23788246*x^5 + 52601155*x^6 + 22553916*x^7 - 34192161*x^8 + 
     15461550*x^9 + 534600*x^10)*z1*z7^2*z8 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x) )
+( -7*(60 - 582*x - 16753*x^2 - 84059*x^3 - 33584*x^4 + 521744*x^5 + 
     454107*x^6 - 941103*x^7 + 100170*x^8)*z2^2*z8^2 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( -12*(-120 - 4637*x - 51908*x^2 - 240219*x^3 - 424594*x^4 + 
     24629*x^5 + 479472*x^6 - 187173*x^7 + 366750*x^8 + 37800*x^9)*z1*z3*z8^2 )/( 5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x) )
+( (-2520 - 382014*x - 6422829*x^2 - 41203255*x^3 - 97534239*x^4 + 
     97376777*x^5 + 903292635*x^6 + 1505475347*x^7 + 897421203*x^8 + 
     501214545*x^9 + 361984950*x^10 + 155925000*x^11)*z4*z8^2 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x) )
+( -2*(-34 - 605*x - 1535*x^2 + 1577*x^3 - 9951*x^4 + 1908*x^5)*z1^3*
   z7 )/( (1 + 3*x)^3*(1 + 4*x)*(1 + 5*x)*(2 + 7*x) )
+( 4*(4848*x + 729257*x^2 + 13273329*x^3 + 98453753*x^4 + 
     344675715*x^5 + 494912273*x^6 + 5972511*x^7 - 225927873*x^8 + 
     471264597*x^9 - 177050610*x^10 + 42978600*x^11)*z1*z6*z8^2 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x) )
+( (126000 + 2592620*x + 29086744*x^2 + 283548113*x^3 + 
     2216213149*x^4 + 11202428459*x^5 + 31957344577*x^6 + 39269197233*x^7 - 
     17161547697*x^8 - 76328914275*x^9 - 5015281293*x^10 + 
     42448394250*x^11 - 35590159080*x^12 + 6686971200*x^13)*z2^2*z7 )/( 
  35*(1 + 3*x)^7*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(4 + 13*x)*
   (5 + 16*x) )
+( 3*(-3240 - 181458*x - 1859683*x^2 + 711415*x^3 + 98048927*x^4 + 
     511882279*x^5 + 815002325*x^6 - 454779251*x^7 - 1433743539*x^8 + 
     666285615*x^9 - 239492790*x^10 + 38129400*x^11)*z1^2*z8^3 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x) )
+( -2*(166320 + 6599424*x + 101021715*x^2 + 767389192*x^3 + 
     2736010441*x^4 - 3578527*x^5 - 39377969963*x^6 - 152896902835*x^7 - 
     241567751243*x^8 - 64254890981*x^9 + 251801763540*x^10 + 
     195505513047*x^11 - 19858202730*x^12 + 48180144600*x^13 + 
     18860688000*x^14)*z5*z6 )/( 
  7*(1 + 3*x)^7*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (5 + 16*x)*(8 + 25*x) )
+( -2*(8190 + 299693*x + 4003272*x^2 + 27093047*x^3 + 107251622*x^4 + 
     296436627*x^5 + 765337708*x^6 + 1864405745*x^7 + 2906106816*x^8 + 
     1829543688*x^9 + 110887272*x^10 + 542278800*x^11)*z1*z3*z7 )/( 
  7*(1 + 3*x)^7*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(5 + 16*x) )
+( (-5760 - 408588*x - 5362236*x^2 - 13691303*x^3 + 149797722*x^4 + 
     1035900121*x^5 + 1807714494*x^6 - 1204509221*x^7 - 3555283530*x^8 + 
     2288206791*x^9 - 595913490*x^10 + 93555000*x^11)*z2*z7*z8^2 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x) )
+( (-12600 - 147440*x + 6255381*x^2 + 136547475*x^3 + 1071251391*x^4 + 
     3791508099*x^5 + 3966938625*x^6 - 10557493063*x^7 - 25678428987*x^8 + 
     3768501609*x^9 + 29215872990*x^10 - 7394577480*x^11 + 1673784000*x^12)*
   z1^2*z2*z8 )/( 35*(1 + 3*x)^7*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (5 + 16*x) )
+( -12*(-2 - 89*x - 391*x^2 + 1525*x^3 - 1127*x^4 + 84*x^5)*z1^4 )/( 
  (1 + 3*x)^3*(1 + 4*x)*(1 + 5*x)*(2 + 7*x) )
+( (-705600 + 56185080*x + 1720136270*x^2 + 17546888503*x^3 + 
     56830940316*x^4 - 379875572787*x^5 - 4995502496202*x^6 - 
     26205522575466*x^7 - 83575907735024*x^8 - 180026131528054*x^9 - 
     278867028383070*x^10 - 325709276765301*x^11 - 278402393596140*x^12 - 
     138456911318175*x^13 - 15507528387750*x^14 + 4150193355000*x^15)*z4*z7 )/( 35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( -6*(-1080 - 117774*x - 1488559*x^2 - 4992725*x^3 + 10141181*x^4 + 
     73878577*x^5 + 45659225*x^6 - 112936163*x^7 + 44144283*x^8 - 
     99282915*x^9 + 34600950*x^10 + 10395000*x^11)*z3*z8^3 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x) )
+( (-21960 - 785898*x - 10877821*x^2 - 61118583*x^3 - 46461583*x^4 + 
     757518921*x^5 + 1853967779*x^6 - 2133074541*x^7 - 6594828525*x^8 + 
     2636351901*x^9 - 637720290*x^10 - 40095000*x^11)*z7^2*z8^2 )/( 
  5*(1 + 3*x)^5*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x) )
+( (705600 - 114240120*x - 4876459218*x^2 - 82507914283*x^3 - 
     767177732565*x^4 - 4248345256366*x^5 - 13387101758480*x^6 - 
     15139794045106*x^7 + 49875388593826*x^8 + 232494197285904*x^9 + 
     364522789259098*x^10 + 123799459156389*x^11 - 301361258505861*x^12 - 
     304443854146818*x^13 - 72804795580800*x^14 - 54774175201200*x^15 - 
     3677834160000*x^16)*z2*z3*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (-4737600 - 337008360*x - 8770478522*x^2 - 118522572279*x^3 - 
     930371489374*x^4 - 4215898207617*x^5 - 8452207525194*x^6 + 
     15258492285654*x^7 + 145332894865544*x^8 + 393917982534714*x^9 + 
     462249671404150*x^10 + 11176407809433*x^11 - 490230437431914*x^12 - 
     335664920009745*x^13 - 69244026629490*x^14 - 119595357689400*x^15 + 
     525404880000*x^16)*z1*z6*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (302400 + 66201720*x + 905065150*x^2 - 8311952217*x^3 - 
     294937335327*x^4 - 3081240226280*x^5 - 17290689935392*x^6 - 
     56524922993834*x^7 - 100606605413390*x^8 - 63357517570304*x^9 + 
     40915762889534*x^10 - 79616838226005*x^11 - 445082552080875*x^12 - 
     439472474705880*x^13 - 104919306941700*x^14 - 53657289756000*x^15 - 
     4903778880000*x^16)*z1*z5*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (8668800 + 495589440*x + 8653764360*x^2 + 56978500058*x^3 - 
     64312042593*x^4 - 3347971158169*x^5 - 22221633185582*x^6 - 
     69380759867812*x^7 - 96291759632690*x^8 - 26578831467882*x^9 - 
     146537667737732*x^10 - 943802982135414*x^11 - 1451152930853493*x^12 - 
     250852227248421*x^13 + 565372010202930*x^14 - 211356804432600*x^15 + 
     350269920000*x^16)*z1^2*z7*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (-6350400 - 144567960*x - 1355706262*x^2 - 10188779569*x^3 - 
     106676487299*x^4 - 947407977880*x^5 - 4944807755072*x^6 - 
     12763838057146*x^7 - 3367896587494*x^8 + 67077138198528*x^9 + 
     150465380588730*x^10 + 56857987561347*x^11 - 145707423847983*x^12 - 
     83283303112920*x^13 + 39265135574580*x^14 - 60168270733200*x^15 - 
     2364321960000*x^16)*z2*z7^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (11390400 + 446085240*x + 6108721682*x^2 + 21161438595*x^3 - 
     356963887315*x^4 - 5196839209178*x^5 - 32339969818000*x^6 - 
     112048822259222*x^7 - 205806218967114*x^8 - 105402590665832*x^9 + 
     257251229852238*x^10 + 313205973774747*x^11 - 188939792749131*x^12 - 
     198388683762750*x^13 + 229972445970840*x^14 + 25119627724800*x^15 + 
     22902876360000*x^16)*z2*z6*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( -2*(-2250 + 103215*x + 3149093*x^2 + 29407061*x^3 + 114349797*x^4 + 
     100746439*x^5 - 528912353*x^6 - 1244769081*x^7 + 82655553*x^8 + 
     1397575566*x^9 - 275905440*x^10 + 321602400*x^11)*z1^2*z3 )/( 
  5*(1 + 3*x)^7*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(5 + 16*x) )
+( (4233600 + 140507040*x + 930109284*x^2 - 18250795800*x^3 - 
     390397205423*x^4 - 3302194772111*x^5 - 15211358022142*x^6 - 
     37072688216492*x^7 - 24505349569906*x^8 + 101615186954662*x^9 + 
     241975272674500*x^10 + 72901593842676*x^11 - 261153365607783*x^12 - 
     140696457497775*x^13 + 95601416259870*x^14 - 37888258534200*x^15 + 
     8143775640000*x^16)*z1*z2^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( -3*(-3259200 - 172689800*x - 4056239810*x^2 - 54448219417*x^3 - 
     458210224680*x^4 - 2513414229747*x^5 - 9125830390662*x^6 - 
     22748147544178*x^7 - 48041385880360*x^8 - 128257735855718*x^9 - 
     360451497056214*x^10 - 675315215087877*x^11 - 650877705328464*x^12 - 
     206774538174063*x^13 - 21964197411810*x^14 - 108084213972000*x^15 + 
     21504552300000*x^16)*z7^3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (54360 + 1994598*x + 25439773*x^2 + 134407587*x^3 + 182031615*x^4 - 
     671300529*x^5 - 634135863*x^6 + 7480982145*x^7 + 11731854149*x^8 - 
     3616271001*x^9 + 6456068766*x^10 - 380808000*x^11 + 675410400*x^12)*z6*
   z8^3 )/( 5*(1 + 3*x)^5*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 13*x) )
+( 2*(-590400 - 11834400*x - 44006494*x^2 + 601087702*x^3 + 
     4552571815*x^4 - 21855107792*x^5 - 414544421854*x^6 - 
     2301384514814*x^7 - 6500529026892*x^8 - 8934313568274*x^9 - 
     1754023883564*x^10 + 9702910974528*x^11 + 8097598477989*x^12 + 
     177150389850*x^13 + 1294434642600*x^14 + 649458810000*x^15)*z3^2 )/( 
  5*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( 2*(27000 + 1088622*x + 14119497*x^2 + 63979403*x^3 - 50154625*x^4 - 
     973046941*x^5 + 3520733*x^6 + 9958046465*x^7 + 10181054381*x^8 - 
     13910529789*x^9 + 6247107414*x^10 - 984324960*x^11 + 141976800*x^12)*z1*
   z8^4 )/( 5*(1 + 3*x)^5*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 13*x) )
+( -2*(-1915200 + 87628320*x + 2950938964*x^2 + 33047107897*x^3 + 
     188076102145*x^4 + 659057409021*x^5 + 2070372997716*x^6 + 
     7122611695188*x^7 + 13175120033132*x^8 - 24602137078492*x^9 - 
     161047033945282*x^10 - 226240736913549*x^11 + 35056508332275*x^12 + 
     241521574247415*x^13 + 70855845075450*x^14 + 41204658285000*x^15)*z3*z7*
   z8 )/( 35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (-6652800 + 1302132240*x + 59529670740*x^2 + 1088190003376*x^3 + 
     11037504925611*x^4 + 68056801030399*x^5 + 251814407786060*x^6 + 
     444877842653212*x^7 - 429972884819506*x^8 - 4427042855162370*x^9 - 
     10968139916045212*x^10 - 13423447496833752*x^11 - 
     7386670080930753*x^12 - 365522665792005*x^13 + 1212198925704660*x^14 + 
     1131512522732100*x^15 + 550866533238000*x^16 + 131789057400000*x^17)*z1*
   z4 )/( 35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(8 + 25*x) )
+( -2*(10584000 + 453160800*x + 7485744648*x^2 + 63802166021*x^3 + 
     368007872120*x^4 + 2667164681732*x^5 + 24494404833486*x^6 + 
     163366993988148*x^7 + 665399885107482*x^8 + 1531399078779274*x^9 + 
     1465256451270598*x^10 - 1118517170030585*x^11 - 
     3508152451300314*x^12 - 1253892257882190*x^13 + 
     1358860739859180*x^14 + 245509394061600*x^15 + 386389665504000*x^16 + 
     36778341600000*x^17)*z6*z7*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (5947200 + 404215080*x + 8932307366*x^2 + 81394256365*x^3 + 
     96250967886*x^4 - 4465188581763*x^5 - 42389101792218*x^6 - 
     180838235498958*x^7 - 360693491091020*x^8 - 44961349368454*x^9 + 
     1126893419374650*x^10 + 1480828576664409*x^11 - 353820177798354*x^12 - 
     847593526314879*x^13 + 658584697719690*x^14 - 127090312248600*x^15 + 
     23257432800000*x^16)*z1*z2*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( -2*(8467200 + 687266640*x + 9917258952*x^2 - 32468823872*x^3 - 
     2098188244606*x^4 - 23809241777221*x^5 - 141097880565421*x^6 - 
     491323153135010*x^7 - 976561934334136*x^8 - 886785828501894*x^9 + 
     25410968263554*x^10 - 3957424021168*x^11 - 1203147755654058*x^12 + 
     151977050871075*x^13 + 2340104841882315*x^14 + 932794310068650*x^15 + 
     243576666459000*x^16 + 34939424520000*x^17)*z2*z5 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(8 + 25*x) )
+( 2*(-23587200 - 1147863600*x - 19402247388*x^2 - 149788294122*x^3 - 
     475431347462*x^4 + 116393145125*x^5 + 402209681505*x^6 - 
     41585786346642*x^7 - 223866757859136*x^8 - 272783742596346*x^9 + 
     1041035733552290*x^10 + 3638203567089118*x^11 + 
     2762523119352486*x^12 - 2809640651166963*x^13 - 
     3475515258922095*x^14 + 189063804161430*x^15 - 850039766991000*x^16 + 
     42732930240000*x^17)*z1^2*z6 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(8 + 25*x) )
+( (-622339200 - 8910876240*x + 121684871700*x^2 + 4303636455544*x^3 + 
     51042956496025*x^4 + 333148548776892*x^5 + 1192693894424221*x^6 + 
     981527518617960*x^7 - 12439727718062814*x^8 - 68289578324535436*x^9 - 
     171574104057114214*x^10 - 209432737235778732*x^11 - 
     29445991757424439*x^12 + 213138380603930688*x^13 + 
     178138755655890021*x^14 + 29233265339273724*x^15 + 
     44042179025306700*x^16 + 20293271913927600*x^17 + 3773457848160000*x^18
)*z3*z6 )/( 35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(-1185408000 - 60733562400*x - 1038680672760*x^2 - 
     4142560476250*x^3 + 102630519712799*x^4 + 1841272890809709*x^5 + 
     14831319322685182*x^6 + 70106286060103336*x^7 + 
     197154086362973742*x^8 + 285299709173570986*x^9 + 
     99926035368579292*x^10 + 208647365421333846*x^11 + 
     2482721851981884947*x^12 + 6071265259730154161*x^13 + 
     4679331470260469478*x^14 - 1642105380519074988*x^15 - 
     2381968999273936680*x^16 + 568755911374005600*x^17 - 
     562062270445632000*x^18 + 14795401420800000*x^19)*z1*z2*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)^2*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(4680 + 602658*x + 11341803*x^2 + 71843017*x^3 + 11880025*x^4 - 
     1471909499*x^5 - 3745785713*x^6 + 4286446915*x^7 + 14867707459*x^8 - 
     5739969411*x^9 + 2392846146*x^10 - 139564080*x^11 + 147420000*x^12)*z8^5 )/( 5*(1 + 3*x)^5*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x) )
+( (-4838400 + 1627204320*x + 67140629520*x^2 + 1084813858368*x^3 + 
     8826778234226*x^4 + 32912890617771*x^5 - 20841614472085*x^6 - 
     727762343608490*x^7 - 2825274016394284*x^8 - 3291523930990154*x^9 + 
     6950047685667150*x^10 + 23338488799010284*x^11 + 
     11564032402525842*x^12 - 25134023884170249*x^13 - 
     17730696016721169*x^14 + 10777808641897350*x^15 - 
     3031504555770000*x^16 + 88355587320000*x^17)*z1^3*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(8 + 25*x) )
+( -2*(6249600 + 388468800*x + 9209762020*x^2 + 111300594229*x^3 + 
     716192090778*x^4 + 1845329107663*x^5 - 5894098981494*x^6 - 
     62258381492310*x^7 - 194943402608068*x^8 - 194105294554426*x^9 + 
     375914026341696*x^10 + 1209896181211505*x^11 + 1148040362044458*x^12 + 
     532444079282139*x^13 + 394135721311410*x^14 + 47216310048000*x^15 + 
     57191056020000*x^16 + 9430344000000*x^17)*z5*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (3027024000 + 144825080400*x + 2994411311460*x^2 + 
     37706780714516*x^3 + 366346359482549*x^4 + 3285831795527291*x^5 + 
     26869343276578343*x^6 + 175817862398735105*x^7 + 
     836361130786586198*x^8 + 2717514200503761850*x^9 + 
     5483591212296606178*x^10 + 4798610626076947750*x^11 - 
     5267722387762015007*x^12 - 18477123915801109361*x^13 - 
     15546441439052558621*x^14 + 1954147996185557589*x^15 + 
     8151208911005079780*x^16 + 5071837719947714460*x^17 + 
     6557764065705537120*x^18 + 2939747023520798400*x^19 + 
     574124623712640000*x^20)*z6^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-56246400 - 2678794320*x - 49448976968*x^2 - 439080138146*x^3 - 
     1644270774311*x^4 + 1530536578481*x^5 + 25054630063154*x^6 - 
     59593989546812*x^7 - 1074472164664934*x^8 - 3977660166046590*x^9 - 
     5236339764792572*x^10 + 2309155031796902*x^11 + 
     8707441911161013*x^12 - 4943957208159195*x^13 - 
     11492718376926582*x^14 + 4009429572191280*x^15 - 
     1497041195508000*x^16 - 47690596800000*x^17)*z1*z7*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (907200 - 237182520*x - 9234662042*x^2 - 131270512629*x^3 - 
     783659184800*x^4 + 18247863269*x^5 + 26831900283634*x^6 + 
     143689050561566*x^7 + 220057184544816*x^8 - 576206753667646*x^9 - 
     2444315378238678*x^10 - 1635358484900217*x^11 + 
     3196553228760624*x^12 + 1913398209454977*x^13 - 
     2855968738166754*x^14 + 2000572147720800*x^15 - 56313274701600*x^16 + 
     67967061120000*x^17)*z2*z8^3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( 2*(-783216000 - 65363356800*x - 1945533372780*x^2 - 
     28582959472712*x^3 - 216543690718265*x^4 - 542877311224102*x^5 + 
     4658834842392103*x^6 + 50966349728042386*x^7 + 
     220497822822811878*x^8 + 443421265077104408*x^9 - 
     6900458706293698*x^10 - 1984588320088200680*x^11 - 
     3605917819011209809*x^12 - 878496321871919626*x^13 + 
     3425249348098256535*x^14 + 2017390111353183726*x^15 - 
     473649617409166764*x^16 + 809107002152771400*x^17 - 
     53930998093291200*x^18 + 32982816746880000*x^19)*z2^2*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)^2*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-4085424000 - 326949462000*x - 9883234854300*x^2 - 
     156591856023492*x^3 - 1447795283704379*x^4 - 7782052263439605*x^5 - 
     19315096848862692*x^6 + 27115577566490432*x^7 + 
     345459701654375022*x^8 + 887947173742108002*x^9 - 
     38703450897099424*x^10 - 4860040169166654408*x^11 - 
     9250796791214627595*x^12 - 2417568143854091141*x^13 + 
     9560183806231118808*x^14 + 6450574742928997812*x^15 - 
     1462844794768633440*x^16 + 1047204427313066400*x^17 - 
     281514646778400000*x^18 + 21694317765120000*x^19)*z1*z3*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)^2*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -2*(35562240000 + 2200475592000*x + 66477578114400*x^2 + 
     1253126881180780*x^3 + 15927737185947402*x^4 + 
     139746754366019916*x^5 + 831506681355380825*x^6 + 
     3011250594791489880*x^7 + 2879533383864549857*x^8 - 
     35848144445106833600*x^9 - 239324947213618406578*x^10 - 
     794377175835163134300*x^11 - 1571484899857388967788*x^12 - 
     1644195623488490874540*x^13 - 91924994890617793475*x^14 + 
     1866563134902579543064*x^15 + 1669953705545509669777*x^16 - 
     568010161898504640*x^17 - 132844393817724198420*x^18 + 
     578993224957122385440*x^19 + 318111061551393240000*x^20 + 
     70067775761343360000*x^21)*z5*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (79591680000 + 3958801056000*x + 78854292352800*x^2 + 
     744629369541400*x^3 + 2177940595250968*x^4 - 17487658057008860*x^5 - 
     84671195209298659*x^6 + 1787292352714995622*x^7 + 
     26301225483494314553*x^8 + 174948156515595501008*x^9 + 
     702325349926330675734*x^10 + 1762922055626184107996*x^11 + 
     2540480413231352772370*x^12 + 1421958303112579078940*x^13 - 
     79388508184402031327*x^14 + 4269843525823764709014*x^15 + 
     13349922560397461467901*x^16 + 12609484305049277771616*x^17 + 
     1329979325645177638380*x^18 - 1403360734647642911136*x^19 + 
     1658819229643956329280*x^20 - 549077011841271513600*x^21 - 
     10545052477639680000*x^22)*z1*z7^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (1799280000 - 120380400*x - 1655975143740*x^2 - 34375847529572*x^3 - 
     262626667420631*x^4 + 92905455438569*x^5 + 17200075380310636*x^6 + 
     143511780085274476*x^7 + 578962073244825138*x^8 + 
     1074484534617947066*x^9 - 370876355386482820*x^10 - 
     5594222256045410564*x^11 - 8012686824701255443*x^12 + 
     2903551872788604293*x^13 + 13299265023217859580*x^14 + 
     1300250553131680452*x^15 - 6999735730189255920*x^16 + 
     2450918680567591680*x^17 - 827991830214172800*x^18 + 
     37574154858240000*x^19)*z1^2*z2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)^2*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -4*(-35138880000 - 2638492668000*x - 86254513331400*x^2 - 
     1633783247902500*x^3 - 20024062958891950*x^4 - 
     166726238015179263*x^5 - 952272117658973593*x^6 - 
     3585545262005698155*x^7 - 7351351190312155111*x^8 + 
     2631637582700439438*x^9 + 69190929545762111410*x^10 + 
     220910003545826232750*x^11 + 351345655950043322908*x^12 + 
     279863476714765902837*x^13 + 234176536294937585731*x^14 + 
     897629414878441023297*x^15 + 2135368901670353748537*x^16 + 
     2578929058821150741276*x^17 + 1753430092971592268268*x^18 + 
     732357568038930484320*x^19 + 182490137681736139200*x^20 + 
     25196165667146880000*x^21 + 133382785536000000*x^22)*z4*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-27095040000 + 596896272000*x + 55567736680800*x^2 + 
     1079565475038720*x^3 + 6568632782203772*x^4 - 68294954234695028*x^5 - 
     1702334335105428719*x^6 - 16512403247675884340*x^7 - 
     97330922423380450853*x^8 - 377098000799492835920*x^9 - 
     951317173861803517554*x^10 - 1417679842495670893624*x^11 - 
     863853466010438655742*x^12 - 15013020603160105156*x^13 - 
     2883472758477323079187*x^14 - 10267917774927382028020*x^15 - 
     13062670776958959106409*x^16 - 6336184793236628352120*x^17 - 
     830925755234106807708*x^18 - 784507806161567783712*x^19 + 
     51321506520578961600*x^20 + 21938736702051187200*x^21 + 
     26685893902187520000*x^22)*z2*z3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (190935360000 + 10637518248000*x + 249713034417600*x^2 + 
     3151285604102020*x^3 + 21815008899498368*x^4 + 63648863942593859*x^5 - 
     105824751210977286*x^6 - 271132028137592943*x^7 + 
     16096256195342896702*x^8 + 151801637312617662178*x^9 + 
     625979984192409127964*x^10 + 1033814692849098414118*x^11 - 
     1849129580558478155652*x^12 - 13575256475511630860841*x^13 - 
     30331851762759281892526*x^14 - 29147194244009662174379*x^15 + 
     1229723485759407082982*x^16 + 23339011137267302846004*x^17 + 
     9537530774716070449848*x^18 - 2014045522122300431616*x^19 + 
     2948442431701893120000*x^20 + 7905697142060505600*x^21 + 
     221158286638248960000*x^22)*z1*z6*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -2*(-32175360000 - 2516661000000*x - 72193348783200*x^2 - 
     1000034138699620*x^3 - 5994545688618140*x^4 + 15255557843129987*x^5 + 
     520894358055319366*x^6 + 3627316921737000719*x^7 + 
     8164287002610666640*x^8 - 43541176884079679282*x^9 - 
     414303069596487802876*x^10 - 1499526020680672474238*x^11 - 
     2579193406067284212868*x^12 - 265832099042885536601*x^13 + 
     7382842645042337224070*x^14 + 11868299646560400446019*x^15 + 
     3209112773553970759872*x^16 - 5595289284053797830936*x^17 + 
     1037602783317309813216*x^18 + 5237185445965812179952*x^19 - 
     158334960713557438080*x^20 + 684466542748617696000*x^21 + 
     27340136465241600000*x^22)*z2*z7*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -2*(44876160000 + 1800361080000*x + 23924434887600*x^2 - 
     11133294249640*x^3 - 3944617586593518*x^4 - 48843034330508499*x^5 - 
     252005516136200230*x^6 - 43508289568332271*x^7 + 
     6967818717029936890*x^8 + 38640036804248675422*x^9 + 
     60336135845457343220*x^10 - 297914171692739905614*x^11 - 
     1973418023129590968434*x^12 - 5343820761232507385615*x^13 - 
     7849983474833279919910*x^14 - 5700770184094762128507*x^15 - 
     829980263270981826602*x^16 + 978939968247091430244*x^17 + 
     633279121670924297784*x^18 + 943032610656934476480*x^19 + 
     334114572791266963200*x^20 + 89572551726385728000*x^21 + 
     8201707482608640000*x^22)*z1*z5 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-18244800 - 2036483880*x - 58887904470*x^2 - 784244892585*x^3 - 
     5221438495626*x^4 - 11994721650773*x^5 + 60127579462006*x^6 + 
     482742684547862*x^7 + 990697083742636*x^8 - 1288420447127986*x^9 - 
     8412286114611386*x^10 - 9476432550672557*x^11 + 
     3721013355728430*x^12 + 3042698909392719*x^13 - 
     10639113150167190*x^14 + 2252610732045600*x^15 - 
     586920988044000*x^16 - 47151720000000*x^17)*z7*z8^3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x)*(8 + 25*x) )
+( (53343360000 + 643959792000*x - 65109928207200*x^2 - 
     2582378950439280*x^3 - 45054055386891148*x^4 - 
     449413792510412432*x^5 - 2565700030412573689*x^6 - 
     5519627701637177726*x^7 + 32504009571504825167*x^8 + 
     320397470786383893748*x^9 + 1180495489576911912946*x^10 + 
     1558088390018545779932*x^11 - 4068321273278205476966*x^12 - 
     21838709627437335535216*x^13 - 38083253576148310275005*x^14 - 
     16724231159659253033902*x^15 + 33867174291939306193539*x^16 + 
     34056912542448920672604*x^17 - 17705745691417049067324*x^18 - 
     18091402511646482400528*x^19 + 9445518768243820567680*x^20 - 
     1826465118687830707200*x^21 + 79319155794278400000*x^22)*z1^2*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (184161600000 + 14894268984000*x + 475887566868000*x^2 + 
     8177735241278980*x^3 + 82562304997346188*x^4 + 
     467693404569279235*x^5 + 857957848048166393*x^6 - 
     6887359440620633003*x^7 - 50437508898408601777*x^8 - 
     59107450246800764806*x^9 + 831373196682857140110*x^10 + 
     5371215439667085541646*x^11 + 15983513779041053113354*x^12 + 
     25810598831484947346887*x^13 + 18804690221237890855525*x^14 + 
     30523531992434121513*x^15 + 4159659965857246423019*x^16 + 
     25415395840552859551692*x^17 + 15952706534963126803428*x^18 - 
     1865148891559907778144*x^19 + 3424718157299875517760*x^20 - 
     385464517815807360000*x^21 + 137193722265600000*x^22)*z7^2*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-144789120000 - 9052627248000*x - 249688082064000*x^2 - 
     4140904431669960*x^3 - 48957190574799644*x^4 - 
     477499467736424426*x^5 - 4195908368313379733*x^6 - 
     32420761763748942487*x^7 - 202913939356240606031*x^8 - 
     960041486792217092299*x^9 - 3251534203628489507590*x^10 - 
     7288039017494820816738*x^11 - 8555484711731000241610*x^12 + 
     2940286130895241730992*x^13 + 28233682662141067876799*x^14 + 
     47446923822891839037973*x^15 + 53900666773538862343653*x^16 + 
     75587259826372243817909*x^17 + 93152213721218410038156*x^18 + 
     49814453367639586690236*x^19 + 3458480977791068436000*x^20 + 
     6059989440360457156800*x^21 - 283066975496745216000*x^22 + 
     240982678627891200000*x^23)*z3*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (20744640000 + 2120665176000*x + 89227976083200*x^2 + 
     1977196746148940*x^3 + 25386202895397344*x^4 + 
     186911032065591009*x^5 + 579423681665637798*x^6 - 
     2465673219238605045*x^7 - 34885402955006454318*x^8 - 
     160197673181849014186*x^9 - 280343784825499962796*x^10 + 
     595021227471565284498*x^11 + 4430841620937895184820*x^12 + 
     10041417842504596354797*x^13 + 8161322078369182306782*x^14 - 
     6799061109440010017593*x^15 - 17057452068767471356486*x^16 - 
     6471605958643337479380*x^17 + 3807359893832705049096*x^18 + 
     1407962431649668253760*x^19 + 1789439581279603906560*x^20 + 
     477144444792752755200*x^21 + 94708760711685120000*x^22)*z2*z6 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (136321920000 + 9012837456000*x + 256654833153600*x^2 + 
     3953556301350280*x^3 + 32075687229127388*x^4 + 55844711573485342*x^5 - 
     1564810747864048343*x^6 - 16870775645387535602*x^7 - 
     67162206861653713853*x^8 + 96362135245187742624*x^9 + 
     2554906399695478067686*x^10 + 14492553582033095249652*x^11 + 
     45743629671116111439698*x^12 + 85149418832796704610062*x^13 + 
     80130539540179861738325*x^14 + 13543849262706574481270*x^15 + 
     17800342929552796842111*x^16 + 179205592668049332261524*x^17 + 
     236085079255336030380396*x^18 + 37255344259561858546848*x^19 - 
     49457594640276522839808*x^20 + 24886133546832369072000*x^21 - 
     6895430416021975027200*x^22 + 8201707482608640000*x^23)*z1^2*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -2*(66044160000 + 589851360000*x - 87597203018400*x^2 - 
     3239991941330840*x^3 - 54218699037138008*x^4 - 
     519428992534715662*x^5 - 2830216865894476836*x^6 - 
     5761372089029618891*x^7 + 29841790724684829351*x^8 + 
     244294317858968870974*x^9 + 486167740103494628280*x^10 - 
     1890861720898252890178*x^11 - 14418424380237379494366*x^12 - 
     39632366912885415062158*x^13 - 49638488677621525862088*x^14 - 
     5609522666288955139211*x^15 + 42216187086623450068775*x^16 - 
     12677882296649486218762*x^17 - 86944112705162035541412*x^18 - 
     24334120768810015044072*x^19 + 30108159877471324238304*x^20 - 
     9996981761467761091200*x^21 + 1930722163137614246400*x^22 + 
     8201707482608640000*x^23)*z1^3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(-12700800000 + 4965356592000*x + 301002725856000*x^2 + 
     7707069786392840*x^3 + 112150228522575164*x^4 + 
     994075856161880906*x^5 + 4948291745115994349*x^6 + 
     4439387195954672163*x^7 - 128311284378662261899*x^8 - 
     1062789034212487976163*x^9 - 4533430091519753717434*x^10 - 
     11694556079402656783734*x^11 - 16805076176519570142338*x^12 - 
     6251382077089453985124*x^13 + 16980375481409381304673*x^14 + 
     16458540480885743944015*x^15 - 9071140716750076552687*x^16 + 
     16570075307247848851453*x^17 + 81237651274504701251916*x^18 + 
     61887640841069921261244*x^19 + 9840436990211862629856*x^20 + 
     14216422846169744510400*x^21 + 1843428153050117222400*x^22 + 
     629967937470842880000*x^23)*z6*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-79168320000 - 2617530552000*x - 16925037196800*x^2 + 
     586232990078580*x^3 + 15367821065147784*x^4 + 174292276096421057*x^5 + 
     1068543583831120269*x^6 + 2561630827643495225*x^7 - 
     12500756029767964755*x^8 - 135711039627104228386*x^9 - 
     537306764671451923146*x^10 - 937126845095767255298*x^11 + 
     506993063870030337546*x^12 + 5826112439828874383845*x^13 + 
     10757586749573462666289*x^14 + 5438836351818797270101*x^15 - 
     6547298871204272565759*x^16 - 8175589980051617549604*x^17 - 
     2938854940952809520628*x^18 - 2632021664046565871520*x^19 - 
     514190696161411252800*x^20 - 102747448370286720000*x^21)*z3*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-718865280000 - 48914880336000*x - 1413267620788800*x^2 - 
     22559359278790600*x^3 - 211383799614344508*x^4 - 
     1052663810678993554*x^5 - 623755953084777017*x^6 + 
     25358482719292805399*x^7 + 135028216650933150187*x^8 - 
     10529230625935255895*x^9 - 3158297136500109140030*x^10 - 
     16237932586053264951710*x^11 - 38802549773517859745230*x^12 - 
     33060170201939138002520*x^13 + 55446827743526511253523*x^14 + 
     163302373225345989458019*x^15 + 109032080803036886028287*x^16 - 
     62410684630932454994079*x^17 - 85335409971595890790812*x^18 - 
     26415673881315688543860*x^19 - 43398850908128223549600*x^20 - 
     14001301032458674075200*x^21 - 4744334329414920576000*x^22 - 
     364022962973429760000*x^23)*z6*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(-122774400000 - 7414238160000*x - 213210903182400*x^2 - 
     4117826448045640*x^3 - 62280036638645852*x^4 - 
     762391607135818334*x^5 - 7260776389495866505*x^6 - 
     50882954151204735650*x^7 - 245725960874672183275*x^8 - 
     710142025270222155504*x^9 - 493791981159354351318*x^10 + 
     4756161300092981418260*x^11 + 18081018874299099781870*x^12 + 
     13068461306466931119650*x^13 - 80192885659541646773093*x^14 - 
     246594640385604093270026*x^15 - 223607333798026604351575*x^16 + 
     142175435386066393380780*x^17 + 355317359637752837583540*x^18 + 
     66511224077677918998624*x^19 - 91421881050191277537792*x^20 + 
     45803864438892627027840*x^21 - 2984607474517467993600*x^22 + 
     596456054695388160000*x^23)*z1*z8^3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (104146560000 + 9139357584000*x + 375325803139200*x^2 + 
     8712826794663000*x^3 + 121870083683346828*x^4 + 
     1012462121404409782*x^5 + 3942328048057611513*x^6 - 
     10436445667237202553*x^7 - 224633958887582925477*x^8 - 
     1275365322970319270097*x^9 - 3183346859088194023458*x^10 + 
     1594420012198334990338*x^11 + 35448355833468278915922*x^12 + 
     98106943257676596055908*x^13 + 70625640523722706817109*x^14 - 
     200597076283816173162309*x^15 - 470949945378641646173481*x^16 - 
     204427959185338819379129*x^17 + 279758328189893689338084*x^18 + 
     141223163787016630743060*x^19 - 118262492922352468494240*x^20 + 
     32447474139576950568000*x^21 - 998086054509395712000*x^22 + 
     463219369672550400000*x^23)*z8^4 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( 4*(-25401600000 + 258908076000*x + 56821225285200*x^2 + 
     1675631238892490*x^3 + 23986322156829933*x^4 + 
     185386882752679804*x^5 + 569415111728830926*x^6 - 
     2968107690233184208*x^7 - 40707754854858897755*x^8 - 
     196489392762908467070*x^9 - 430138407638594862516*x^10 + 
     114753268194198426014*x^11 + 3018805732055991251259*x^12 + 
     6252188983111984427404*x^13 + 803153198006167298306*x^14 - 
     13592800304271325946160*x^15 - 13553763391710326562477*x^16 + 
     5269762880624698192902*x^17 + 5971248625693615939764*x^18 - 
     4650722575105991276376*x^19 + 1856044723610650023360*x^20 - 
     303412046152143196800*x^21 + 32688727319888640000*x^22)*z1*z2*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (185431680000 - 2908566864000*x - 499402634664000*x^2 - 
     15483491550866280*x^3 - 246862110023695716*x^4 - 
     2347010027504882118*x^5 - 13077987982918650503*x^6 - 
     28806923014124925206*x^7 + 151456920064017932833*x^8 + 
     1599894937726497984530*x^9 + 6704569297246898131406*x^10 + 
     15091828714460634551228*x^11 + 13218228234502381884086*x^12 - 
     19676386210952282471002*x^13 - 64076038893174442178563*x^14 - 
     50046763720736525879654*x^15 + 22643864165547045321229*x^16 + 
     52306329707009568757054*x^17 + 27937010291138110422108*x^18 + 
     9109780094859748931448*x^19 - 10076721229345562822880*x^20 - 
     3882421760842166976000*x^21 - 961629665950033920000*x^22 + 
     1493887198003200000*x^23)*z5*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (39795840000 - 2162693232000*x - 154302155054400*x^2 - 
     3413336919754680*x^3 - 36331332144612540*x^4 - 
     154073057736609034*x^5 + 741053116172342723*x^6 + 
     14031909093749975030*x^7 + 86369976275261702093*x^8 + 
     269928498102735716732*x^9 + 303074123332561039274*x^10 - 
     684088324568815422188*x^11 - 2351545934296825595138*x^12 - 
     107041378741553343026*x^13 + 7840555279192036125895*x^14 + 
     8029162908128632892110*x^15 - 5320866401946830830175*x^16 - 
     7056974896907113815552*x^17 + 1564499736268760337948*x^18 - 
     2600987656252262100192*x^19 + 62443826592875392320*x^20 - 
     66608643160316275200*x^21 + 17499899922785280000*x^22)*z2^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (278570880000 + 17856720000*x - 480088285627200*x^2 - 
     15749984607081720*x^3 - 250493667528647004*x^4 - 
     2355155437918335826*x^5 - 13448684249676022785*x^6 - 
     41607662945380636030*x^7 - 26813448713346764733*x^8 + 
     169464925463137443318*x^9 - 714454135405827371702*x^10 - 
     10624310589914725706980*x^11 - 45419972339557667941518*x^12 - 
     101326154160292161366830*x^13 - 121968044695208288065749*x^14 - 
     76193254979834923566654*x^15 - 66857851430545242782233*x^16 - 
     132581631082353229783750*x^17 - 100290732602130222235380*x^18 - 
     7309373012954496683928*x^19 - 15637366391371653511296*x^20 - 
     814386133553927961600*x^21 - 1001785025090796710400*x^22 + 
     140920246746639360000*x^23)*z1*z3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (80438400000 + 4226038992000*x + 232057710393600*x^2 + 
     8812234316027800*x^3 + 194402740105009372*x^4 + 
     2592305164085778578*x^5 + 21209205217718701045*x^6 + 
     96615349651489658696*x^7 + 86562930719708872561*x^8 - 
     1758089818888811576352*x^9 - 11228911727837324661874*x^10 - 
     28313408127456309967664*x^11 + 526476848365837426358*x^12 + 
     198935004210324954487066*x^13 + 506777394820753993510841*x^14 + 
     380817366792115167689408*x^15 - 394776510334120632026307*x^16 - 
     613082349870548103879900*x^17 + 231411868189211267331972*x^18 + 
     283684633081143396558048*x^19 - 272422884460924947437568*x^20 + 
     75955803829454924392320*x^21 - 15947016689852821440000*x^22 - 
     529848443435351040000*x^23)*z1*z7*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (51649920000 + 2384370576000*x + 42822457790400*x^2 + 
     953919955828360*x^3 + 31629756729926812*x^4 + 678447320041010950*x^5 + 
     8564686304377263545*x^6 + 65526928632470147948*x^7 + 
     288960084061522910165*x^8 + 473076985406805874952*x^9 - 
     2026107243980860721890*x^10 - 13479544061713289877592*x^11 - 
     26432709667116082466594*x^12 + 14811040204816707931198*x^13 + 
     141338803862802752469469*x^14 + 134965949044522313877588*x^15 - 
     244630591544887921735599*x^16 - 471231224810024913076380*x^17 - 
     5776626593102711728884*x^18 + 202353788638692688010976*x^19 - 
     108033328680775318849824*x^20 + 40290237770367247776000*x^21 - 
     3758970471456379737600*x^22 + 515732250798535680000*x^23)*z2*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-208293120000 + 20318157216000*x + 1507548220464000*x^2 + 
     41080371075364720*x^3 + 627002121267088624*x^4 + 
     5969320861901333568*x^5 + 35527485742106110292*x^6 + 
     111915200425307847601*x^7 - 54420720599400621082*x^8 - 
     2304386206622441282863*x^9 - 10758702735918782637012*x^10 - 
     22648100648950811662970*x^11 - 2644637419932573697340*x^12 + 
     110829240305334204394010*x^13 + 284995205681983527030196*x^14 + 
     300260307879102544844037*x^15 + 26209104536854662556598*x^16 - 
     255254579326257189529771*x^17 - 250203316203478033683108*x^18 - 
     109953070963181535400812*x^19 - 37729750300737253087968*x^20 - 
     21827622214586268803520*x^21 - 8234660073523388803200*x^22 - 
     976845910351993920000*x^23 + 142152703684992000000*x^24)*z4 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-304819200000 - 24130378944000*x - 977120508816000*x^2 - 
     23654695446071680*x^3 - 357148378041698288*x^4 - 
     3326260784607783040*x^5 - 16349935783629064192*x^6 + 
     7565219851684835176*x^7 + 733295359136934854885*x^8 + 
     5477438612080691605026*x^9 + 20769172221428902875393*x^10 + 
     36089180050875545099832*x^11 - 28391623509970434472538*x^12 - 
     269732597513732075843668*x^13 - 431220270705814370591750*x^14 + 
     175274801621986496549152*x^15 + 1237741865073719835590009*x^16 + 
     803065001788682732512546*x^17 - 881413021941292322537883*x^18 - 
     698250194867677287344784*x^19 + 276907874005283764685004*x^20 - 
     209074015705710193385760*x^21 - 16401194944270436744640*x^22 - 
     22638044985746252428800*x^23 + 1074828222364216320000*x^24)*z1*z6 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-447068160000 - 40794673248000*x - 1600620264235200*x^2 - 
     34181422576458080*x^3 - 428784485619179016*x^4 - 
     3077829536161938300*x^5 - 9058563458985753074*x^6 + 
     38013885312276847245*x^7 + 446989335691863202096*x^8 + 
     1231670945905752335913*x^9 - 3415751123882932395324*x^10 - 
     33851991817025926029178*x^11 - 89607431020746819894304*x^12 - 
     28699906392522214648338*x^13 + 345682702997743682092862*x^14 + 
     641315138539764466381217*x^15 + 15749461007537879828040*x^16 - 
     746995546639450731963803*x^17 - 50338336006285844028960*x^18 + 
     450417347033034536246124*x^19 - 219629563599241742613120*x^20 + 
     64754029340420044795200*x^21 - 6597900609899001984000*x^22 - 
     229613335193088000000*x^23)*z7*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (670602240000 + 19987265088000*x - 133000210502400*x^2 - 
     12266502932400480*x^3 - 164606377951166080*x^4 + 
     129394074752561976*x^5 + 27552399675355896796*x^6 + 
     358432261661370082728*x^7 + 2311722556414228752537*x^8 + 
     7072386877149403994814*x^9 - 5544344155494594182623*x^10 - 
     141543386226160669424100*x^11 - 560028877453015413799202*x^12 - 
     904457394724227711168612*x^13 + 302663702883648109541958*x^14 + 
     3251264851726765560505752*x^15 + 2655959300728900134465197*x^16 - 
     4779147503218251390534930*x^17 - 7014775885025790732844259*x^18 + 
     2379933189304509154135284*x^19 + 3698349225866690785565436*x^20 - 
     2537690545843353451915632*x^21 + 673747525049531026832640*x^22 - 
     92452956338274301324800*x^23 + 1642647057199948800000*x^24)*z1^2*z8 )/( 35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (71124480000 - 2312718912000*x - 430937670777600*x^2 - 
     16856787309821600*x^3 - 335698489406131280*x^4 - 
     3974259526247871136*x^5 - 28296435986263377584*x^6 - 
     100006701746180791030*x^7 + 123103893354023718601*x^8 + 
     3155806271693970689724*x^9 + 14417523721215635345441*x^10 + 
     19905874468226180284612*x^11 - 81899352757682953255474*x^12 - 
     443843552962947985861664*x^13 - 800403957058561086072694*x^14 - 
     179601218991164595200998*x^15 + 1391865282741546441933165*x^16 + 
     1427950878598779215874036*x^17 - 532408497246754721014395*x^18 - 
     700533281974056899839128*x^19 + 294157772472262035792780*x^20 - 
     344965534803074811270816*x^21 - 33939948458338380480960*x^22 - 
     32659478780585388480000*x^23 - 1188788748196008960000*x^24)*z2*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-563915520000 - 30384069408000*x - 473674891161600*x^2 - 
     1708107976666320*x^3 - 48210956662980272*x^4 - 
     2928957463661273752*x^5 - 61350198718589511848*x^6 - 
     693214841264463941221*x^7 - 4753415759936250698351*x^8 - 
     19161137287454609295205*x^9 - 28694170931921633566505*x^10 + 
     139947675709237335353068*x^11 + 1023477503764157152069982*x^12 + 
     3144319370495989510336982*x^13 + 5503895901700891722102854*x^14 + 
     5640110923183364281499779*x^15 + 4109441583635040165840445*x^16 + 
     3919917896159305805602383*x^17 + 378993859030496815119003*x^18 - 
     9150209054590272209745898*x^19 - 9542822344373424233571948*x^20 - 
     2085818375648321369258616*x^21 - 2483397440654335482281760*x^22 - 
     375167457519028675603200*x^23 - 168557128256228826240000*x^24 - 
     766644236425267200000*x^25)*z3*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (733259520000 + 54149612832000*x + 1646235522249600*x^2 + 
     25723117132834800*x^3 + 193939681986923200*x^4 + 
     20636118783237608*x^5 - 12553497012364685624*x^6 - 
     97729518700764715577*x^7 - 102392178528439421932*x^8 + 
     3265494173761139885923*x^9 + 26640116905469925096234*x^10 + 
     103020712364797948164330*x^11 + 206739936108508997773224*x^12 + 
     116375782414109440168454*x^13 - 317375549472156030619676*x^14 - 
     359263038852865878220189*x^15 + 867909440986958527230188*x^16 + 
     1738995610352545591931791*x^17 + 466825347705808767711386*x^18 - 
     183966248300975682643044*x^19 + 498063434668022415355560*x^20 - 
     147357082710017840532096*x^21 + 49489164573002732067840*x^22 - 
     6803730306816980544000*x^23 - 36553552376140800000*x^24)*z7^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-40642560000 + 108187821504000*x + 7585021181116800*x^2 + 
     223805578457837760*x^3 + 3663151282706614608*x^4 + 
     35674610502839847248*x^5 + 191965693284439660672*x^6 + 
     229252233947252234340*x^7 - 4338294447322682699511*x^8 - 
     31906256294153698606755*x^9 - 82775920008571080097065*x^10 + 
     112170166842937500027023*x^11 + 1488980882038902938478454*x^12 + 
     4676363963643360119889462*x^13 + 6522750455171924677551534*x^14 + 
     1532541698704713377909154*x^15 - 4872118126638809051107035*x^16 - 
     204395068870426646705383*x^17 + 498651365345095403471563*x^18 - 
     18948485760541771478852133*x^19 - 20383553813800331563971108*x^20 - 
     3029515411861859267495916*x^21 - 7278080034067684092590112*x^22 - 
     1910396213679539981908800*x^23 - 882238069239364790668800*x^24 - 
     76462003574866990080000*x^25)*z6*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-416586240000 + 42376824000000*x + 2743114354876800*x^2 + 
     55138307402633280*x^3 + 321240068930358208*x^4 - 
     5413400478006821752*x^5 - 124427520287170010900*x^6 - 
     1107882265230549426082*x^7 - 4473463128424032976609*x^8 + 
     4543244671900228728637*x^9 + 156127758989143114287037*x^10 + 
     872111481953563401707241*x^11 + 2409560801849359891364202*x^12 + 
     2546443284141619066548518*x^13 - 3884994156151484176270490*x^14 - 
     12743503800593205510053200*x^15 + 461904618625339279996963*x^16 + 
     38253512065863563477858185*x^17 + 38874841591260413397465377*x^18 - 
     10780151591335053391834759*x^19 - 15289940491705561583777724*x^20 + 
     9108474807869435353364892*x^21 - 7212366030893196311194464*x^22 + 
     492146024446100247935040*x^23 - 392300658729129613478400*x^24 + 
     1647510978165212160000*x^25)*z1*z2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -4*(7620480000 + 36768380544000*x + 2193394440117600*x^2 + 
     57226874980300440*x^3 + 843217510513969508*x^4 + 
     7467187330234012002*x^5 + 36816171598965517749*x^6 + 
     43583317492413711022*x^7 - 630003417848103327933*x^8 - 
     3874927346965632482292*x^9 - 4466838988700622885364*x^10 + 
     51093904761478377124470*x^11 + 311732069823118691384166*x^12 + 
     863466785969863728518146*x^13 + 1272851037321691151346933*x^14 + 
     712700737973558072428434*x^15 - 627840870630833840270353*x^16 - 
     1308638917013104531867056*x^17 - 968822865323137832847606*x^18 - 
     438007561317190484497502*x^19 - 18783730248340956286140*x^20 + 
     28934039633793631368336*x^21 + 95957368473266981281440*x^22 + 
     28291175865863762040000*x^23 + 5793457138456569120000*x^24 + 
     156367974053491200000*x^25)*z5 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-1869557760000 - 130565772288000*x - 4651124274201600*x^2 - 
     111374915207891520*x^3 - 1842345891259508688*x^4 - 
     19653366504112699648*x^5 - 106936816248849765152*x^6 + 
     222635828626630609496*x^7 + 8997424037478263628953*x^8 + 
     74740238335420513491967*x^9 + 310187895847089483156887*x^10 + 
     420294023386064381314809*x^11 - 2279454174955026735726210*x^12 - 
     13457147660675647321672206*x^13 - 27273204027817923107366738*x^14 - 
     1564850097521651497982998*x^15 + 90593091349205550706246981*x^16 + 
     118238279389699659297353203*x^17 - 70665782139291062509979509*x^18 - 
     208971757507304441235425963*x^19 - 9492293146140945609584508*x^20 + 
     84793407580056716293440780*x^21 - 54124151309226020266324416*x^22 + 
     9206540768158166257030080*x^23 - 1522446490736579774016000*x^24 - 
     39237510378361236480000*x^25)*z1*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (2438553600000 + 174318177600000*x + 5432708579126400*x^2 + 
     88933861728459840*x^3 + 598734706885174832*x^4 - 
     5263410361419274016*x^5 - 166849437018448181016*x^6 - 
     1855077305885524049984*x^7 - 11426881786688116260507*x^8 - 
     34493471355081266401413*x^9 + 31653848375503403862891*x^10 + 
     744446355654063221909701*x^11 + 2942319244607921236813470*x^12 + 
     4240826526970491687828954*x^13 - 5609745113467768627361058*x^14 - 
     29848596604405778901010230*x^15 - 31248224985877080328894415*x^16 + 
     23763630726191981587556383*x^17 + 52690934481498497470965471*x^18 - 
     10250029138276060317377023*x^19 - 22048686365327654777181972*x^20 + 
     23221498934937724548240348*x^21 - 10123901192634342288816096*x^22 + 
     1957589828742564976357440*x^23 - 405241741691419203648000*x^24 - 
     10527955281642839040000*x^25)*z1*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -3*(18627840000 + 2063438496000*x - 373861367712000*x^2 - 
     21746357455997680*x^3 - 473811758232963152*x^4 - 
     4879603657300885608*x^5 - 13134005752097677944*x^6 + 
     261166781651551750945*x^7 + 3499721689807086142091*x^8 + 
     19758792324024976690457*x^9 + 45673755812456126993685*x^10 - 
     92397339181668995685972*x^11 - 942800217252363821621214*x^12 - 
     2455303322765673805909102*x^13 - 1181901719735299099493230*x^14 + 
     6533163907332314401763561*x^15 + 9172839620758495783327967*x^16 - 
     10237564905813219861516267*x^17 - 22694874226855524563272863*x^18 + 
     4560321952788195479101866*x^19 + 10825027572073627746521588*x^20 - 
     11675353215700930610725320*x^21 + 4459063732833647144561472*x^22 - 
     741857484047532386042880*x^23 + 109925738317108344153600*x^24 + 
     1753095483521141760000*x^25)*z1^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (2885621760000 + 158309448192000*x + 5161167004377600*x^2 + 
     127972173089649600*x^3 + 2265392898074108816*x^4 + 
     26397581128053658768*x^5 + 185410252823957612808*x^6 + 
     564150724565327445396*x^7 - 2018339812021371983807*x^8 - 
     25904763503211919464385*x^9 - 77050230514480333550761*x^10 + 
     173331587982898264779309*x^11 + 2000298930576102815000230*x^12 + 
     5946751400827230541376754*x^13 + 5069431482365846456015318*x^14 - 
     11179414134478951636091474*x^15 - 21986374272241692132299299*x^16 + 
     15101868997412279090189363*x^17 + 46640418059948000639714651*x^18 - 
     10694096694192805260515871*x^19 - 33277483357782816239234820*x^20 + 
     16180888317230747619540540*x^21 - 13152956250385984157466336*x^22 + 
     43259290881647170680000*x^23 - 724970049102700689254400*x^24 - 
     36758332456039434240000*x^25)*z2*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (238775040000 + 92073451680000*x + 4489020749779200*x^2 + 
     90322811716992720*x^3 + 759476165046902832*x^4 - 
     1681281065929597056*x^5 - 94262624640155058804*x^6 - 
     783779164388501487489*x^7 - 1159506680919574717594*x^8 + 
     27200107498466389152640*x^9 + 238046736581591723048454*x^10 + 
     861086563354934617363123*x^11 + 772341296648783518288628*x^12 - 
     5381214673167074063610012*x^13 - 20644526760894217771304744*x^14 - 
     18623438884317931029209611*x^15 + 44253396438130440148690542*x^16 + 
     100650133767646238526816992*x^17 - 12894010609083539540744618*x^18 - 
     164099933792241015203280567*x^19 - 47838778943514664928881176*x^20 + 
     65877301255520327223273660*x^21 - 31729380355774799839746720*x^22 + 
     3593730427812398085105600*x^23 - 755912710759419674496000*x^24 - 
     48692796249820262400000*x^25)*z8^3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-3449537280000 - 116907519456000*x - 1695443814432000*x^2 - 
     26338846331321520*x^3 - 586743762691781424*x^4 - 
     9063771432155645432*x^5 - 75790425373717865472*x^6 - 
     231068705125829021079*x^7 + 1624113107349427398571*x^8 + 
     21698374636203369916163*x^9 + 113959068068406290248837*x^10 + 
     336784443124579458722802*x^11 + 574958273140252121727298*x^12 + 
     644606370581805647916398*x^13 + 1256875669835379167041802*x^14 + 
     3420931095198652567691485*x^15 + 4459545202550134134797855*x^16 + 
     992500385451023107486967*x^17 - 2390562342032029693577023*x^18 - 
     3716301364900777586562680*x^19 - 4734312652494438465793644*x^20 - 
     297334953195198537256704*x^21 - 639732962691662468932800*x^22 - 
     19024629462197990870400*x^23 - 26665177717037909952000*x^24 + 
     767624599898956800000*x^25)*z3 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (787449600000 - 74998278432000*x - 4357711579276800*x^2 - 
     76150134396711120*x^3 - 341949054667954848*x^4 + 
     5510821428651539480*x^5 + 74667084992198573232*x^6 + 
     68004364227948754315*x^7 - 4967200067466708089450*x^8 - 
     43425933559521976486456*x^9 - 128353439197400816763510*x^10 + 
     290939090370089498516359*x^11 + 3594289292169878635033660*x^12 + 
     11619106386280022911123900*x^13 + 13005017917676383412133668*x^14 - 
     13664201916337102357122455*x^15 - 34837459679759480419672242*x^16 + 
     34887405043143607311339480*x^17 + 107338198038086473960256450*x^18 + 
     8412820877329954970800981*x^19 - 41109583969724476586168160*x^20 + 
     50474432822154221174714316*x^21 - 14508264914634933170856000*x^22 + 
     3520783151757393815563200*x^23 - 228420235953252455616000*x^24 - 
     1426127203918771200000*x^25)*z7*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-975421440000 + 45304406784000*x + 2186513582256000*x^2 + 
     6241193481581280*x^3 - 892990580614568448*x^4 - 
     19353263049815159560*x^5 - 188714062148889907300*x^6 - 
     885807994461858077728*x^7 - 285365057741714539737*x^8 + 
     19785566937842801630217*x^9 + 102457871783102365264293*x^10 + 
     161955619842262604065703*x^11 - 382159999862824771912438*x^12 - 
     1898062661416335707617546*x^13 - 1725941377557938456746938*x^14 + 
     3735218447973945161212014*x^15 + 8157807868898738777815179*x^16 + 
     3233981462149302752012837*x^17 - 611014408956314292202519*x^18 - 
     2788086865449774643333093*x^19 - 8050546746049908204246924*x^20 + 
     1596265516470940594010676*x^21 - 1341814396970288566759968*x^22 - 
     114254919100744330708800*x^23 - 96123427596348391411200*x^24 + 
     1912573800289152000000*x^25)*z6 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-132088320000 + 31312636992000*x + 3508218813715200*x^2 + 
     158366120876801760*x^3 + 3899568541794468512*x^4 + 
     56933536143849054744*x^5 + 487127808936856835028*x^6 + 
     1929440120909001000312*x^7 - 4757529512874053420375*x^8 - 
     98503954588595746386601*x^9 - 465794457349112504634977*x^10 - 
     450550463529673807817839*x^11 + 4685226630995571262188754*x^12 + 
     20825102901480523366940170*x^13 + 25216735612064953427504738*x^14 - 
     39802735068662266094024294*x^15 - 109872735863064878249101443*x^16 + 
     45355108489422936767191483*x^17 + 233339477597427110448447275*x^18 - 
     47487434100301721443147699*x^19 - 187812315285539252077415688*x^20 + 
     138150885245004144966713724*x^21 - 44221598422289586205332624*x^22 + 
     6298083719702995722042240*x^23 - 757436895361655325734400*x^24 - 
     26890064748668943360000*x^25)*z1*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-116847360000 + 42114165408000*x + 227306399328000*x^2 - 
     68460382928438640*x^3 - 2379975539225339728*x^4 - 
     37738868699146052864*x^5 - 331893779752811282308*x^6 - 
     1509596883270608659101*x^7 - 816359024151117231958*x^8 + 
     28771380455326490686336*x^9 + 140464278861394819517674*x^10 + 
     121683772534736066494031*x^11 - 1151941046696830362803300*x^12 - 
     4472621605270046332179884*x^13 - 5811772277588642056070576*x^14 - 
     965302793904349511293615*x^15 - 73429258584792857982846*x^16 - 
     2297381834309716048076448*x^17 + 16611424036236252570545034*x^18 + 
     13037298369046220894968685*x^19 - 20650491594455095655514648*x^20 + 
     8604123183588298874604300*x^21 - 3271624652635934770659744*x^22 + 
     247950814605604140139200*x^23 - 95053640300866238745600*x^24 + 
     600905140932096000000*x^25)*z2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( 2*(-792529920000 - 91707251328000*x - 4050708353496000*x^2 - 
     82397852567478960*x^3 - 690855876898893584*x^4 + 
     2240304612819783480*x^5 + 97395473628599521300*x^6 + 
     746132902913633689297*x^7 + 443176771598102770847*x^8 - 
     28946838587205424964081*x^9 - 193701816793951843540793*x^10 - 
     389522908608056998816358*x^11 + 1164148478580955856525196*x^12 + 
     7383948267001226000709166*x^13 + 8632556639747124051939130*x^14 - 
     24311000214004456362908059*x^15 - 62894157984573232891079369*x^16 + 
     20746367222908486574705459*x^17 + 142662456224120188319086499*x^18 + 
     1680061903159466365625392*x^19 - 105885601473402142635644706*x^20 + 
     67916158836708709655109864*x^21 - 15863036473201709567828520*x^22 + 
     2358107005323970192672800*x^23 - 107775257083242769440000*x^24 + 
     995874738059174400000*x^25)*z8^2 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (-1336124160000 - 65887922016000*x - 2298361238467200*x^2 - 
     84497723742521040*x^3 - 2185327302016496112*x^4 - 
     34431643042184089552*x^5 - 327095429181759688876*x^6 - 
     1749051786346456239939*x^7 - 3081019777725968145524*x^8 + 
     22335733487030751490292*x^9 + 173054338672430118432712*x^10 + 
     524377040149376907107269*x^11 + 845293133828908809736968*x^12 + 
     1513590294743572632904148*x^13 + 4565583283879969913201060*x^14 + 
     3950706049033215952063735*x^15 - 16643990098557653889769636*x^16 - 
     25340288852549356108853148*x^17 + 28260772605306572231035552*x^18 + 
     28924060549388375815992151*x^19 - 39067624552212956711196864*x^20 + 
     16531155349154278576803684*x^21 - 4935756666502615193218080*x^22 + 
     727926905366572849358400*x^23 - 45253300442964977664000*x^24 - 
     747941917850265600000*x^25)*z7 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -2*(-1193875200000 - 80769062304000*x - 1701168739416000*x^2 + 
     8534226724141920*x^3 + 993133138875312232*x^4 + 
     19121271322364190628*x^5 + 180570084354477870062*x^6 + 
     816068875857251970941*x^7 + 117123307274194463521*x^8 - 
     15538973894237421971650*x^9 - 45296698351043937938783*x^10 + 
     143616003349650680779155*x^11 + 945078023726206865028438*x^12 + 
     385330813703262632027108*x^13 - 6551621589915450631886464*x^14 - 
     9046068928086178058558045*x^15 + 21877771162833651651425821*x^16 + 
     38239082956136711196972782*x^17 - 39271768485326455807902143*x^18 - 
     42366574189703755082136787*x^19 + 55295470893781338001551156*x^20 - 
     24556773911761691012339892*x^21 + 5607809225461906920048960*x^22 - 
     697395417321732513572160*x^23 + 55599145957771043443200*x^24 + 
     146085987003264000000*x^25)*z1 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( (172730880000 - 165041053632000*x - 11320062213283200*x^2 - 
     351608618786016960*x^3 - 6302440580181615808*x^4 - 
     67185421615690746472*x^5 - 370508118669177126908*x^6 - 
     23752252298266108942*x^7 + 13505758308538911731973*x^8 + 
     73587464094604481660367*x^9 + 7476027113960636012139*x^10 - 
     1368523128035675956213813*x^11 - 4543922159155962348346526*x^12 + 
     2583929371425196768134514*x^13 + 40302022138792589592783402*x^14 + 
     46599995496820833519015816*x^15 - 109855938141630516884096423*x^16 - 
     192434398322172688724559949*x^17 + 162697400179953002666891911*x^18 + 
     208163970554789623291310667*x^19 - 220451669446181094649118640*x^20 + 
     82638597436926376900974372*x^21 - 16215466353806272110055920*x^22 + 
     1865939938305581071382400*x^23 - 73991461575311211456000*x^24 - 
     2047242646073318400000*x^25)*z8 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )
+( -1823834880000 - 51103973088000*x - 306025070860800*x^2 - 
   24066420813033840*x^3 - 1346897791319787472*x^4 - 
   28805651937837847384*x^5 - 302549039076930413440*x^6 - 
   1370250017376674127363*x^7 + 2730034167473035443585*x^8 + 
   63360096492729816629391*x^9 + 262043122172247886223927*x^10 - 
   27015191231977772865790*x^11 - 3398638690533785408818906*x^12 - 
   8275654509603937846996890*x^13 + 6498398898332349129293262*x^14 + 
   45525262982879534732655729*x^15 + 13722429924387890727332285*x^16 - 
   96053915968328186782101517*x^17 - 14328875333535253786599445*x^18 + 
   103382931002397663440588304*x^19 - 62927324248712731211562372*x^20 + 
   18078791816628915494070240*x^21 - 2784994525765498020810624*x^22 + 
   275260106318440027317120*x^23 - 13091744308536653760000*x^24 + 
   5204274219648000000*x^25 )/( 
  35*(1 + 3*x)^8*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(3 + 10*x)*(3 + 11*x)^2*
   (4 + 13*x)^2*(5 + 16*x)^2*(5 + 17*x)*(6 + 19*x)*(7 + 22*x)*(8 + 25*x) )


P[0,0,0,1,0,0,1,0] =  z4*z7
+( 4*(-1 + x)*z1*z6*z7 )/( 1 + 5*x )
+( -5*z2*z3*z8 )/( 1 + 4*x )
+( 3*(3 - 8*x + 5*x^2)*z2*z7^2 )/( (1 + 5*x)^2 )
+( -4*(-7 - 25*x + 32*x^2)*z1*z5*z8 )/( (1 + 4*x)*(1 + 5*x)*
   (2 + 7*x) )
+( -14*(-1 + x)*z3^2 )/( (1 + 4*x)*(1 + 5*x) )
+( -5*(6 - 79*x - 933*x^2 - 1521*x^3 + 2527*x^4)*z2*z6*z8 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 7*x)*(3 + 11*x) )
+( (38 + 317*x - 193*x^2 + 108*x^3)*z1^2*z7*z8 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 7*x) )
+( -14*(-1 + x)*z1*z2^2 )/( (1 + 4*x)*(1 + 5*x) )
+( -9*(-1 - 21*x + 17*x^2 + 5*x^3)*z7^3 )/( (1 + 5*x)^2*(1 + 7*x) )
+( -4*(264 + 3889*x + 17503*x^2 + 19491*x^3 - 7132*x^4 + 62165*x^5 + 
     11550*x^6)*z3*z7*z8 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 7*x)*(3 + 11*x)*
   (4 + 15*x) )
+( -4*(84 + 3749*x + 34613*x^2 + 88881*x^3 - 96257*x^4 - 383030*x^5 + 
     351960*x^6)*z1*z2*z8^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)*(3 + 11*x)*(4 + 15*x) )
+( (-1272 - 39482*x - 366547*x^2 - 1200194*x^3 - 235216*x^4 + 
     3304696*x^5 - 1741285*x^6 + 279300*x^7)*z6*z7*z8 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(4 + 15*x) )
+( (-198 - 331*x + 2188*x^2 + 1141*x^3 + 980*x^4)*z1*z4 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( -6*(84 + 1420*x + 6775*x^2 + 5325*x^3 - 17419*x^4 + 3815*x^5)*z2*
   z5 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 7*x)^2*(3 + 11*x) )
+( 4*(-102 - 637*x + 726*x^2 - 183*x^3 + 196*x^4)*z1^2*z6 )/( 
  (1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( -4*(-7560 - 135620*x - 887568*x^2 - 2576026*x^3 - 3710272*x^4 - 
     5918589*x^5 - 9502430*x^6 + 1407525*x^7)*z3*z6 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(2 + 7*x)^2*(3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( -4*(-324 - 12023*x - 145464*x^2 - 711396*x^3 - 839268*x^4 + 
     3893379*x^5 + 10841256*x^6 + 5227040*x^7 + 3292800*x^8)*z5*z8^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(4 + 15*x) )
+( -6*(-3680 - 135172*x - 1834812*x^2 - 11729551*x^3 - 33792635*x^4 - 
     16263868*x^5 + 102948672*x^6 + 89130531*x^7 - 145503785*x^8 + 
     17184300*x^9)*z6^2 )/( (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^2*
   (3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( -2*(-504 - 10942*x + 5453*x^2 + 1616990*x^3 + 13725736*x^4 + 
     40230476*x^5 + 15968515*x^6 - 65004444*x^7 + 36325520*x^8 + 235200*x^9)*
   z1*z7*z8^2 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*
   (4 + 15*x) )
+( 2*(3840 + 116096*x + 549164*x^2 - 8095852*x^3 - 98261721*x^4 - 
     395429934*x^5 - 554431020*x^6 + 274880230*x^7 + 838293337*x^8 - 
     301526540*x^9 + 243902400*x^10)*z1*z2*z7 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^3*(3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( (-222 - 4297*x - 11739*x^2 + 43377*x^3 - 8219*x^4 + 3780*x^5)*z1^3*
   z8 )/( (1 + 4*x)*(1 + 5*x)^2*(2 + 7*x)*(3 + 11*x) )
+( -2*(80640 + 3525536*x + 58924692*x^2 + 493602300*x^3 + 
     2182611557*x^4 + 4809593416*x^5 + 7171921105*x^6 + 39131041384*x^7 + 
     169428066591*x^8 + 242816891064*x^9 - 127881220985*x^10 - 
     423042367300*x^11 + 30948890000*x^12 + 53878440000*x^13)*z5*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^3*(3 + 11*x)*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( -2*(124320 + 3733176*x + 27367532*x^2 - 275674186*x^3 - 
     6178452561*x^4 - 45504738527*x^5 - 161254903190*x^6 - 
     211194205212*x^7 + 308598419455*x^8 + 1202038510549*x^9 + 
     826022071644*x^10 - 79656358600*x^11 + 606459593600*x^12 + 
     18192720000*x^13)*z1*z7^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^3*(3 + 11*x)*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( -12*(-38396*x - 779000*x^2 - 5606639*x^3 - 14310675*x^4 + 
     12152316*x^5 + 97872420*x^6 + 30574019*x^7 - 169427545*x^8 + 
     49563500*x^9)*z2^2*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^3*(3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( (53280 + 2108824*x + 28676204*x^2 + 174243250*x^3 + 421264159*x^4 - 
     256195792*x^5 - 2892269210*x^6 - 3422092142*x^7 - 23190433*x^8 - 
     1613631740*x^9 - 97960800*x^10)*z1*z3*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^3*(3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( -10*(96 - 290*x - 47813*x^2 - 532180*x^3 - 1917092*x^4 - 
     649618*x^5 + 4719097*x^6 - 3950072*x^7 + 2377872*x^8)*z2*z8^3 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*(4 + 15*x) )
+( 2*(-1728 - 34060*x - 102721*x^2 + 1339514*x^3 + 5554108*x^4 - 
     21519970*x^5 - 80577659*x^6 + 60428196*x^7 - 11235280*x^8 + 3057600*x^9
)*z7*z8^3 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)*(3 + 11*x)*
   (4 + 15*x) )
+( 2*(-208320 - 14466960*x - 350022688*x^2 - 4246388064*x^3 - 
     28180465604*x^4 - 90391838375*x^5 + 31590355032*x^6 + 
     1455014962307*x^7 + 5764416851200*x^8 + 11082118376967*x^9 + 
     11185463863280*x^10 + 6544523325725*x^11 + 4522573849500*x^12 + 
     2911332550000*x^13 + 857157000000*x^14)*z4*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( 2*(-342720 - 12055680*x + 36829336*x^2 + 7237147700*x^3 + 
     145801764890*x^4 + 1511970341651*x^5 + 9540872313385*x^6 + 
     37980159162109*x^7 + 92003836258913*x^8 + 114651051779959*x^9 + 
     17443475860099*x^10 - 89482220565269*x^11 + 19967750368097*x^12 + 
     112915981247930*x^13 - 16891905122400*x^14 + 9823019220000*x^15)*z1*z6*
   z8 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*
   (4 + 15*x)*(5 + 17*x)*(7 + 25*x) )
+( 4*(-372960 - 20409192*x - 378862196*x^2 - 2242732802*x^3 + 
     20794620043*x^4 + 459135558411*x^5 + 3602796056510*x^6 + 
     15120967041818*x^7 + 31986865500583*x^8 + 9095033372339*x^9 - 
     102520437615328*x^10 - 172388079291414*x^11 - 11815916437052*x^12 + 
     101334510777640*x^13 - 33218347030400*x^14 + 3516792720000*x^15)*z1^2*
   z8^2 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*
   (4 + 15*x)*(5 + 17*x)*(7 + 25*x) )
+( (1068480 - 26684112*x - 2173012176*x^2 - 44290710600*x^3 - 
     451498752908*x^4 - 2562296746541*x^5 - 7477842842907*x^6 - 
     4362997520881*x^7 + 34713844568933*x^8 + 67311052653885*x^9 - 
     89075428383913*x^10 - 319392316294891*x^11 - 41676802879509*x^12 + 
     323598778626340*x^13 + 5855728790800*x^14 + 33566268120000*x^15)*z2*z7*
   z8 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*
   (4 + 15*x)*(5 + 17*x)*(7 + 25*x) )
+( (-10080 + 128648*x + 8052668*x^2 + 87609074*x^3 + 337708641*x^4 + 
     120287298*x^5 - 1801679856*x^6 - 1459592660*x^7 + 3465802627*x^8 - 
     975219560*x^9 + 216913200*x^10)*z1^2*z2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^3*(3 + 11*x)*(4 + 15*x)*(5 + 17*x) )
+( -2*(947520 + 61845408*x + 1615050296*x^2 + 22714066204*x^3 + 
     189726078722*x^4 + 945516337147*x^5 + 2442625525907*x^6 + 
     259976960341*x^7 - 17881747851419*x^8 - 47268195390979*x^9 - 
     30592873491971*x^10 + 48918756876479*x^11 + 57040426047745*x^12 - 
     14694243411400*x^13 + 615640410000*x^14)*z2*z3 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( -4*(-4435200 - 168050160*x - 2011719364*x^2 + 4037530008*x^3 + 
     365958734323*x^4 + 4512852190638*x^5 + 29562219016305*x^6 + 
     115956296926310*x^7 + 261904085466245*x^8 + 245614578534804*x^9 - 
     226487196634177*x^10 - 696011817356970*x^11 - 272669895724632*x^12 + 
     298195201871770*x^13 + 90039047170100*x^14 + 125256424440000*x^15 + 
     23760392040000*x^16)*z1*z5 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( (14212800 + 564519120*x + 7172960464*x^2 - 2107838768*x^3 - 
     991193841956*x^4 - 11496821655337*x^5 - 62143369526137*x^6 - 
     148905705795499*x^7 + 84108590513783*x^8 + 1305783524463923*x^9 + 
     2007707216008229*x^10 - 2757671629529681*x^11 - 
     9884393201012663*x^12 - 5048399874908558*x^13 + 
     2832868164064680*x^14 - 2544308657402400*x^15 - 14547178800000*x^16)*
   z1^2*z7 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( -4*(-514080 - 27786120*x - 522161500*x^2 - 3875505474*x^3 + 
     4429621865*x^4 + 294698843759*x^5 + 2336130553221*x^6 + 
     9151401011986*x^7 + 18672799374738*x^8 + 15919872806547*x^9 + 
     2861874685381*x^10 + 21578310224002*x^11 + 46369805497575*x^12 + 
     17467422730100*x^13 + 18270462322000*x^14 + 1885745400000*x^15)*z3*z8^2 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( -60*(-1639920*x - 40868732*x^2 - 61452284*x^3 + 8924836917*x^4 + 
     141583585983*x^5 + 1056288795910*x^6 + 4325544924860*x^7 + 
     8656175421255*x^8 + 480211797167*x^9 - 30287038471008*x^10 - 
     34105600734186*x^11 + 33614265114458*x^12 + 45307131964780*x^13 - 
     30055347011200*x^14 + 857963736000*x^15)*z2*z6 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( (6269760 + 223373040*x + 2702974560*x^2 + 5783838944*x^3 - 
     157577209800*x^4 - 1497086395619*x^5 - 3812768357681*x^6 + 
     16356875926269*x^7 + 138315571371107*x^8 + 364527942996043*x^9 + 
     313425053475069*x^10 - 252759799109377*x^11 - 407885643884215*x^12 + 
     30903688533900*x^13 - 171832714802000*x^14 - 25592259000000*x^15)*z7^2*
   z8 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*
   (4 + 15*x)*(5 + 17*x)*(7 + 25*x) )
+( (-12398400 - 352685520*x + 4114753392*x^2 + 280089568920*x^3 + 
     4797040854760*x^4 + 43750891213555*x^5 + 244079289120846*x^6 + 
     899343101925200*x^7 + 2597877607690988*x^8 + 8191718859792342*x^9 + 
     27456210943671128*x^10 + 65945820175009976*x^11 + 
     84264044822941644*x^12 + 30944009892725167*x^13 - 
     22378604742031958*x^14 - 1295859818199240*x^15 + 
     459672024319200*x^16 + 2016238981680000*x^17)*z3*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( (75297600 + 4355770320*x + 98292546816*x^2 + 997879949408*x^3 + 
     1430836833948*x^4 - 77829763671209*x^5 - 945400399132162*x^6 - 
     5435957359560108*x^7 - 16314512148479260*x^8 - 14407229075809590*x^9 + 
     63877743552273840*x^10 + 216850399825374140*x^11 + 
     200199649188506512*x^12 - 80967332415563721*x^13 - 
     92549563406262494*x^14 + 142674205897341160*x^15 - 
     20230724423431200*x^16 + 6110784907920000*x^17)*z1*z2*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( -2*(-23385600 - 1233534720*x - 26019648256*x^2 - 259799900248*x^3 - 
     712038849956*x^4 + 11612399934238*x^5 + 148399768319605*x^6 + 
     796605601353266*x^7 + 2020667749750711*x^8 + 153062354640160*x^9 - 
     13342361709949129*x^10 - 31722242839345630*x^11 - 
     14731523027206579*x^12 + 36114559276490254*x^13 + 
     28703685062831604*x^14 - 14834070069330120*x^15 + 
     6621506396870400*x^16 + 61098150960000*x^17)*z1^3 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^2*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( 2*(3366720 + 149177040*x + 2586262368*x^2 + 20324297096*x^3 + 
     33282372792*x^4 - 645470222743*x^5 - 5072461153091*x^6 - 
     12711599161875*x^7 + 15783727889389*x^8 + 158947553961295*x^9 + 
     317383494861567*x^10 + 170573466165487*x^11 - 58476219912145*x^12 + 
     58987639958100*x^13 - 28849566046000*x^14 + 3257196600000*x^15)*z6*z8^2 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( 4*(1401120 + 65480976*x + 1157837864*x^2 + 8477940180*x^3 - 
     3494727272*x^4 - 482917713506*x^5 - 3092613094473*x^6 - 
     5383618831939*x^7 + 21657684151408*x^8 + 108881932400166*x^9 + 
     110063102339651*x^10 - 161019750134047*x^11 - 203614840639098*x^12 + 
     174957700127770*x^13 - 43361480878800*x^14 + 1388594340000*x^15)*z1*z8^3 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( (-131544000 - 4482065520*x - 37665337632*x^2 + 481567268032*x^3 + 
     12797359353524*x^4 + 113621136798059*x^5 + 444815150232594*x^6 - 
     84272660463740*x^7 - 8586618466991264*x^8 - 37232736446958038*x^9 - 
     68062951249960628*x^10 - 28604439432734900*x^11 + 
     67604382532721244*x^12 + 47065015558662227*x^13 - 
     27117822929282638*x^14 + 35820961585097080*x^15 + 
     14115528762165600*x^16 + 4511279813040000*x^17)*z6*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( -4*(41126400 + 2178788400*x + 48195709116*x^2 + 557481353500*x^3 + 
     3256615544891*x^4 + 3556620113313*x^5 - 75739518266616*x^6 - 
     472782469826042*x^7 - 747706645207164*x^8 + 3387543314535484*x^9 + 
     18984487513113742*x^10 + 37289961391288206*x^11 + 
     29823583633977321*x^12 + 5326939816162139*x^13 + 
     2320586164699110*x^14 + 1455318387044200*x^15 + 
     2023701145620000*x^16 + 373377589200000*x^17)*z5*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( -20*(4415040 + 216622224*x + 4105124328*x^2 + 32402384996*x^3 - 
     32568301490*x^4 - 2734912760818*x^5 - 22572957203969*x^6 - 
     78880234302991*x^7 - 29411388798383*x^8 + 712884826140913*x^9 + 
     2264790411264767*x^10 + 1965830724614335*x^11 - 
     1919294755574467*x^12 - 2698091425546019*x^13 + 709334662204574*x^14 - 
     1008835477319040*x^15 + 106976367036000*x^16)*z2^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( (-421545600 - 22706039520*x - 499800790896*x^2 - 5452584831888*x^3 - 
     22567280219072*x^4 + 146361863725946*x^5 + 2562537148095825*x^6 + 
     15653214181562990*x^7 + 47051089643353624*x^8 + 
     36018253261485516*x^9 - 214185170136892390*x^10 - 
     696045412130499260*x^11 - 631557350123162376*x^12 + 
     375774067239290650*x^13 + 716634827070951005*x^14 + 
     68103709024021566*x^15 + 237388063550120280*x^16 + 
     30936801669933600*x^17 + 11547550531440000*x^18)*z1*z3 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( (-189604800 - 7188496560*x - 77747710368*x^2 + 497200851992*x^3 + 
     19718063362812*x^4 + 193604102421613*x^5 + 769629262149334*x^6 - 
     717934583271216*x^7 - 19851541691842552*x^8 - 77013841035299630*x^9 - 
     94999189036605468*x^10 + 120481629121115816*x^11 + 
     332694966805751804*x^12 - 118837756545788775*x^13 - 
     440094292834429562*x^14 + 161505502942466760*x^15 - 
     65865505861663200*x^16 + 2321216306640000*x^17)*z1*z7*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( 2*(-51710400 - 3288598560*x - 82450120272*x^2 - 1035364798844*x^3 - 
     6252929919500*x^4 - 4936269617937*x^5 + 159265357907196*x^6 + 
     759974892241712*x^7 - 625131828668802*x^8 - 14684786270505590*x^9 - 
     39504589421482294*x^10 - 6396786768943788*x^11 + 
     106007144531159742*x^12 + 67881354704380567*x^13 - 
     71278898067910470*x^14 + 61863307087759240*x^15 - 
     6474514020996000*x^16 + 2002661614800000*x^17)*z2*z8^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( 4*(584640 + 35361168*x + 775342368*x^2 + 7373118920*x^3 + 
     12381562720*x^4 - 365054927707*x^5 - 3326955169655*x^6 - 
     10526607570427*x^7 + 3961068904453*x^8 + 109102315128355*x^9 + 
     230619182751899*x^10 + 56192023080991*x^11 - 159865302232825*x^12 + 
     89711351487100*x^13 - 8134141414000*x^14 + 2228608200000*x^15)*z8^4 )/( (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^2*(4 + 15*x)*
   (5 + 17*x)*(7 + 25*x) )
+( (2543184000 + 134316309600*x + 2999470987920*x^2 + 
     35224634630880*x^3 + 201052812599408*x^4 - 63194498993258*x^5 - 
     9472095529647791*x^6 - 67131243630002589*x^7 - 
     196814857128180562*x^8 + 73990360637029028*x^9 + 
     2642032746929080994*x^10 + 9555261437817004958*x^11 + 
     17036377849868780252*x^12 + 15403559325671184966*x^13 + 
     5341408108099790629*x^14 - 100327000143550985*x^15 + 
     472783779364831550*x^16 + 1285459460831469000*x^17 + 
     916915140422820000*x^18 + 285633855738000000*x^19)*z4 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (1140048000 + 44138311200*x + 555823893840*x^2 - 28153563360*x^3 - 
     61919692482304*x^4 - 410962767921686*x^5 + 2827026417061921*x^6 + 
     57965234522979459*x^7 + 376421361425249630*x^8 + 
     1116849568514832212*x^9 + 340144846648961186*x^10 - 
     8049381924104300986*x^11 - 23195363247436439572*x^12 - 
     19009408267065743550*x^13 + 15276560961685274005*x^14 + 
     21790456527783456751*x^15 - 2315729720109042706*x^16 + 
     10848538859591402760*x^17 + 2041174730119543200*x^18 + 
     719416351518480000*x^19)*z1*z6 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( 4*(311472000 + 14433922800*x + 253175235960*x^2 + 
     1780557225060*x^3 - 567414398082*x^4 - 30503849339204*x^5 + 
     1115758663321083*x^6 + 19523506306203635*x^7 + 
     141717110679908810*x^8 + 541111509935773458*x^9 + 
     901325373890848096*x^10 - 804507588933695872*x^11 - 
     6021524524719979740*x^12 - 8117406778330738250*x^13 - 
     420177696077966291*x^14 + 2289312923073153513*x^15 - 
     3993744751343895436*x^16 + 2023029968283157260*x^17 + 
     180921984784279200*x^18 + 99368954518680000*x^19)*z2*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( 3*(-115920000 - 16943829600*x - 631514809840*x^2 - 
     10155856619088*x^3 - 59667960479784*x^4 + 455428900639590*x^5 + 
     10952809686216115*x^6 + 88260779117763245*x^7 + 
     355614785275556726*x^8 + 453574488630745304*x^9 - 
     2187606958492947638*x^10 - 10676288472683694954*x^11 - 
     14642819148830572120*x^12 + 9544064395501548514*x^13 + 
     35863769603165200859*x^14 - 1944562098213339131*x^15 - 
     30604100082627021118*x^16 + 16041302565938859720*x^17 - 
     2538966147972256800*x^18 + 236418524994960000*x^19)*z1^2*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (-644112000 - 12339568800*x + 211367933040*x^2 + 6744949590160*x^3 + 
     4899040925720*x^4 - 1713283047571062*x^5 - 28496226525486571*x^6 - 
     234438819800307033*x^7 - 1103182336548547658*x^8 - 
     2639139791225511268*x^9 + 155589117213464810*x^10 + 
     20158063875482296646*x^11 + 55472288835727890484*x^12 + 
     62198812599966854874*x^13 + 32051410228296244889*x^14 + 
     48220230587496965403*x^15 + 60076903436848675286*x^16 - 
     13938552332027072120*x^17 + 4225689242920471200*x^18 - 
     2210931424534896000*x^19 + 796719888518400000*x^20)*z3*z8 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (-120052800 - 8285842800*x - 204041667552*x^2 - 2098322754688*x^3 - 
     1084724674436*x^4 + 190075402697499*x^5 + 1957517903042494*x^6 + 
     8373112907364320*x^7 + 7386116393736036*x^8 - 74861605762043498*x^9 - 
     291423277579459768*x^10 - 309437936348959680*x^11 + 
     193474598252068544*x^12 + 186022643630913607*x^13 - 
     458023015722210918*x^14 + 170983204428868440*x^15 - 
     32999085187840800*x^16 + 180898446960000*x^17)*z7*z8^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(3 + 11*x)^3*(4 + 15*x)*
   (5 + 17*x)*(5 + 18*x)*(7 + 25*x) )
+( (716688000 + 39823509600*x + 94875642000*x^2 - 33168704203248*x^3 - 
     967839841092528*x^4 - 13517866293637178*x^5 - 107088587881376451*x^6 - 
     436204894129829668*x^7 + 22590437925136115*x^8 + 
     10490022193613548086*x^9 + 58626252634219910122*x^10 + 
     156515744100059159960*x^11 + 184438132822117815894*x^12 - 
     35768337820731036398*x^13 - 231903671408466554591*x^14 + 
     53455755755024941116*x^15 + 155522010383474147639*x^16 - 
     250418969218498224270*x^17 - 47016502910464588200*x^18 - 
     48083207937625476000*x^19 - 5322006809214480000*x^20)*z7^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( 2*(698544000 + 53226792000*x + 1522968632880*x^2 + 
     20097674799632*x^3 + 77357425298800*x^4 - 1303309476735492*x^5 - 
     21295233313849165*x^6 - 134757718384588773*x^7 - 
     305490282903076934*x^8 + 1188069366745125084*x^9 + 
     10486709287366066642*x^10 + 28659592234379653034*x^11 + 
     18022626376757449696*x^12 - 67944719095903521816*x^13 - 
     112479679439662987117*x^14 + 42239717343658415587*x^15 + 
     104625733012980339598*x^16 - 52628339611027488056*x^17 + 
     29617200839538967200*x^18 - 2117900690755516800*x^19 + 
     793737888007680000*x^20)*z1*z2 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( 2*(1896048000 + 200932099200*x + 7610096107440*x^2 + 
     143265613950000*x^3 + 1358414399006456*x^4 + 2533746762326308*x^5 - 
     94066803199870467*x^6 - 1257649794229977114*x^7 - 
     8168516338355931825*x^8 - 29936287198764115584*x^9 - 
     47389085925637274002*x^10 + 83009488431483350068*x^11 + 
     592233447996958400886*x^12 + 1259363854288109447340*x^13 + 
     1208182759745753301993*x^14 + 636561600080006685174*x^15 + 
     1029286229775801756179*x^16 + 1176859678518583117408*x^17 + 
     39215452732926719340*x^18 + 305640319877293741200*x^19 + 
     52471817830425672000*x^20 + 20799284130424800000*x^21)*z6*z8 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (-698544000 + 8211045600*x + 237925427760*x^2 - 37579508428224*x^3 - 
     1581650001979624*x^4 - 28381478830410438*x^5 - 
     281842590777866271*x^6 - 1536288209628293926*x^7 - 
     2748683676870839471*x^8 + 19360944430165687478*x^9 + 
     139918944692597381874*x^10 + 272411287605120769676*x^11 - 
     643154795743196631614*x^12 - 4126266337688754417362*x^13 - 
     6210813156188094225283*x^14 + 3355257096464285748490*x^15 + 
     16030759270189424875381*x^16 + 4558268688345939236626*x^17 - 
     8787739701378157435552*x^18 + 4175182281466869718080*x^19 - 
     416851720558834579200*x^20 + 60640507419186240000*x^21)*z1*z8^2 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( -4*(1006992000 + 91556265600*x + 3026529181080*x^2 + 
     48034426277604*x^3 + 320211756170522*x^4 - 1368198677830369*x^5 - 
     46569901738958890*x^6 - 429517860479639262*x^7 - 
     2080060552146819339*x^8 - 4551777772526470746*x^9 + 
     6308799230445658088*x^10 + 74463698196650813192*x^11 + 
     228064872410518668860*x^12 + 353057604166155990651*x^13 + 
     269847365708926612350*x^14 + 88553756679068242602*x^15 + 
     30714079591034478509*x^16 - 491467708157965672*x^17 + 
     2069226534007480820*x^18 + 272559811917212400*x^19 + 
     5560194014436600000*x^20 + 1485296049837600000*x^21)*z5 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( -4*(1183896000 + 64109901600*x + 1340250570360*x^2 + 
     12725815720836*x^3 + 53156139872558*x^4 + 611213072156001*x^5 + 
     16948513455450882*x^6 + 214388898678965137*x^7 + 
     1308695934162601468*x^8 + 2558777677708671414*x^9 - 
     16968067476463808168*x^10 - 135685766953218449662*x^11 - 
     390676821410677545702*x^12 - 347335883211458943559*x^13 + 
     699981095637959640566*x^14 + 1635798693737442319065*x^15 + 
     300130041930963846828*x^16 - 560629918677549372992*x^17 + 
     943667665496845292808*x^18 - 111704239159053639840*x^19 + 
     80109302815767254400*x^20 + 4808531273958720000*x^21)*z1*z7 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (589680000 + 35607967200*x + 3237276822480*x^2 + 
     141217655079696*x^3 + 3132273719409744*x^4 + 39326471769783638*x^5 + 
     277244646509172517*x^6 + 785246793240802130*x^7 - 
     3508685527350262983*x^8 - 41752177183379026250*x^9 - 
     156553964247478190726*x^10 - 178822729336086273892*x^11 + 
     465495292235946878586*x^12 + 1235132492036340050650*x^13 - 
     1232973469936308902271*x^14 - 5619769172847127708654*x^15 - 
     1527207743774278774147*x^16 + 4034327210750459669162*x^17 - 
     2145628103516324585200*x^18 + 1012952919948658792320*x^19 - 
     80606537273029824000*x^20 + 26621326935403200000*x^21)*z2*z8 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( 2*(1705536000 + 150244308000*x + 5013263254320*x^2 + 
     79029830011968*x^3 + 435299291794784*x^4 - 5077469254166458*x^5 - 
     114317120686573015*x^6 - 939113697079128934*x^7 - 
     3457686105914515083*x^8 + 2389724064989946178*x^9 + 
     81786813378190640586*x^10 + 342601274627870686844*x^11 + 
     493684034891745347410*x^12 - 653703325792898359358*x^13 - 
     2901851254568841220875*x^14 - 1291263047005598313286*x^15 + 
     4832745695186081169433*x^16 + 3182337258162630892646*x^17 - 
     3106913934873765625560*x^18 + 1142051148451082234400*x^19 - 
     33087689767062000000*x^20 + 19333101673267200000*x^21)*z8^3 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (-6432048000 - 356312844000*x - 6225874850160*x^2 + 
     5243938585776*x^3 + 1652339896312304*x^4 + 23713150448318594*x^5 + 
     117323653339369229*x^6 - 507704224031363976*x^7 - 
     10507381631021714049*x^8 - 62682217512747788358*x^9 - 
     161827231536369031198*x^10 + 32639867517819143312*x^11 + 
     1243111757045662073582*x^12 + 2286364045397834373366*x^13 - 
     1310797392232786599807*x^14 - 6600006463818695860152*x^15 - 
     670702460838954393517*x^16 + 4762542919223933560238*x^17 - 
     4388120138139084027184*x^18 + 893056928819920435200*x^19 - 
     217610870153973811200*x^20 - 6284592774694080000*x^21)*z1^2 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (9443952000 + 558577576800*x + 12347032538160*x^2 + 
     103272852722160*x^3 - 487523887774960*x^4 - 18031570533406986*x^5 - 
     152540567252940169*x^6 - 369813758849805722*x^7 + 
     3155459082877758527*x^8 + 31736900006677635322*x^9 + 
     128703021173369309686*x^10 + 277778174985221829628*x^11 + 
     333975205358598333070*x^12 + 393103463909099203994*x^13 + 
     863323034048007315859*x^14 + 1078421680583270066846*x^15 + 
     483240207891196510947*x^16 + 528728623749268485158*x^17 + 
     8846378573358548880*x^18 + 65089245006097804800*x^19 + 
     8336156588194176000*x^20 + 7291453335566400000*x^21)*z3 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( -4*(2671704000 + 204799611600*x + 5971260107520*x^2 + 
     79981015132200*x^3 + 296418873204052*x^4 - 5573981759787183*x^5 - 
     85686603819294316*x^6 - 465751161888923210*x^7 - 
     191459477059126644*x^8 + 10896551869545873242*x^9 + 
     55273951703009351712*x^10 + 78106032010047613944*x^11 - 
     193580575063274673540*x^12 - 648979847189908391479*x^13 + 
     283373065702742943156*x^14 + 2509572370024173890866*x^15 + 
     1071473257287295812452*x^16 - 1561837476706776527340*x^17 + 
     1487940743495320614808*x^18 - 110748737588968748640*x^19 + 
     158018441195257372800*x^20 + 19631497201081920000*x^21)*z7*z8 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (15014160000 + 957759660000*x + 23113148475600*x^2 + 
     234815508956400*x^3 - 63426631514160*x^4 - 25475107041449602*x^5 - 
     242845465206020303*x^6 - 619266465490111494*x^7 + 
     5301520065250130229*x^8 + 52867215057668657214*x^9 + 
     202140442419242311002*x^10 + 361247926860083635796*x^11 + 
     205714987233601968010*x^12 + 97808752469838407418*x^13 + 
     1063993041029142043653*x^14 + 1363085695395315199602*x^15 - 
     42154890894225824751*x^16 + 790451745460412540666*x^17 - 
     143755828495275409280*x^18 + 204801340218930168000*x^19 + 
     34259263531801056000*x^20 + 16314428269339200000*x^21)*z6 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (5470416000 + 220980333600*x + 2872769798160*x^2 + 
     47442873004176*x^3 + 2045555788276880*x^4 + 47556676196001986*x^5 + 
     561367549291900693*x^6 + 3297492489027190638*x^7 + 
     3959830400516651413*x^8 - 70287805028543755490*x^9 - 
     436770170111514540454*x^10 - 743265336909920553932*x^11 + 
     1880255908052226624738*x^12 + 8450466295164695891190*x^13 + 
     3353961721471676534945*x^14 - 20685136716085585906402*x^15 - 
     9788981492219246614951*x^16 + 23057458333384344372474*x^17 - 
     15468937409072336353024*x^18 + 2643237140877124397760*x^19 - 
     601526915273389190400*x^20 - 20718391578816960000*x^21)*z1*z8 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (8046864000 + 208918807200*x - 3532040623440*x^2 - 
     178616842527072*x^3 - 1668449656546632*x^4 + 17199244529921158*x^5 + 
     513370317638523113*x^6 + 4760812784834745458*x^7 + 
     19002768536143933449*x^8 - 5287532138383934546*x^9 - 
     348032611936630781246*x^10 - 1093564160092954600916*x^11 + 
     224699803332850985554*x^12 + 6221621555040781705786*x^13 + 
     2749739124364622998821*x^14 - 23026599075472076425774*x^15 - 
     15545782367889843725299*x^16 + 25343009208027823193506*x^17 - 
     12829151494751751052320*x^18 + 1883795673213631195200*x^19 - 
     414202662806891616000*x^20 - 29290747625496000000*x^21)*z8^2 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (3111696000 + 224923413600*x + 4771651905360*x^2 - 
     16491770613024*x^3 - 2271504855062136*x^4 - 40233756092825022*x^5 - 
     325586363811583813*x^6 - 911032410430131640*x^7 + 
     5544509502403708597*x^8 + 58902329722632393830*x^9 + 
     200621430759403488094*x^10 + 156083234785562354768*x^11 - 
     718344120674211206814*x^12 - 1505260150923078217250*x^13 - 
     66081853812242709001*x^14 - 487761641942003750744*x^15 - 
     3192261433388559499567*x^16 + 2077544630499415633402*x^17 - 
     1055647587646812656720*x^18 + 329326922510254798080*x^19 - 
     17356922217806976000*x^20 + 4781541294129600000*x^21)*z2 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (-10786608000 - 542505189600*x - 12534874945200*x^2 - 
     223670604794352*x^3 - 3894235504526672*x^4 - 54559655740835214*x^5 - 
     497077782915615399*x^6 - 2504883352230767282*x^7 - 
     3502532381831356195*x^8 + 30591152077264916566*x^9 + 
     169571818986235460034*x^10 + 257987884985941470004*x^11 - 
     137566796049314013694*x^12 + 166591046221653845654*x^13 + 
     2578035593912284487845*x^14 - 136784932832832257986*x^15 - 
     5400247496756592163471*x^16 + 4494358610235494709170*x^17 - 
     2146947491897807074448*x^18 + 233974575797670839040*x^19 - 
     96017836899698380800*x^20 - 6982943613307200000*x^21)*z7 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( -2*(5080320000 + 189667375200*x + 2124699378480*x^2 + 
     23366456475576*x^3 + 1070458203913500*x^4 + 24507320028968800*x^5 + 
     259389189094997090*x^6 + 1176743256591028535*x^7 - 
     1005117017984087073*x^8 - 32784817497177052310*x^9 - 
     102705636003973345280*x^10 + 103905876368610919090*x^11 + 
     959578407943741999270*x^12 + 297989727576079263664*x^13 - 
     3477403773480003509490*x^14 + 636816677678125280615*x^15 + 
     8099474674481680893575*x^16 - 6597889428146156173250*x^17 + 
     2551452842824586227128*x^18 - 388395089025387685920*x^19 + 
     53399696288164732800*x^20 + 1698345628963200000*x^21)*z1 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( (-14506128000 - 777958754400*x - 18077489266320*x^2 - 
     301928411113536*x^3 - 4868417783873192*x^4 - 62636025996945970*x^5 - 
     455915754096194183*x^6 - 661024188251749054*x^7 + 
     14969269725019655069*x^8 + 102171343461960621918*x^9 + 
     90346653541976807090*x^10 - 1400912484608001782148*x^11 - 
     4905496929381412430054*x^12 - 265032351248287606478*x^13 + 
     16881703385410615355029*x^14 - 1605307017096727376430*x^15 - 
     35031513037583811744399*x^16 + 24970534497045605090098*x^17 - 
     7993452338016912373040*x^18 + 918415464463284144000*x^19 - 
     178291584860711616000*x^20 - 19326599784475200000*x^21)*z8 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )
+( -8881488000 - 313823224800*x - 461562148080*x^2 + 
   110306582388432*x^3 + 1150981582230608*x^4 - 15263459284195654*x^5 - 
   400534798236003631*x^6 - 3095939653054814940*x^7 - 
   5814370731380387841*x^8 + 54331648752519775530*x^9 + 
   321705008399323043018*x^10 + 218878160698770959336*x^11 - 
   2342697584389548298738*x^12 - 4031212602204892203090*x^13 + 
   6417596610724325249493*x^14 + 8599191453393648424452*x^15 - 
   14757999445110232774669*x^16 + 7026811652231910359534*x^17 - 
   1659770216835994542160*x^18 + 180663489827794243200*x^19 - 
   18222761308070592000*x^20 + 49433958504000000*x^21 )/( 
  (1 + 4*x)^4*(1 + 5*x)^2*(1 + 7*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 11*x)^3*
   (3 + 13*x)*(4 + 15*x)*(5 + 17*x)*(5 + 18*x)*(5 + 19*x)*(7 + 25*x) )


P[0,0,0,1,0,0,0,1] =  z4*z8
+( 4*(-1 + x)*z1*z6*z8 )/( 1 + 5*x )
+( 3*(3 - 8*x + 5*x^2)*z2*z7*z8 )/( (1 + 5*x)^2 )
+( -9*(-1 - 21*x + 17*x^2 + 5*x^3)*z7^2*z8 )/( (1 + 5*x)^2*
   (1 + 7*x) )
+( -6*z2*z3 )/( 1 + 5*x )
+( 9*(1 - 4*x + 3*x^2)*z1^2*z8^2 )/( (1 + 5*x)*(1 + 7*x) )
+( -18*(-1 + x)*z1*z5 )/( (1 + 4*x)*(1 + 5*x) )
+( -10*(1 - 10*x - 55*x^2 + 64*x^3)*z2*z6 )/( (1 + 4*x)^2*
   (1 + 5*x)^2 )
+( -2*(7 - 18*x - 374*x^2 + 210*x^3 + 175*x^4)*z3*z8^2 )/( 
  (1 + 5*x)^3*(1 + 7*x) )
+( -6*(-1 - 51*x - 263*x^2 + 75*x^3)*z1^2*z7 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(1 + 7*x) )
+( (-78 - 1177*x - 2398*x^2 + 9948*x^3 - 9620*x^4 + 3325*x^5)*z6*z8^2 )/( (1 + 5*x)^3*(1 + 7*x)*(2 + 11*x) )
+( (-26 - 969*x - 10697*x^2 - 46185*x^3 - 68333*x^4 - 14190*x^5 - 
     75600*x^6)*z3*z7 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x) )
+( (4 - 1672*x - 37979*x^2 - 296131*x^3 - 858923*x^4 - 118309*x^5 + 
     2156610*x^6 - 843600*x^7)*z6*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 11*x) )
+( -2*(22 + 733*x + 2722*x^2 - 14732*x^3 + 11080*x^4 + 175*x^5)*z1*
   z8^3 )/( (1 + 5*x)^3*(1 + 7*x)*(2 + 11*x) )
+( (-135 - 6097*x - 83984*x^2 - 459908*x^3 - 706877*x^4 + 1738789*x^5 + 
     3398932*x^6 - 4922320*x^7 + 1041600*x^8)*z1*z2*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(5 + 21*x) )
+( -2*(-2760 - 113112*x - 1705964*x^2 - 11955163*x^3 - 34983567*x^4 + 
     15457989*x^5 + 314715087*x^6 + 521337390*x^7 + 102550100*x^8 + 
     161644000*x^9 + 64680000*x^10)*z5*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 11*x)*(5 + 21*x)*(6 + 25*x) )
+( (6060 + 252672*x + 3241651*x^2 + 10524157*x^3 - 92503440*x^4 - 
     852818872*x^5 - 2214935811*x^6 - 487080277*x^7 + 3361758260*x^8 - 
     2000932400*x^9 + 9240000*x^10)*z1*z7*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 11*x)*(5 + 21*x)*(6 + 25*x) )
+( -12*(3 + 13*x - 171*x^2 + 35*x^3)*z1^3 )/( 
  (1 + 4*x)*(1 + 5*x)^2*(1 + 7*x) )
+( -20*(-45 - 1716*x - 20592*x^2 - 92218*x^3 - 41631*x^4 + 633206*x^5 + 
     469884*x^6 - 1907848*x^7 + 960960*x^8)*z2^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(3 + 14*x)*(5 + 21*x) )
+( (1420 + 36874*x + 292189*x^2 + 156680*x^3 - 8597144*x^4 - 
     40034788*x^5 - 54863841*x^6 - 1903790*x^7 - 18639600*x^8)*z1*z3 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(5 + 21*x) )
+( 2*(-18 - 347*x - 7758*x^2 + 10168*x^3 - 4320*x^4 + 2275*x^5)*z8^4 )/( (1 + 5*x)^3*(1 + 7*x)*(2 + 11*x) )
+( 2*(-211680 - 9351996*x - 163543024*x^2 - 1394471099*x^3 - 
     4759758193*x^4 + 14386765662*x^5 + 211012726066*x^6 + 
     898743470177*x^7 + 1895395827395*x^8 + 1923382552312*x^9 + 
     908208507980*x^10 + 862273630400*x^11 + 748023024000*x^12 + 
     162993600000*x^13)*z4 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 14*x)*
   (5 + 21*x)*(6 + 25*x)*(7 + 29*x) )
+( (-1620 + 48476*x + 2437801*x^2 + 31466877*x^3 + 165154542*x^4 + 
     244916002*x^5 - 657198999*x^6 - 1312660939*x^7 + 1787965460*x^8 - 
     609047600*x^9 + 346920000*x^10)*z2*z8^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 11*x)*(5 + 21*x)*(6 + 25*x) )
+( (-4980 - 58616*x + 2838023*x^2 + 56283041*x^3 + 359759084*x^4 + 
     672195192*x^5 - 1384820959*x^6 - 3700921585*x^7 + 3859144800*x^8 - 
     1804262000*x^9 - 323400000*x^10)*z7*z8^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 11*x)*(5 + 21*x)*(6 + 25*x) )
+( (-1774080 - 82715136*x - 1489617344*x^2 - 11893575660*x^3 - 
     11919726032*x^4 + 568358466193*x^5 + 5032399879233*x^6 + 
     20037421929234*x^7 + 37059462253406*x^8 + 8092942283829*x^9 - 
     64362640282075*x^10 - 30636867237388*x^11 + 54721949827020*x^12 - 
     34921065631200*x^13 + 4433425920000*x^14)*z1*z6 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 14*x)*
   (4 + 17*x)*(5 + 21*x)*(6 + 25*x)*(7 + 29*x) )
+( 2*(-1149120 - 85009104*x - 2394734664*x^2 - 34808549708*x^3 - 
     278449551950*x^4 - 1043395018480*x^5 + 1094350730071*x^6 + 
     29401449820583*x^7 + 124627192727158*x^8 + 195796840280734*x^9 - 
     105451856027397*x^10 - 607920561826785*x^11 - 124214843240178*x^12 + 
     625837178806440*x^13 - 159423568617600*x^14 + 21612951360000*x^15)*z2*z7 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(6 + 25*x)*(7 + 29*x) )
+( -2*(-2842560 - 105102432*x - 1246607844*x^2 + 104030840*x^3 + 
     133510231099*x^4 + 1218632737803*x^5 + 3207601862589*x^6 - 
     16169649961311*x^7 - 145410514070007*x^8 - 411597271480751*x^9 - 
     339911900755825*x^10 + 488010686682951*x^11 + 632890363655988*x^12 - 
     371856343810140*x^13 + 150223441989600*x^14 + 9262693440000*x^15)*z7^2 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(6 + 25*x)*(7 + 29*x) )
+( 2*(-735840 - 26936088*x - 248206392*x^2 + 2974513430*x^3 + 
     87767293174*x^4 + 860000794579*x^5 + 4208316690454*x^6 + 
     8311390139222*x^7 - 14193781618412*x^8 - 105338940357183*x^9 - 
     166392715624320*x^10 + 18863690232856*x^11 + 163112791171320*x^12 - 
     71064739804800*x^13 + 1563574320000*x^14)*z1^2*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*(3 + 14*x)*
   (4 + 17*x)*(5 + 21*x)*(6 + 25*x)*(7 + 29*x) )
+( (43696800 + 1861085880*x + 27636774204*x^2 + 59252157718*x^3 - 
     3505340648725*x^4 - 54829661262713*x^5 - 414912242035861*x^6 - 
     1834568224838053*x^7 - 4626342059252323*x^8 - 5118605349070551*x^9 + 
     1393082933193357*x^10 - 583575266978205*x^11 - 
     35112626200520412*x^12 - 58465072488104956*x^13 - 
     26026525173855360*x^14 - 9561795148852800*x^15 + 2186510245920000*x^16)*
   z3*z8 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)*(3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*
   (7 + 29*x) )
+( (30693600 + 1048802760*x - 2943201252*x^2 - 665326837670*x^3 - 
     14326185173573*x^4 - 158712409299669*x^5 - 1056333503278643*x^6 - 
     4247715595714463*x^7 - 8889743588584111*x^8 - 778081269115375*x^9 + 
     40552974411698615*x^10 + 77678907644411973*x^11 + 
     28250795860362644*x^12 - 25662316273726276*x^13 + 
     22148813589007840*x^14 + 3540781685985600*x^15 + 6858298006560000*x^16)*
   z6*z8 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)*(3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*
   (7 + 29*x) )
+( 2*(2721600 - 39515040*x - 8891605692*x^2 - 289217599632*x^3 - 
     4571454795999*x^4 - 41181547558175*x^5 - 208296546998420*x^6 - 
     404821252115372*x^7 + 1559378856322389*x^8 + 12387742679396049*x^9 + 
     32755137168131142*x^10 + 32660944315147634*x^11 - 
     8435030896615420*x^12 - 15182941277136904*x^13 + 
     23532780193673040*x^14 - 10209410825275200*x^15 + 701906325120000*x^16)*
   z1*z2 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)*(3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*
   (7 + 29*x) )
+( 4*(12474000 + 536228100*x + 6804083880*x^2 - 35546188311*x^3 - 
     1947755619298*x^4 - 23678294006348*x^5 - 138952281067681*x^6 - 
     319202668412042*x^7 + 814749045878905*x^8 + 6957210274675792*x^9 + 
     13628557176586521*x^10 - 7692584246465427*x^11 - 
     53655957124111827*x^12 - 24665460152526324*x^13 + 
     43106270782018060*x^14 - 14238756117516000*x^15 + 1674110758320000*x^16
)*z1*z8^2 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)*(3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*
   (7 + 29*x) )
+( -2*(29635200 + 779915520*x - 15604500984*x^2 - 954701762460*x^3 - 
     18238069935126*x^4 - 191742505777993*x^5 - 1222428024710431*x^6 - 
     4575000658198251*x^7 - 7248080080710597*x^8 + 14693607528757645*x^9 + 
     99357321096390275*x^10 + 203894008792225391*x^11 + 
     179910255012034443*x^12 + 68845887758561908*x^13 + 
     81777139216385060*x^14 + 84642395159330400*x^15 + 
     37507648197096000*x^16 + 2852909579520000*x^17)*z5 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( 2*(8164800 + 1374054480*x + 60566913144*x^2 + 1255595560732*x^3 + 
     14031239040086*x^4 + 78562478953396*x^5 + 38560585090650*x^6 - 
     2427601034930011*x^7 - 15678837486400245*x^8 - 38211163488224494*x^9 + 
     9288831436443940*x^10 + 228845950429182869*x^11 + 
     293221277932814349*x^12 - 280713208978158572*x^13 - 
     441048287834971044*x^14 + 342726855445902720*x^15 - 
     96340067525116800*x^16 + 203779255680000*x^17)*z1*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( -2*(23889600 + 40062960*x - 45521020272*x^2 - 1521188650072*x^3 - 
     23027775049148*x^4 - 185726005326477*x^5 - 683923007607107*x^6 + 
     852526207352834*x^7 + 19213922191826706*x^8 + 70580890152254269*x^9 + 
     47011416279669545*x^10 - 328307968093749072*x^11 - 
     738040757767307308*x^12 - 72471360852463202*x^13 + 
     560474974675125984*x^14 - 431043218536396440*x^15 + 
     111991547161771200*x^16 + 407558511360000*x^17)*z1^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( (-127915200 - 5432451120*x - 64430333856*x^2 + 518216760256*x^3 + 
     21586579199096*x^4 + 234886412659607*x^5 + 1038730336561043*x^6 - 
     1172641622552205*x^7 - 34984695443908829*x^8 - 
     157147884043660907*x^9 - 245737660359106675*x^10 + 
     240446329820017809*x^11 + 1134581785172560793*x^12 + 
     537696820984925360*x^13 - 568487055160294452*x^14 + 
     698670098595400080*x^15 - 116659714324708800*x^16 + 
     31948391835360000*x^17)*z2*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( (104025600 + 1698140160*x - 79795455072*x^2 - 3076608131688*x^3 - 
     45261061222268*x^4 - 339527807436926*x^5 - 1101748604721579*x^6 + 
     1994098016417220*x^7 + 31865594118508397*x^8 + 
     116224476345257836*x^9 + 170609901496967875*x^10 + 
     17050652322131388*x^11 - 142766155538967709*x^12 - 
     45552835532065790*x^13 - 143270354318457804*x^14 - 
     12390579934354440*x^15 + 722298858724800*x^16 + 7002596240640000*x^17)*
   z3 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*
   (3 + 13*x)*(3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*
   (7 + 29*x) )
+( (23436000 + 1189420200*x + 18574433700*x^2 - 52942074606*x^3 - 
     5513242926323*x^4 - 80173256102463*x^5 - 565517496535451*x^6 - 
     1828169224086247*x^7 + 1067969114367775*x^8 + 30240106234653527*x^9 + 
     96239833194115371*x^10 + 89066422414549673*x^11 - 
     96249118503489072*x^12 - 116629562388850644*x^13 + 
     138479517388139760*x^14 - 7738521243499200*x^15 + 6225435347040000*x^16
)*z8^3 )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)*(3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*
   (7 + 29*x) )
+( -2*(38404800 + 1633535280*x - 4211437296*x^2 - 1331374080560*x^3 - 
     31420575833424*x^4 - 359651583488507*x^5 - 2235020869588994*x^6 - 
     6177194737052214*x^7 + 8710036869775327*x^8 + 117164548978390125*x^9 + 
     301054780818794720*x^10 + 98299750972848144*x^11 - 
     586444056295653473*x^12 - 70314953823625628*x^13 + 
     1042182649700083300*x^14 - 354815264702631600*x^15 + 
     193692804202296000*x^16 + 19499038463520000*x^17)*z7*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( (124588800 + 2408273280*x - 110840704176*x^2 - 4758011361488*x^3 - 
     75804693806304*x^4 - 614607892114284*x^5 - 2242887674886365*x^6 + 
     2447131558347934*x^7 + 58206796482566495*x^8 + 
     228740213353020406*x^9 + 365578962296218765*x^10 + 
     142122588923057354*x^11 + 39009730109442549*x^12 + 
     455509188796571158*x^13 + 41706308613408716*x^14 + 
     150810871867730760*x^15 + 23587683202238400*x^16 + 
     15668118385920000*x^17)*z6 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( (-30542400 - 7234572240*x - 315606610992*x^2 - 5638792852200*x^3 - 
     40673190324188*x^4 + 78958886456891*x^5 + 3358105091853247*x^6 + 
     20893672309624567*x^7 + 25738861317236519*x^8 - 
     250208899085839055*x^9 - 1020323225051324255*x^10 - 
     335388317902511227*x^11 + 3801182794337054329*x^12 + 
     2453854859079601344*x^13 - 5436273869397476340*x^14 + 
     2743053821049776400*x^15 - 490144943078078400*x^16 + 
     4674244307040000*x^17)*z1*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( 2*(9374400 + 1393421040*x + 30907908432*x^2 - 221341199592*x^3 - 
     15785082959652*x^4 - 225743427751909*x^5 - 1430409764838411*x^6 - 
     2853875681679170*x^7 + 13519786580369608*x^8 + 79173284905676779*x^9 + 
     76556138012599325*x^10 - 230895453892034008*x^11 - 
     234453769994512126*x^12 + 424680712594588860*x^13 - 
     199425710883489416*x^14 + 115636575368988240*x^15 - 
     42561617948942400*x^16 + 2296058244480000*x^17)*z2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( (-103723200 - 9909655920*x - 371938294896*x^2 - 6703437752696*x^3 - 
     53939555730644*x^4 + 31603838270489*x^5 + 4281759601840039*x^6 + 
     34570585480298237*x^7 + 105393844876785123*x^8 - 
     40866178329407433*x^9 - 929914306072165535*x^10 - 
     900392484868446961*x^11 + 3513798360108137821*x^12 + 
     3805504654726967564*x^13 - 5485524792066261508*x^14 + 
     1916565463932961920*x^15 - 448865935626830400*x^16 - 
     54072123648480000*x^17)*z8^2 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( -2*(-79228800 - 6437270880*x - 203084361024*x^2 - 
     2995647700200*x^3 - 17633945208916*x^4 + 52420966514512*x^5 + 
     1298448733892229*x^6 + 6059498935235639*x^7 + 2121068959325528*x^8 - 
     51838384077872750*x^9 - 43107528739074195*x^10 + 
     352253284593814491*x^11 + 380650502743691858*x^12 - 
     466958027539543852*x^13 + 674019729740850360*x^14 - 
     148537837924272000*x^15 + 50820855060024000*x^16 + 
     3411521245440000*x^17)*z7 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( -2*(-86486400 - 8651154240*x - 306378990072*x^2 - 
     4900397030372*x^3 - 31665367082418*x^4 + 65916342045593*x^5 + 
     2077116289352318*x^6 + 9069115161670199*x^7 - 7045323111526484*x^8 - 
     123029917652900081*x^9 - 41767047587272850*x^10 + 
     910797169066833333*x^11 + 609204144543295802*x^12 - 
     1850499117855399072*x^13 + 1615751672646780504*x^14 - 
     450074131929201360*x^15 + 84043791574041600*x^16 + 
     1668206897280000*x^17)*z1 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( (52315200 + 12504139920*x + 587964556896*x^2 + 11286848932432*x^3 + 
     93416594192384*x^4 + 107981995681455*x^5 - 3052647174648147*x^6 - 
     11475502732957023*x^7 + 60965848586838811*x^8 + 
     369694737148265961*x^9 - 286981959280962345*x^10 - 
     3999256165585843049*x^11 - 2190467317726283515*x^12 + 
     8003635306188815584*x^13 - 5805051510196789124*x^14 + 
     1106842394430203760*x^15 - 267470340563563200*x^16 - 
     18494983069920000*x^17)*z8 )/( 
  (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )
+( 2*(-71668800 - 2330912880*x + 26581877736*x^2 + 1832167262268*x^3 + 
     22737092653694*x^4 + 8871159441264*x^5 - 1888063423245055*x^6 - 
     14216323306035919*x^7 - 22742257013987080*x^8 + 
     123586070470141304*x^9 + 334605901297998905*x^10 - 
     654605218121042899*x^11 - 1492766613902693704*x^12 + 
     1703507375730589302*x^13 - 845886753909840976*x^14 + 
     125213208996683640*x^15 - 15089242716676800*x^16 + 23737795200000*x^17) )/( (1 + 4*x)^3*(1 + 5*x)^3*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*(3 + 13*x)*
   (3 + 14*x)*(4 + 17*x)*(5 + 21*x)*(5 + 22*x)*(6 + 25*x)*(7 + 29*x) )



P[0,0,0,2,0,0,0,0] =  z4^2
+( -2*z2*z3*z5 )/( 1 + x )
+( -2*(-1 + x)*z3^2*z6 )/( (1 + x)*(1 + 2*x) )
+( -2*(-1 + x)*z1*z5^2 )/( (1 + x)*(1 + 2*x) )
+( -2*(-1 + x)*z1*z2^2*z6 )/( (1 + x)*(1 + 2*x) )
+( -2*(1 - 3*x + 2*x^2)*z2^3*z7 )/( (1 + x)*(1 + 2*x)*(1 + 3*x) )
+( 4*(-3 + 5*x + 6*x^2 + 4*x^3)*z1*z4*z6 )/( (1 + x)*(1 + 2*x)*
   (3 + 5*x) )
+( -2*(3 - 5*x - 26*x^2 + 28*x^3)*z1*z2*z3*z7 )/( 
  (1 + x)*(1 + 2*x)^2*(3 + 5*x) )
+( -2*(3 - 5*x - 26*x^2 + 28*x^3)*z2*z5*z6 )/( 
  (1 + x)*(1 + 2*x)^2*(3 + 5*x) )
+( 6*(15 - 17*x - 333*x^2 - 419*x^3 + 318*x^4 + 316*x^5 + 120*x^6)*z2*z4*
   z7 )/( 5*(1 + x)*(1 + 2*x)^3*(1 + 3*x)*(3 + 5*x) )
+( 16*(-3 - 7*x + 7*x^2 + x^3 + 2*x^4)*z1^2*z6^2 )/( 
  (1 + x)*(1 + 2*x)*(2 + 5*x)*(3 + 5*x) )
+( -4*(-18 - 65*x - 82*x^2 - 109*x^3 + 22*x^4)*z3*z6^2 )/( 
  (1 + x)*(1 + 2*x)^2*(2 + 5*x)*(3 + 5*x) )
+( -12*(3*x - 5*x^2 + 2*x^3)*z1^2*z2^2*z8 )/( 
  (1 + x)*(1 + 2*x)^2*(3 + 5*x) )
+( -12*(3*x - 5*x^2 + 2*x^3)*z1*z3^2*z8 )/( 
  (1 + x)*(1 + 2*x)^2*(3 + 5*x) )
+( -4*(-18 - 65*x - 82*x^2 - 109*x^3 + 22*x^4)*z1^2*z5*z7 )/( 
  (1 + x)*(1 + 2*x)^2*(2 + 5*x)*(3 + 5*x) )
+( -4*(150 + 1507*x + 6668*x^2 + 17329*x^3 + 27482*x^4 + 23584*x^5 + 
     9800*x^6 + 4200*x^7)*z3*z5*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x) )
+( 18*(-6 - 21*x - 77*x^2 - 155*x^3 + 71*x^4 + 128*x^5 + 60*x^6)*z1^2*z4*
   z8 )/( (1 + x)*(1 + 2*x)^2*(2 + 5*x)*(3 + 5*x)*(3 + 7*x) )
+( 2*(30 - 9*x - 3404*x^2 - 19073*x^3 - 29952*x^4 + 12728*x^5 + 
     42896*x^6 - 6096*x^7 + 2880*x^8)*z1*z2*z6*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x) )
+( 9*(60 + 724*x + 4029*x^2 + 11083*x^3 + 8987*x^4 - 15383*x^5 - 
     18796*x^6 + 9216*x^7 - 1120*x^8 + 1200*x^9)*z2^2*z7^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x) )
+( -2*(-6 - 33*x + 157*x^2 + 335*x^3 - 523*x^4 + 70*x^5)*z6^3 )/( 
  (1 + x)*(1 + 2*x)^2*(1 + 3*x)*(2 + 5*x)*(3 + 5*x) )
+( -2*(-6 - 33*x + 157*x^2 + 335*x^3 - 523*x^4 + 70*x^5)*z1^3*z7^2 )/( 
  (1 + x)*(1 + 2*x)^2*(1 + 3*x)*(2 + 5*x)*(3 + 5*x) )
+( -2*(-3 - 19*x + 42*x^2 - 60*x^3 + 40*x^4)*z2^2*z3*z8 )/( 
  (1 + x)*(1 + 2*x)^3*(3 + 5*x) )
+( -4*(6 + 31*x - 262*x^2 - 1103*x^3 + 104*x^4 + 1840*x^5 - 1216*x^6 + 
     600*x^7)*z5*z6*z7 )/( (1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*
   (3 + 5*x) )
+( -4*(6 + 31*x - 262*x^2 - 1103*x^3 + 104*x^4 + 1840*x^5 - 1216*x^6 + 
     600*x^7)*z1*z3*z7^2 )/( (1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*
   (3 + 5*x) )
+( -4*(-1890 - 26217*x - 147126*x^2 - 393976*x^3 - 433328*x^4 + 
     66233*x^5 + 456424*x^6 + 280280*x^7 + 157600*x^8 + 42000*x^9)*z3*z4*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)*(7 + 15*x) )
+( -4*(-36 - 240*x - 73*x^2 + 760*x^3 - 959*x^4 + 548*x^5)*z1^2*z2*z3 )/( (1 + x)*(1 + 2*x)^2*(2 + 5*x)*(3 + 5*x)*(3 + 7*x) )
+( -12*(210 + 301*x - 16232*x^2 - 87472*x^3 - 134696*x^4 + 11951*x^5 + 
     117718*x^6 + 32020*x^7 + 76200*x^8)*z1*z2*z5*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)*(7 + 15*x) )
+( -2*(2016 + 27624*x + 149822*x^2 + 378111*x^3 + 402729*x^4 + 
     105975*x^5 - 64755*x^6 - 519942*x^7 - 737780*x^8 + 256200*x^9)*z2^2*z6*
   z8 )/( (1 + x)*(1 + 2*x)^4*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)*
   (7 + 15*x) )
+( -2*(-111*x - 34*x^2 + 1053*x^3 - 1416*x^4 + 508*x^5)*z1*z2^3 )/( 
  5*(1 + x)*(1 + 2*x)^3*(1 + 3*x)*(3 + 5*x) )
+( 6*(-1680 - 22394*x - 111953*x^2 - 255010*x^3 - 258014*x^4 - 
     140578*x^5 - 94373*x^6 + 304582*x^7 + 566820*x^8 + 12600*x^9)*z2*z3^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)*
   (7 + 15*x) )
+( -6*(420 + 6424*x + 50807*x^2 + 228922*x^3 + 594476*x^4 + 
     938974*x^5 + 1027217*x^6 + 835680*x^7 + 400680*x^8 + 132000*x^9 + 
     18000*x^10)*z4*z7^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*
   (3 + 5*x)*(3 + 7*x) )
+( -2*(-126 + 2835*x + 48275*x^2 + 236756*x^3 + 518736*x^4 + 
     673903*x^5 + 934951*x^6 + 1080450*x^7 + 414900*x^8 + 81000*x^9)*z5^2*z8 )/( (1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)*
   (7 + 15*x) )
+( 4*(-18 - 99*x - 397*x^2 - 1973*x^3 - 2345*x^4 + 3128*x^5 + 
     1056*x^6 + 648*x^7)*z1^3*z6*z8 )/( 
  (1 + x)*(1 + 2*x)^2*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(3 + 7*x) )
+( -8*(-630 - 7641*x - 50213*x^2 - 241564*x^3 - 682932*x^4 - 
     758849*x^5 + 272323*x^6 + 735294*x^7 + 132652*x^8 + 551160*x^9 + 
     50400*x^10)*z1*z3*z6*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)*
   (7 + 15*x) )
+( 2*(630 + 189*x + 40715*x^2 + 630874*x^3 + 2133824*x^4 + 160285*x^5 - 
     7299553*x^6 - 2805908*x^7 + 8058384*x^8 - 1211040*x^9 + 291600*x^10)*
   z1^2*z2*z7*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*
   (3 + 7*x)*(7 + 15*x) )
+( 2*(-1890 - 79077*x - 639298*x^2 - 1459913*x^3 + 2321938*x^4 + 
     12654617*x^5 + 5216458*x^6 - 28645267*x^7 - 24731608*x^8 + 
     16273240*x^9 + 15184800*x^10 + 3906000*x^11)*z1*z2*z4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)^2*
   (7 + 15*x) )
+( 2*(94500 + 1922820*x + 17547801*x^2 + 93354646*x^3 + 319818427*x^4 + 
     737478408*x^5 + 1145929143*x^6 + 1134505326*x^7 + 629640489*x^8 + 
     199119440*x^9 + 122816600*x^10 + 56484000*x^11 + 11970000*x^12)*z4*z6*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)*
   (5 + 11*x)*(7 + 15*x) )
+( -8*(-12*x - 6872*x^2 - 74937*x^3 - 237510*x^4 - 15495*x^5 + 
     979026*x^6 + 989844*x^7 - 199504*x^8 + 142260*x^9 + 10800*x^10)*z1*z6*
   z7^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*
   (3 + 7*x) )
+( 3*(108 + 1368*x + 7785*x^2 + 16436*x^3 - 6602*x^4 - 37232*x^5 + 
     12113*x^6 + 3108*x^7 + 2916*x^8)*z1^4*z8^2 )/( 
  (1 + x)*(1 + 2*x)^2*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(2 + 7*x)*(3 + 7*x) )
+( -8*(-47250 - 798465*x - 5250190*x^2 - 16180161*x^3 - 20537402*x^4 - 
     6306745*x^5 - 49523786*x^6 - 197077987*x^7 - 165690112*x^8 + 
     149230598*x^9 + 212618100*x^10 + 47021400*x^11 + 52542000*x^12)*z2^2*z5 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 12*x)*(7 + 15*x) )
+( -8*(18 + 75*x - 568*x^2 - 2438*x^3 - 1448*x^4 - 949*x^5 + 270*x^6)*
   z1^3*z5 )/( (1 + x)*(1 + 2*x)^2*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*
   (3 + 7*x) )
+( -2*(-17010 - 151443*x + 248745*x^2 + 6995512*x^3 + 30818672*x^4 + 
     65913985*x^5 + 91370141*x^6 + 104624386*x^7 + 78268652*x^8 + 
     16383960*x^9 + 4712400*x^10)*z1*z3*z5 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)^2*
   (7 + 15*x) )
+( 4*(18900 + 408900*x + 3324485*x^2 + 14592814*x^3 + 45894577*x^4 + 
     127598142*x^5 + 270454971*x^6 + 312526194*x^7 + 131917087*x^8 + 
     70922870*x^9 + 138828860*x^10 - 3605400*x^11 + 4788000*x^12)*z1*z6^2*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)*
   (5 + 11*x)*(7 + 15*x) )
+( -2*(18900 + 305520*x + 3035361*x^2 + 17503027*x^3 + 42615366*x^4 - 
     25453086*x^5 - 310731615*x^6 - 422671029*x^7 + 100544028*x^8 + 
     397715408*x^9 + 86166120*x^10 + 102636000*x^11 + 8316000*x^12)*z2*z3*z7*
   z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)*
   (5 + 11*x)*(7 + 15*x) )
+( -4*(-6300 - 80940*x + 426705*x^2 + 10249978*x^3 + 53556513*x^4 + 
     103758726*x^5 + 11963439*x^6 - 155974866*x^7 - 32536617*x^8 + 
     69022262*x^9 - 99275100*x^10 + 38896200*x^11)*z1*z2^2*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)*(5 + 11*x)*
   (7 + 15*x) )
+( -18*(180 + 2016*x + 10207*x^2 + 22326*x^3 - 24896*x^4 - 163110*x^5 - 
     71819*x^6 + 187488*x^7 + 1368*x^8 + 32640*x^9 + 3600*x^10)*z2*z7^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x) )
+( -4*(9355500 + 187239600*x + 1617899385*x^2 + 7918881754*x^3 + 
     23763239798*x^4 + 39083143070*x^5 - 14962755896*x^6 - 
     319288736742*x^7 - 1055435205402*x^8 - 1944465616582*x^9 - 
     2117896517585*x^10 - 1259525291900*x^11 - 307084633000*x^12 + 
     36859800000*x^13 + 54523350000*x^14 + 14553000000*x^15)*z4*z5 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(11 + 25*x) )
+( -24*(12600 + 313260*x + 3786678*x^2 + 27350163*x^3 + 121069904*x^4 + 
     318879063*x^5 + 454181808*x^6 + 260645445*x^7 + 29421480*x^8 + 
     233496729*x^9 + 315117970*x^10 + 48981900*x^11 + 49527000*x^12)*z1*z5*
   z7*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( -4*(37800 + 696330*x + 8600217*x^2 + 70138759*x^3 + 298194198*x^4 + 
     427703973*x^5 - 1018718676*x^6 - 4117496013*x^7 - 2921801730*x^8 + 
     3895734341*x^9 + 3921788091*x^10 - 1037999190*x^11 + 449064900*x^12 + 
     24057000*x^13)*z1^2*z7^2*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(7 + 15*x) )
+( 2*(302400 + 5110740*x + 35339136*x^2 + 99226663*x^3 - 72667696*x^4 - 
     1018311765*x^5 - 1388801712*x^6 + 2013026301*x^7 + 4269491328*x^8 - 
     2138519179*x^9 - 3792277136*x^10 + 2308624920*x^11 - 370818000*x^12 + 
     50274000*x^13)*z2*z6*z7*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(7 + 15*x) )
+( -12*(3780 + 52128*x + 351123*x^2 + 1161662*x^3 + 1251852*x^4 - 
     1315238*x^5 - 1939403*x^6 + 928008*x^7 - 1101352*x^8 + 531840*x^9 + 
     75600*x^10)*z1^2*z3*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(2 + 5*x)*(3 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (7 + 15*x) )
+( 2*(327600 + 7508880*x + 77804504*x^2 + 459312548*x^3 + 
     1605013827*x^4 + 3081954550*x^5 + 2167407439*x^6 - 1889257614*x^7 - 
     1919935235*x^8 + 3558095026*x^9 + 1250098965*x^10 - 5301124390*x^11 - 
     2686761100*x^12 - 507465000*x^13 + 97020000*x^14)*z3^2*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (5 + 11*x)*(7 + 15*x) )
+( 4*(75600 + 974880*x + 5017470*x^2 + 7863685*x^3 - 76422704*x^4 - 
     577813533*x^5 - 1563559890*x^6 - 1347726429*x^7 + 1079584212*x^8 + 
     1683258317*x^9 + 114332312*x^10 + 656425080*x^11 + 5517000*x^12 + 
     12474000*x^13)*z3*z7^2*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(7 + 15*x) )
+( -4*(-604800 - 16105680*x - 218364168*x^2 - 1870706584*x^3 - 
     10593864526*x^4 - 39926423513*x^5 - 98851276834*x^6 - 
     153463400197*x^7 - 127649191062*x^8 - 5595842651*x^9 + 
     118544715490*x^10 + 160171370225*x^11 + 113903866300*x^12 + 
     38677408000*x^13 + 6734070000*x^14 + 154350000*x^15)*z1*z4*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( 8*(-6126*x - 140621*x^2 - 915350*x^3 - 2054825*x^4 - 215546*x^5 + 
     2291373*x^6 - 4537474*x^7 - 3724427*x^8 + 9205616*x^9 - 683820*x^10 + 
     781200*x^11)*z1^2*z2*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(3 + 7*x)^2*
   (7 + 15*x) )
+( -8*(108 + 1164*x + 4027*x^2 + 2964*x^3 - 1594*x^4 + 7178*x^5 - 
     14781*x^6 + 934*x^7)*z1^4*z7 )/( 
  (1 + x)*(1 + 2*x)^2*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(2 + 7*x)*(3 + 7*x) )
+( -2*(1039500 + 32116800*x + 353351755*x^2 + 2448705121*x^3 + 
     14718593847*x^4 + 73855924225*x^5 + 255217123521*x^6 + 
     534271487607*x^7 + 588116266097*x^8 + 198153913067*x^9 - 
     188620416000*x^10 - 359990355940*x^11 - 635094993600*x^12 - 
     490342356000*x^13 + 6879600000*x^14)*z2*z3*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(11 + 25*x) )
+( -2*(-170100 - 3110028*x - 23603231*x^2 - 94401867*x^3 - 
     216023222*x^4 - 316958626*x^5 - 373325063*x^6 - 220393195*x^7 + 
     452683776*x^8 + 687600116*x^9 + 10505040*x^10 + 97196400*x^11)*z1^2*z3*
   z7 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(7 + 15*x) )
+( -4*(529200 + 9458640*x + 56112696*x^2 - 49436996*x^3 - 
     2498448165*x^4 - 15290286492*x^5 - 48779552371*x^6 - 96104852148*x^7 - 
     136306798137*x^8 - 171926680204*x^9 - 177843095073*x^10 - 
     85042365000*x^11 + 14321840050*x^12 + 10304847000*x^13 + 
     5016375000*x^14)*z2*z5*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( 2*(-1039500 + 28248600*x + 952660045*x^2 + 10034534149*x^3 + 
     55412187105*x^4 + 188074645615*x^5 + 445329370371*x^6 + 
     842745619485*x^7 + 1234719920003*x^8 + 767608955909*x^9 - 
     1195827240924*x^10 - 2328094247878*x^11 - 582611104380*x^12 + 
     602880845400*x^13 - 79922754000*x^14 + 38669400000*x^15)*z1*z2^2*z7 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(11 + 25*x) )
+( -2*(1039500 - 45271800*x - 1295638725*x^2 - 11861033765*x^3 - 
     47958954043*x^4 - 55304054521*x^5 + 230949250735*x^6 + 
     871749406857*x^7 + 715875943299*x^8 - 1193981137531*x^9 - 
     2271061654166*x^10 - 260596694840*x^11 + 1244483351000*x^12 + 
     536087208000*x^13 + 219673440000*x^14 + 23284800000*x^15)*z1*z5*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(11 + 25*x) )
+( -2*(5197500 + 94566300*x + 459500135*x^2 - 2304087880*x^3 - 
     34435534686*x^4 - 146620139422*x^5 - 233522804940*x^6 + 
     152004716154*x^7 + 981928273678*x^8 + 926742081778*x^9 - 
     220028259147*x^10 - 540357529370*x^11 - 372999395100*x^12 - 
     513140085000*x^13 + 2173500000*x^14)*z2*z6^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(11 + 25*x) )
+( 2*(-120582000 - 3586417200*x - 48188156160*x^2 - 386790036940*x^3 - 
     2073346967321*x^4 - 7889376268698*x^5 - 22168824349292*x^6 - 
     47033027198776*x^7 - 74502824782578*x^8 - 80119842728924*x^9 - 
     36400744162504*x^10 + 42830311679388*x^11 + 91145124109955*x^12 + 
     75739238046550*x^13 + 40965190759500*x^14 + 17450967555000*x^15 + 
     2495839500000*x^16)*z3^2*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(11 + 25*x) )
+( -2*(1039500 + 17346900*x - 200468345*x^2 - 5120813244*x^3 - 
     35508526854*x^4 - 98863960682*x^5 - 14643613604*x^6 + 
     531059315286*x^7 + 1010797916630*x^8 + 147160385670*x^9 - 
     1046652946227*x^10 - 441144366130*x^11 + 144449998100*x^12 - 
     259574007000*x^13 + 68222700000*x^14)*z2^3*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(3 + 7*x)^2*
   (5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(11 + 25*x) )
+( 2*(529200 + 12697920*x + 160516320*x^2 + 1307535428*x^3 + 
     6936796913*x^4 + 23857026223*x^5 + 55079606181*x^6 + 98566335043*x^7 + 
     162363602139*x^8 + 184769628373*x^9 - 25251587513*x^10 - 
     325159668787*x^11 - 206491706040*x^12 + 43024880600*x^13 - 
     21191562000*x^14 + 2015370000*x^15)*z1^2*z6*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( 27*(120 + 1772*x + 7970*x^2 + 5421*x^3 + 21440*x^4 + 503710*x^5 + 
     1712910*x^6 + 1652129*x^7 + 44920*x^8 + 259768*x^9 + 19840*x^10 + 
     3600*x^11)*z7^4 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*
   (3 + 5*x)*(2 + 7*x)*(3 + 7*x) )
+( 2*(-3780 - 130104*x - 2022903*x^2 - 16963320*x^3 - 68193803*x^4 - 
     78743376*x^5 + 214991267*x^6 + 451347128*x^7 - 373328853*x^8 - 
     650879288*x^9 + 567772872*x^10 - 64938240*x^11 + 21092400*x^12)*z1^3*z2*
   z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(7 + 15*x) )
+( -4*(302400 + 8051760*x + 75017112*x^2 + 286740200*x^3 + 
     248879486*x^4 - 446014425*x^5 + 4752988810*x^6 + 24482701675*x^7 + 
     14966260734*x^8 - 83820093755*x^9 - 118789248122*x^10 + 
     55606540545*x^11 + 109845995180*x^12 - 16669213600*x^13 + 
     9332022000*x^14 + 119070000*x^15)*z1^3*z8^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( 2*(-669438000 - 21542564400*x - 325893887120*x^2 - 
     3049763934652*x^3 - 19636390094225*x^4 - 91974618065430*x^5 - 
     324280420255482*x^6 - 878941669413498*x^7 - 1844958247216084*x^8 - 
     2964318411550566*x^9 - 3520317530395726*x^10 - 2960647622635554*x^11 - 
     1924492845273963*x^12 - 1658258166095100*x^13 - 
     1873456629214200*x^14 - 1316778271160000*x^15 - 395897906910000*x^16 - 
     46541615400000*x^17 + 1164240000000*x^18)*z1*z4*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -8*(-773280*x - 20629332*x^2 - 229815420*x^3 - 1377885235*x^4 - 
     4579347787*x^5 - 6881035818*x^6 + 3169623491*x^7 + 23934131904*x^8 + 
     14361391269*x^9 - 29813404814*x^10 - 24521228723*x^11 + 
     15066389595*x^12 + 6555128650*x^13 + 4044190500*x^14 + 293265000*x^15)*
   z3*z6*z8^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( -4*(349272000 + 8662374000*x + 52296034080*x^2 - 520292987968*x^3 - 
     10236784894704*x^4 - 72204255021363*x^5 - 269057427148481*x^6 - 
     476395857955989*x^7 + 157402376375067*x^8 + 2550937644002425*x^9 + 
     4702197616452285*x^10 + 1997349861223689*x^11 - 
     4130679416688487*x^12 - 5042541066131994*x^13 - 631247790765360*x^14 + 
     804671594674800*x^15 + 50475289626000*x^16 + 348132337560000*x^17 + 
     21654864000000*x^18)*z1*z2*z3*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -2*(415800 + 9239580*x + 71706966*x^2 + 272773765*x^3 + 
     1337717139*x^4 + 10575704213*x^5 + 49842498447*x^6 + 
     116151464751*x^7 + 118586046225*x^8 + 31826615459*x^9 + 
     24951595863*x^10 + 55997665432*x^11 - 9751733640*x^12 + 
     2338812000*x^13 + 150822000*x^14)*z6*z7^2*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^2*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( (-1512000 - 17043120*x + 64672704*x^2 + 3715932336*x^3 + 
     49262140872*x^4 + 355888191843*x^5 + 1539634333855*x^6 + 
     4058428430995*x^7 + 6494037526603*x^8 + 6824883995517*x^9 + 
     7323973900701*x^10 + 9108531240369*x^11 + 5755175122865*x^12 + 
     352290802460*x^13 + 472327562000*x^14 - 101398248000*x^15 + 
     11144070000*x^16)*z6^2*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( -8*(36 + 684*x + 3761*x^2 + 1636*x^3 - 11212*x^4 + 12178*x^5 - 
     7825*x^6 + 742*x^7)*z1^5 )/( 
  (1 + x)*(1 + 2*x)^2*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(2 + 7*x)*(3 + 7*x) )
+( 2*(145530000 + 5435186400*x + 111035545680*x^2 + 1442457639924*x^3 + 
     12193979926007*x^4 + 67793291550529*x^5 + 245598428695663*x^6 + 
     543931051722237*x^7 + 542935660477369*x^8 - 528021092831285*x^9 - 
     2518105137095675*x^10 - 3821688997283317*x^11 - 
     4012458476732884*x^12 - 4451249237975688*x^13 - 
     4077145329445360*x^14 - 1592322686485600*x^15 - 39155200008000*x^16 - 
     197530693920000*x^17 + 931392000000*x^18)*z1^2*z6*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -8*(75600 - 210960*x - 36764736*x^2 - 523501776*x^3 - 
     3268182529*x^4 - 9162501551*x^5 - 1863980997*x^6 + 51418755789*x^7 + 
     94797731475*x^8 - 30780729831*x^9 - 180652983203*x^10 - 
     12103128421*x^11 + 113875381590*x^12 - 34767231450*x^13 + 
     13020966000*x^14 + 46305000*x^15)*z1*z2*z7*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( -8*(-305764200*x + 3424740540*x^2 + 195015205538*x^3 + 
     2686552131189*x^4 + 20722625403354*x^5 + 107815809778687*x^6 + 
     407801313094035*x^7 + 1133581916571915*x^8 + 2199294236226211*x^9 + 
     2533413782555103*x^10 + 606845639762667*x^11 - 2668103029548484*x^12 - 
     3516341424285105*x^13 - 1284431725615950*x^14 + 207223497769500*x^15 + 
     119884617675000*x^16 + 119977710300000*x^17 + 9430344000000*x^18)*z1^2*
   z5*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( -4*(-785862000 - 21496708800*x - 264719063640*x^2 - 
     1929727075552*x^3 - 8975490332595*x^4 - 23654230040380*x^5 + 
     10110794270608*x^6 + 454609551716352*x^7 + 2502651763403266*x^8 + 
     8163401768594764*x^9 + 17626111422485424*x^10 + 
     25092797757284116*x^11 + 22172756357100617*x^12 + 
     10876989054709200*x^13 + 3726764745453920*x^14 + 
     3866139427304700*x^15 + 3252846365970000*x^16 + 
     1035331892910000*x^17 + 333776759400000*x^18 + 34228656000000*x^19)*z2*
   z5*z7 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( 4*(-1571724000 - 48409174800*x - 692489140320*x^2 - 
     6042360618856*x^3 - 35260043665610*x^4 - 140687245029245*x^5 - 
     369121449825636*x^6 - 518818493053574*x^7 + 219399578870878*x^8 + 
     2997762633571612*x^9 + 8187744202914722*x^10 + 
     15101687918551658*x^11 + 22215974010682836*x^12 + 
     24901580574992705*x^13 + 17887467099661130*x^14 + 
     6431694629080500*x^15 + 1294516438866000*x^16 + 891393370560000*x^17 + 
     55121472000000*x^18)*z3*z6*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -4*(-87318000 + 3523186800*x + 164177652360*x^2 + 
     2591435452000*x^3 + 22609150569141*x^4 + 124450673915089*x^5 + 
     456059587448570*x^6 + 1140577635593316*x^7 + 1979244250448318*x^8 + 
     2355567793205438*x^9 + 1127207977396056*x^10 - 4041291783988060*x^11 - 
     13060100217673571*x^12 - 15034367245795143*x^13 - 
     43540371179474*x^14 + 14346697044131760*x^15 + 8948994785669400*x^16 + 
     719252355006000*x^17 + 925841924280000*x^18 + 30037392000000*x^19)*z1*
   z2*z7^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( -4*(-3931200 - 90462960*x - 826214880*x^2 - 3597478208*x^3 - 
     6877382336*x^4 - 8217042117*x^5 - 71681299237*x^6 - 359364525511*x^7 - 
     652968347553*x^8 - 120803167465*x^9 + 787434446381*x^10 + 
     340832343411*x^11 - 216873978275*x^12 + 276607951450*x^13 - 
     9018166500*x^14 + 45447255000*x^15)*z5*z7*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 8*(302400 + 6060240*x + 31887096*x^2 - 100200664*x^3 - 
     1629203338*x^4 - 6312581835*x^5 - 10811037002*x^6 - 13465513151*x^7 - 
     33411435006*x^8 - 43247001737*x^9 + 36365011690*x^10 + 
     76723506147*x^11 - 5828065840*x^12 + 5198333000*x^13 - 
     3550932000*x^14 + 30870000*x^15)*z1*z3*z8^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( -4*(302400 + 11554920*x + 174055164*x^2 + 1368486354*x^3 + 
     5898183097*x^4 + 12596018137*x^5 + 6347568565*x^6 - 14099014695*x^7 + 
     11759830983*x^8 + 62933265543*x^9 - 20477295949*x^10 - 
     81612334759*x^11 + 22128288140*x^12 - 11418621900*x^13 + 
     4389714000*x^14)*z2^2*z8^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(7 + 15*x) )
+( (-20956320000 - 756932727600*x - 12035767537920*x^2 - 
     108889551894440*x^3 - 602007071360808*x^4 - 1977465960972027*x^5 - 
     2948960415355738*x^6 + 3297456440541174*x^7 + 22528709662466958*x^8 + 
     33364173998252720*x^9 - 1139325717594126*x^10 - 
     34198598187022734*x^11 + 38016478737486130*x^12 + 
     107071098507855147*x^13 - 26933738400621696*x^14 - 
     147227857776623040*x^15 - 26572271914854000*x^16 + 
     43842558655602000*x^17 - 8412449701320000*x^18 + 2013902352000000*x^19)*
   z1^2*z2^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (8 + 21*x)*(11 + 25*x) )
+( 2*(-1512000 - 40019760*x - 309967488*x^2 + 1528565792*x^3 + 
     41870401888*x^4 + 286263351943*x^5 + 805374618917*x^6 - 
     20521837851*x^7 - 5713310770899*x^8 - 11885585088665*x^9 - 
     2254450629085*x^10 + 15327154432031*x^11 + 7238131115167*x^12 - 
     5948078976090*x^13 + 2308735973100*x^14 - 187632837000*x^15 + 
     873180000*x^16)*z1*z7^2*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 2*(-436590000 - 25386933600*x - 657164731200*x^2 - 
     9470851243484*x^3 - 84412165630549*x^4 - 491947929959795*x^5 - 
     1913995843264784*x^6 - 4886076497620380*x^7 - 7424779742725734*x^8 - 
     3716280494407610*x^9 + 9455684950985796*x^10 + 
     24625121024614280*x^11 + 33189955635417971*x^12 + 
     38915582357610789*x^13 + 43028570648738100*x^14 + 
     35826580123712200*x^15 + 20378582639338000*x^16 + 
     8655789855930000*x^17 + 2373135571800000*x^18 + 305983440000000*x^19)*
   z2*z4*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( 4*(785862000 + 17213212800*x + 110858518800*x^2 - 516385070412*x^3 - 
     13446643026691*x^4 - 105512732044085*x^5 - 484139171106262*x^6 - 
     1495612979779404*x^7 - 3514342822717998*x^8 - 7611235258795738*x^9 - 
     16996256726662044*x^10 - 33576385898955412*x^11 - 
     48003602866757615*x^12 - 44261449862312649*x^13 - 
     25218165806117190*x^14 - 10655713763695100*x^15 - 
     4894304189033000*x^16 - 1315589212560000*x^17 - 104013378000000*x^18 + 
     22819104000000*x^19)*z3*z5*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -2*(-4540536000 - 151168928400*x - 2052811029120*x^2 - 
     14866818588128*x^3 - 68405724332136*x^4 - 328621421951351*x^5 - 
     2436288408155563*x^6 - 16289831904618658*x^7 - 74011283393488816*x^8 - 
     223201020909355210*x^9 - 448293268339376114*x^10 - 
     594421102851149032*x^11 - 526697904337115492*x^12 - 
     384805439227888031*x^13 - 350383357709798459*x^14 - 
     275833225280915790*x^15 - 78408952040226700*x^16 + 
     10927275622473000*x^17 - 9339839431020000*x^18 + 198244670400000*x^19)*
   z6^2*z7 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 2*(2008314000 + 61127312400*x + 786924121680*x^2 + 
     5741509587236*x^3 + 26705703786699*x^4 + 81743940158670*x^5 + 
     135614726021086*x^6 - 134022212849082*x^7 - 1523398816422972*x^8 - 
     3697421658467054*x^9 - 1421033892801630*x^10 + 
     10495040005384974*x^11 + 18654222511458977*x^12 + 
     2415215890224456*x^13 - 17536323425941440*x^14 - 
     9080956628790000*x^15 + 2456521972542000*x^16 - 881194067640000*x^17 + 
     2694384000000*x^18)*z1^3*z7*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -4*(-30240 - 837276*x - 8900396*x^2 - 43273221*x^3 - 90190177*x^4 - 
     25740826*x^5 + 109102722*x^6 - 60329021*x^7 - 110164689*x^8 + 
     273077544*x^9 - 64764420*x^10 + 22050000*x^11)*z1^3*z3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)*(3 + 5*x)*(2 + 7*x)*(3 + 7*x)^2*
   (7 + 15*x) )
+( 2*(261954000 - 26876404800*x - 1219626856800*x^2 - 
     19741406206812*x^3 - 165151061665157*x^4 - 757091415783189*x^5 - 
     1528540596972432*x^6 + 2081825596630640*x^7 + 20314827036174894*x^8 + 
     48508925752420494*x^9 + 41715078690793640*x^10 - 
     16645654214109732*x^11 - 9836964414855009*x^12 + 
     131333703524981599*x^13 + 200047032612864864*x^14 + 
     95297340066525000*x^15 + 39591590295430800*x^16 + 
     41880040709598000*x^17 + 1869857022600000*x^18 + 996187248000000*x^19)*
   z1*z2*z6*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( -2*(3405402000 + 96467137200*x + 1107462774480*x^2 + 
     6347674866580*x^3 + 13491066927667*x^4 - 70655322409136*x^5 - 
     779616510336840*x^6 - 3794425200936948*x^7 - 11390417968446058*x^8 - 
     19473136875285140*x^9 - 7731716040592256*x^10 + 
     38219726797043288*x^11 + 70361049933774591*x^12 + 
     21895756632416676*x^13 - 46066286561051984*x^14 - 
     33531416448695720*x^15 - 2679549513280400*x^16 - 
     5587065666588000*x^17 + 603446795280000*x^18 + 3259872000000*x^19)*z1*
   z3*z7*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( 4*(-3628800 - 63469440*x - 219224736*x^2 + 3149065968*x^3 + 
     38960806836*x^4 + 205430237916*x^5 + 660163856893*x^6 + 
     1514468876044*x^7 + 2806205749885*x^8 + 4259311313952*x^9 + 
     4756776179727*x^10 + 3597538335660*x^11 + 1938778944995*x^12 + 
     816380305100*x^13 + 376068350000*x^14 + 128952810000*x^15 + 
     22072050000*x^16)*z4*z8^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 4*(2692800*x - 27623568*x^2 - 1053374072*x^3 - 6604017192*x^4 + 
     12161767898*x^5 + 297751237703*x^6 + 1314270909078*x^7 + 
     2403539171443*x^8 + 1285486366538*x^9 - 207443489307*x^10 + 
     2716252531978*x^11 + 3219944299321*x^12 - 1065365513820*x^13 + 
     619209273200*x^14 - 43210062000*x^15 + 17071110000*x^16)*z1*z6*z8^3 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*(3 + 7*x)^2*
   (4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 2*(-1397088000 - 57491506800*x - 1033569814080*x^2 - 
     10537341517088*x^3 - 66749585791020*x^4 - 269844726182565*x^5 - 
     677699260102513*x^6 - 930321495218367*x^7 - 361911054169401*x^8 + 
     310123564203971*x^9 - 1209443995537479*x^10 - 3510022656798141*x^11 - 
     1096384938404807*x^12 + 3789338476839990*x^13 + 
     3326359087167300*x^14 + 500020139619000*x^15 + 205721340300000*x^16 + 
     2444904000000*x^17)*z1*z3^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( 4*(-5937624000 - 181964840400*x - 2385548561280*x^2 - 
     16375865516352*x^3 - 47425150049264*x^4 + 164491912328301*x^5 + 
     2424109754745603*x^6 + 12894083582684208*x^7 + 42186462698091396*x^8 + 
     90509779621223790*x^9 + 118282451687883634*x^10 + 
     55414354160277012*x^11 - 95630792315694588*x^12 - 
     188317891677076899*x^13 - 108622908321893901*x^14 + 
     19126763039782740*x^15 + 38271377343046000*x^16 + 
     8445906964464000*x^17 + 4018895024130000*x^18 + 737927328600000*x^19 + 
     161363664000000*x^20)*z5*z7^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( -2*(-26544672000 - 926051943600*x - 14532153961920*x^2 - 
     136047726535288*x^3 - 856436541915552*x^4 - 3932622060356087*x^5 - 
     14257103231859768*x^6 - 43858095338025584*x^7 - 
     116479757159056116*x^8 - 249489972765935046*x^9 - 
     377176429842074244*x^10 - 308234711560506688*x^11 + 
     43292824857065268*x^12 + 365840219226358133*x^13 + 
     326118817719045132*x^14 + 151029185016080560*x^15 + 
     127441688663662800*x^16 + 89399333565990000*x^17 + 
     8112212216640000*x^18 + 3202379712000000*x^19)*z2^2*z3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (11 + 25*x) )
+( 4*(785862000 + 34966738800*x + 653909039040*x^2 + 
     6909224647084*x^3 + 46688568473317*x^4 + 218515892104534*x^5 + 
     763889506848789*x^6 + 2140935987461838*x^7 + 4832086796632950*x^8 + 
     7534530859038692*x^9 + 4042554498872186*x^10 - 
     10714948628421304*x^11 - 22363333996326783*x^12 - 
     9113314091462514*x^13 + 10843142237013201*x^14 + 
     7215261509857470*x^15 + 691154608739700*x^16 + 3540549140541000*x^17 + 
     222893192340000*x^18 + 91795032000000*x^19)*z2^2*z7*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -4*(-3143448000 - 89933079600*x - 1067096290920*x^2 - 
     6371974872812*x^3 - 15039455703302*x^4 + 43051751972906*x^5 + 
     410258323210699*x^6 + 1024827213550061*x^7 - 533530860166745*x^8 - 
     10048437677884539*x^9 - 28788394702495459*x^10 - 
     41535790167505469*x^11 - 28014975286972813*x^12 + 
     6030649253670253*x^13 + 32867381423534540*x^14 + 
     37165487631195200*x^15 + 23275904664516000*x^16 + 
     7111363844970000*x^17 + 990327151800000*x^18 + 24449040000000*x^19)*
   z1^2*z4 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (8 + 21*x)*(11 + 25*x) )
+( -4*(3841992000 + 152496615600*x + 2705266540560*x^2 + 
     30804231707848*x^3 + 265622033092252*x^4 + 1826535641714675*x^5 + 
     9821364696805923*x^6 + 39856622065345644*x^7 + 
     119043218700011304*x^8 + 258714546922515958*x^9 + 
     413500558444551430*x^10 + 517642262532627152*x^11 + 
     573266355145062396*x^12 + 566899090403366703*x^13 + 
     381408739546054335*x^14 + 89372223454788820*x^15 - 
     23936171115650600*x^16 + 12459021617588000*x^17 + 
     10047952506270000*x^18 + 2971706106600000*x^19 + 216781488000000*x^20)*
   z5*z6*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 4*(1512000 + 30124080*x + 39886896*x^2 - 4039524536*x^3 - 
     47788088520*x^4 - 243508986529*x^5 - 584965641082*x^6 - 
     457388843517*x^7 + 119401958746*x^8 - 1549835813455*x^9 - 
     3555402251646*x^10 + 2087912032177*x^11 + 5051042450206*x^12 - 
     1644336584220*x^13 + 820491781400*x^14 - 8711892000*x^15 + 
     17057880000*x^16)*z1^2*z8^4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 2*(-333205488000 - 11030851414800*x - 163697165622720*x^2 - 
     1452903508815120*x^3 - 8838099589566916*x^4 - 41414858930666915*x^5 - 
     168441695818167821*x^6 - 629577605901637306*x^7 - 
     2044712045482011044*x^8 - 5218754384193988298*x^9 - 
     9628108436835414862*x^10 - 11865721385962105480*x^11 - 
     8546885898180728080*x^12 - 2014687166800624907*x^13 + 
     2687285450724719843*x^14 + 6359262763197681626*x^15 + 
     10661359353264579200*x^16 + 11024943129621909600*x^17 + 
     6480250790209182000*x^18 + 2346634700881380000*x^19 + 
     544341194686800000*x^20 + 64692159840000000*x^21)*z3*z4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 4*(2721600 + 66717360*x + 619968432*x^2 + 1916264232*x^3 - 
     6780891748*x^4 - 52761941209*x^5 + 19643075693*x^6 + 
     863348853525*x^7 + 2082897468429*x^8 + 79110810939*x^9 - 
     4036467960545*x^10 - 742382957297*x^11 + 2902115416939*x^12 - 
     1797279051750*x^13 + 690723566400*x^14 - 18015291000*x^15 + 
     13243230000*x^16)*z2*z7*z8^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( -4*(25147584000 - 157853707200*x - 23508343197360*x^2 - 
     463271137362816*x^3 - 4660138210121192*x^4 - 28808113082406596*x^5 - 
     116171019053833923*x^6 - 307728806673115576*x^7 - 
     516403742060137116*x^8 - 500021267159705988*x^9 - 
     221351800367869414*x^10 + 174466721215997980*x^11 + 
     1423472893276231248*x^12 + 3848439072636057184*x^13 + 
     3527410503357534897*x^14 - 2323512909325775988*x^15 - 
     5993761290809059140*x^16 - 1874139943605161000*x^17 + 
     1708883177534148000*x^18 + 896595082292700000*x^19 + 
     284434548829200000*x^20 + 23343943392000000*x^21)*z1*z2*z5 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(-3492720000 - 214094991600*x - 4879971564720*x^2 - 
     60409052277328*x^3 - 475723994023620*x^4 - 2608914112077021*x^5 - 
     10579595148580862*x^6 - 32854859241797856*x^7 - 
     78293394154621776*x^8 - 137724524507456126*x^9 - 
     164663474285489340*x^10 - 116054671140706116*x^11 - 
     33314438791157044*x^12 + 33054489718283427*x^13 + 
     142092586693445562*x^14 + 236694653606281020*x^15 + 
     140773367485985400*x^16 + 12695770530828000*x^17 + 
     11206878560640000*x^18 + 117355392000000*x^19)*z1^3*z6 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (11 + 25*x) )
+( 2*(1833678000 + 70768555200*x + 963160331760*x^2 + 
     6089959059084*x^3 + 26298905443289*x^4 + 241199516845137*x^5 + 
     2515507658890344*x^6 + 15360213258479740*x^7 + 52882129247883366*x^8 + 
     93234376157945478*x^9 + 26435768240790868*x^10 - 
     197766069031636584*x^11 - 290777513691263895*x^12 + 
     8624025566620865*x^13 + 243516322483335468*x^14 + 
     46523721655330680*x^15 - 46479915294946800*x^16 + 
     49964777181018000*x^17 - 4988539944360000*x^18 + 680572368000000*x^19)*
   z1^2*z2*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( -2*(-3422865600 - 83255775120*x - 574259753952*x^2 + 
     3609215358800*x^3 + 97891577705288*x^4 + 892858765153637*x^5 + 
     5013545905943407*x^6 + 19691289511616064*x^7 + 57005907288047940*x^8 + 
     124887562005312886*x^9 + 211189609535843618*x^10 + 
     285660860903706428*x^11 + 333141702783309188*x^12 + 
     363097328191914285*x^13 + 361185267773713911*x^14 + 
     294571741546910220*x^15 + 188094851850263000*x^16 + 
     94446165549446000*x^17 + 32391391658430000*x^18 + 
     6729628336200000*x^19 + 627525360000000*x^20)*z4*z7*z8 )/( 
  (1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*(3 + 7*x)^3*
   (4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(11 + 25*x) )
+( -2*(-5937624000 - 199348909200*x - 2923250192400*x^2 - 
     23079822752232*x^3 - 90029311511548*x^4 + 19914177005763*x^5 + 
     2075406476277855*x^6 + 10798211249752104*x^7 + 27127118738605452*x^8 + 
     28077564774855162*x^9 - 30876397713995806*x^10 - 
     160762289506650180*x^11 - 348011247671150304*x^12 - 
     633229259895542565*x^13 - 896543118329590569*x^14 - 
     731182096787583252*x^15 - 214578380635064680*x^16 + 
     6971051454632400*x^17 - 35109242778042000*x^18 + 
     1905856139880000*x^19 + 23051952000000*x^20)*z1*z7^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( 2*(-169746192000 - 14759212986000*x - 420276620712240*x^2 - 
     6433745768280432*x^3 - 63149916025893612*x^4 - 
     432532192250601403*x^5 - 2157771148241994024*x^6 - 
     7974205814548740096*x^7 - 21749440324461569840*x^8 - 
     42719804526864650874*x^9 - 57473422341122452992*x^10 - 
     49086713489404314452*x^11 - 27556548749534298444*x^12 - 
     21579220342228073283*x^13 - 11601190098949199944*x^14 + 
     45714973827415343580*x^15 + 96562134633815409096*x^16 + 
     68833039986745115760*x^17 + 21795951084738667200*x^18 + 
     8074244847375504000*x^19 + 1265262331273920000*x^20 + 
     155261183616000000*x^21)*z1*z3*z6 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(5588352000 + 225692712000*x + 4665744914160*x^2 + 
     66842879901792*x^3 + 700036686488280*x^4 + 5230921753873284*x^5 + 
     26957413619400811*x^6 + 91539679147965688*x^7 + 
     184096987875851688*x^8 + 138142487273267756*x^9 - 
     194420426754274210*x^10 - 233842215466476636*x^11 + 
     1099529686579094432*x^12 + 2953418550400197920*x^13 + 
     2666147510564701119*x^14 + 894872552977155796*x^15 + 
     579785879444732920*x^16 + 638963443560415200*x^17 + 
     23190679973286000*x^18 + 43366227879240000*x^19 + 2479132656000000*x^20
)*z1*z6*z7*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( -2*(800092339200*x + 27870063335280*x^2 + 456133492409136*x^3 + 
     4700183349916240*x^4 + 34216234113610356*x^5 + 
     185029423450532821*x^6 + 754469805225829504*x^7 + 
     2310537538337611208*x^8 + 5278187257981787092*x^9 + 
     9193197660053054210*x^10 + 13779398453583785100*x^11 + 
     21829549923276568232*x^12 + 34848857721883245512*x^13 + 
     41702349388820261569*x^14 + 29481570896343346100*x^15 + 
     10786499616923230440*x^16 + 4544909199503400000*x^17 + 
     3191396238266418000*x^18 + 125288582048280000*x^19 + 
     155735494992000000*x^20)*z2^2*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -8*(-6112260000 - 227135651400*x - 3734070165900*x^2 - 
     35879951273870*x^3 - 226700432147247*x^4 - 1026955921913580*x^5 - 
     3679820297468197*x^6 - 11401888669407627*x^7 - 29949713210966238*x^8 - 
     55764070575406966*x^9 - 45120067674295464*x^10 + 
     57044704483236090*x^11 + 147648105694434955*x^12 - 
     12291313862452794*x^13 - 272621206832874759*x^14 - 
     124726098882757953*x^15 + 221224383802492650*x^16 + 
     148470476280675300*x^17 - 27989218439217000*x^18 + 
     10364358711420000*x^19 + 84873096000000*x^20)*z1^4*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (11 + 25*x) )
+( -8*(3318084000 + 107340949800*x + 1504176517260*x^2 + 
     11489459135762*x^3 + 48897053975099*x^4 + 94646621725601*x^5 - 
     81671789463850*x^6 - 1103367285911428*x^7 - 5394969463166084*x^8 - 
     23392352938533834*x^9 - 67850291568052728*x^10 - 
     90821229380763650*x^11 + 39009155098186003*x^12 + 
     278825818644855577*x^13 + 291680372439621110*x^14 + 
     86897735800310572*x^15 + 82019840207905390*x^16 + 
     127227023567288400*x^17 + 16676333978157000*x^18 + 
     8816460701580000*x^19 + 687018024000000*x^20)*z2*z7^2*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( 2*(2992562496000 + 115065637344000*x + 2040971222838240*x^2 + 
     22347226534172112*x^3 + 170821152143799568*x^4 + 
     975916593027521792*x^5 + 4319109954942125610*x^6 + 
     14869310888977543351*x^7 + 38350889993900163603*x^8 + 
     65222715661593750448*x^9 + 32909236462294904456*x^10 - 
     190399517283231623710*x^11 - 715881427582305331486*x^12 - 
     1498338187400929400700*x^13 - 2391834666282012613866*x^14 - 
     3275153031353677579633*x^15 - 3820370148509491673325*x^16 - 
     3455031006311013905260*x^17 - 2207582785726432653200*x^18 - 
     960197580234926488000*x^19 - 293633396930403390000*x^20 - 
     57174414665860800000*x^21 - 3495912404292000000*x^22 + 
     579833432640000000*x^23)*z5^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-28869426432000 - 1013877747792000*x - 14815785841668000*x^2 - 
     101030645780199504*x^3 - 6023857413580816*x^4 + 
     6560731030926823344*x^5 + 69919789374280483062*x^6 + 
     434982837079121253151*x^7 + 1904783403339220607394*x^8 + 
     6283856106435475492943*x^9 + 16306640406866658471170*x^10 + 
     34795081270603992501262*x^11 + 64351167451580474440156*x^12 + 
     107653781259988186971190*x^13 + 162627369050861446150658*x^14 + 
     211706353225355595583171*x^15 + 225952966913193067409906*x^16 + 
     195243056578739147242043*x^17 + 142539337440516318792470*x^18 + 
     93159794877168325518400*x^19 + 52727109650832350482000*x^20 + 
     22930558770145961550000*x^21 + 7024567013827303500000*x^22 + 
     1387118610522414000000*x^23 + 135338394391200000000*x^24)*z4*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-14669424000 - 559689328800*x - 10411470120240*x^2 - 
     120283095759912*x^3 - 913446016262096*x^4 - 4546147552961188*x^5 - 
     14044228034795931*x^6 - 22032222464976814*x^7 + 1765591764552064*x^8 + 
     49194029925682716*x^9 - 48723756940303126*x^10 - 
     407762690497982504*x^11 - 549716650685622576*x^12 + 
     27395406865796848*x^13 + 525366996082413065*x^14 + 
     202367273109496254*x^15 + 2736138287302440*x^16 + 
     160573819737487800*x^17 + 50779844060526000*x^18 + 
     25671820580280000*x^19 + 2019490704000000*x^20)*z2*z3*z8^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( -2*(-69155856000 - 2130616807200*x - 26015076270720*x^2 - 
     83903897110152*x^3 + 1777562807577284*x^4 + 29517307957700108*x^5 + 
     231331274719237457*x^6 + 1131588123038373546*x^7 + 
     3653410211332531060*x^8 + 7741359813323882048*x^9 + 
     10315550622165093198*x^10 + 8503805338372958180*x^11 + 
     6641722546058811976*x^12 + 5973590211553174404*x^13 - 
     10214079242542381255*x^14 - 37246713414820292534*x^15 - 
     26633519265751579400*x^16 + 13472131633824020000*x^17 + 
     15792889600707198000*x^18 - 799445290279860000*x^19 + 
     1404011752743600000*x^20 + 1183333536000000*x^21)*z1^2*z2*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 4*(-4224794112000 - 121861991462400*x - 573086752922880*x^2 + 
     29448818196289056*x^3 + 724934805873482736*x^4 + 
     8762658848664444752*x^5 + 68244429751750171984*x^6 + 
     370886122854028637566*x^7 + 1453854308447588563545*x^8 + 
     4187447661937131040841*x^9 + 9153350502301074855278*x^10 + 
     16887541418631293990228*x^11 + 32562691482288211853966*x^12 + 
     70154292433953730072334*x^13 + 136690136511478386608568*x^14 + 
     203719832775604848060610*x^15 + 226671625013566376321713*x^16 + 
     207899705072722275237953*x^17 + 181271452082441199060690*x^18 + 
     140464208504276706183060*x^19 + 76943221378349533460400*x^20 + 
     28138893648548140962000*x^21 + 8893243853080650000000*x^22 + 
     1537671252013696800000*x^23 + 162406073269440000000*x^24)*z1*z6^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(-11525976000 - 424719061200*x - 6883689132720*x^2 - 
     68892130930584*x^3 - 531878826716368*x^4 - 3695188190938613*x^5 - 
     22762804437910074*x^6 - 111156988620053474*x^7 - 
     396239380640089228*x^8 - 987491975048928810*x^9 - 
     1674961182149716112*x^10 - 1933487575633442596*x^11 - 
     1718649161632806276*x^12 - 1538330152480542673*x^13 - 
     1062967492969322822*x^14 + 43996908202431750*x^15 + 
     455659960397320800*x^16 + 38371301271255000*x^17 + 
     4439157780960000*x^18 - 12416080345200000*x^19 + 68457312000000*x^20)*
   z1*z5*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 2*(-9505786752000 - 453577167590400*x - 9987158626885440*x^2 - 
     135200719439109120*x^3 - 1266111915383607376*x^4 - 
     8778780373758646368*x^5 - 47309369613361346628*x^6 - 
     205635782274373683668*x^7 - 735663348945495729049*x^8 - 
     2145090121509123827601*x^9 - 4823764028593047317778*x^10 - 
     7236763110246906302828*x^11 - 3478369687450409198166*x^12 + 
     13024770997366731957090*x^13 + 34393184618844454391332*x^14 + 
     32841684893862932685576*x^15 - 3579200195157066490889*x^16 - 
     36547231184941485122761*x^17 - 27557087691979670437206*x^18 - 
     1637954511715399289920*x^19 + 4717270689125208169200*x^20 + 
     1562092360699111794000*x^21 + 1226593058031279540000*x^22 + 
     202370656076542800000*x^23 + 36292301670240000000*x^24)*z2*z3*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -8*(302400 - 5576400*x - 263748000*x^2 - 3842403344*x^3 - 
     31554625880*x^4 - 163095223315*x^5 - 544560531249*x^6 - 
     1185292502991*x^7 - 1722949502083*x^8 - 1675196982997*x^9 - 
     493667472937*x^10 + 1694562898807*x^11 + 2041810023759*x^12 + 
     623576375340*x^13 + 1109860971790*x^14 + 226280252100*x^15 + 
     111094515000*x^16 + 13243230000*x^17)*z3*z8^4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 2*(-3143448000 + 49258465200*x + 5181776632800*x^2 + 
     109315751158848*x^3 + 1107352195242320*x^4 + 5827866232584277*x^5 + 
     10962407388818853*x^6 - 48185640621486008*x^7 - 
     365837388649740052*x^8 - 957359592108696138*x^9 - 
     814733187239659082*x^10 + 1401691436623084412*x^11 + 
     3816211040730463908*x^12 + 2517901680983777309*x^13 + 
     13169041656973693*x^14 + 1154631468228369300*x^15 + 
     1790882790992118360*x^16 + 162198094902018000*x^17 + 
     231974796328002000*x^18 - 3814634423880000*x^19 + 3488211216000000*x^20
)*z2*z6*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( -2*(57629880000 + 1699236781200*x + 20174688563040*x^2 + 
     104869781764560*x^3 - 16282686631336*x^4 - 3435158262352541*x^5 - 
     22845548633799063*x^6 - 98322726010005056*x^7 - 
     391386093188425420*x^8 - 1387495293121153014*x^9 - 
     3356919531469097282*x^10 - 3953725701424271692*x^11 + 
     1071204469763056476*x^12 + 7572355721264018795*x^13 + 
     3497092508379341425*x^14 - 4866418381310772252*x^15 - 
     914630140268541840*x^16 + 3250487153493822000*x^17 - 
     569047779027018000*x^18 + 165704836668840000*x^19 + 
     7271144496000000*x^20)*z1^2*z7*z8^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (11 + 25*x) )
+( -2*(-6350400 - 113246640*x - 383611200*x^2 + 7534992976*x^3 + 
     97556245096*x^4 + 492330280547*x^5 + 1088883917895*x^6 + 
     474099189213*x^7 - 42886044961*x^8 + 9609033493559*x^9 + 
     23898206491073*x^10 + 9731597294695*x^11 - 8616411664803*x^12 + 
     5869581620250*x^13 - 525227084300*x^14 + 152794257000*x^15 + 
     11351340000*x^16)*z7^2*z8^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 2*(-55978521984000 - 2255987283984000*x - 40260899874958560*x^2 - 
     406636784791299792*x^3 - 2420101760166697680*x^4 - 
     7313471449449900976*x^5 + 1728812285949292642*x^6 + 
     93291954233200044895*x^7 + 220468464373889502444*x^8 - 
     455383052757840684859*x^9 - 2401151250826280481514*x^10 + 
     5068256345656986002102*x^11 + 58414909791555819221240*x^12 + 
     182962370866033950433370*x^13 + 278690005570508828921694*x^14 + 
     137055733085044287784075*x^15 - 215337558648629776967684*x^16 - 
     372086461328805962361775*x^17 - 155730049524567223122582*x^18 + 
     45461109785689122228960*x^19 + 22202421985144478454000*x^20 - 
     109833026470967142000*x^21 + 15697360726574076900000*x^22 - 
     88247400515089200000*x^23 + 351209628332640000000*x^24)*z1*z2^2*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(1936363968000 + 42627999859200*x - 426225970830240*x^2 - 
     32132123516211984*x^3 - 658252918735383376*x^4 - 
     7970153694972913248*x^5 - 65793253119834264126*x^6 - 
     392188661589058818831*x^7 - 1737019129410442981251*x^8 - 
     5799492196895559943828*x^9 - 14689828191051146537808*x^10 - 
     28284878275910808319606*x^11 - 41394613800307045147730*x^12 - 
     45546315420482494386580*x^13 - 34133536415048374855586*x^14 - 
     4503935448806239346279*x^15 + 36433079857972494730357*x^16 + 
     62713079363578968517456*x^17 + 51131325214621051084760*x^18 + 
     20236284642680694129700*x^19 + 4005463260047426021000*x^20 + 
     1610707935711128730000*x^21 + 336927328937406900000*x^22 + 
     88690026016746000000*x^23 + 704083453920000000*x^24)*z1*z5*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 8*(5239080000 + 20791285200*x - 2799531994320*x^2 - 
     67731029148792*x^3 - 834579472768620*x^4 - 6842744982879635*x^5 - 
     41366797821615977*x^6 - 194874815601590621*x^7 - 
     734123898452779569*x^8 - 2203562700760097996*x^9 - 
     5099515446591553534*x^10 - 8543173695132192866*x^11 - 
     9214536262173601374*x^12 - 4465699684431987379*x^13 + 
     2208742230958831371*x^14 + 5241003629958949199*x^15 + 
     6548635561917184123*x^16 + 8303548772457593890*x^17 + 
     5883469136146949900*x^18 + 1633008143718837000*x^19 + 
     623135856123900000*x^20 + 55527494349600000*x^21 + 
     7530304320000000*x^22)*z3*z7*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 4*(-6652800 - 155590560*x - 1384398624*x^2 - 3824032576*x^3 + 
     27173612964*x^4 + 296738644646*x^5 + 1326187150603*x^6 + 
     3847938293037*x^7 + 9037410096307*x^8 + 17439376148773*x^9 + 
     21774144480861*x^10 + 13580990628439*x^11 + 8341916878829*x^12 + 
     9489231995841*x^13 - 1391267568940*x^14 + 702926599200*x^15 + 
     5611284000*x^16 + 22874670000*x^17)*z6*z8^4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( 2*(-2074675680000 - 83690632922400*x - 1510321105165680*x^2 - 
     16168641855905088*x^3 - 115959371006993400*x^4 - 
     607991154905923418*x^5 - 2548041050186118759*x^6 - 
     9197274068050591617*x^7 - 28442822597611463830*x^8 - 
     67388243041133720472*x^9 - 97297875196264073754*x^10 - 
     20336482408110917398*x^11 + 198584501950954414032*x^12 + 
     273176393835297447474*x^13 - 124220965280710054967*x^14 - 
     541671304768949761137*x^15 - 227795947918817404122*x^16 + 
     323704909620193340856*x^17 + 259750197685630738080*x^18 + 
     32559432319017903600*x^19 + 31998372604533972000*x^20 - 
     609393951195120000*x^21 + 476257519584000000*x^22)*z1^2*z3*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(75442752000 + 2797350292800*x + 46713755617200*x^2 + 
     488867478846288*x^3 + 4119656369439880*x^4 + 34074339505003684*x^5 + 
     264437307148448267*x^6 + 1636330487232126973*x^7 + 
     7338430798523153924*x^8 + 22736554009449689204*x^9 + 
     45908614279510665754*x^10 + 52167921376215232614*x^11 + 
     15033756864827609044*x^12 - 26277785669660247304*x^13 - 
     1142892214500382541*x^14 + 23773517023429976485*x^15 - 
     59636107864382126168*x^16 - 107719812413189036344*x^17 - 
     7949259171637247760*x^18 + 35226069186040218000*x^19 - 
     4338659584595952000*x^20 + 2920144041349920000*x^21 + 
     20009094336000000*x^22)*z1^3*z2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 2*(-12224520000 - 273151191600*x - 1019201023440*x^2 + 
     34602737184888*x^3 + 607593908252404*x^4 + 4985454339816933*x^5 + 
     25149972964391853*x^6 + 85479854526959616*x^7 + 
     215384087150881980*x^8 + 477780820493936814*x^9 + 
     1056893438117662942*x^10 + 2015507447958162492*x^11 + 
     2606997280326355344*x^12 + 1968041249690430357*x^13 + 
     1132064797191299517*x^14 + 1233027473483511300*x^15 + 
     891625185795580600*x^16 + 85796946606138000*x^17 + 
     85324139731170000*x^18 + 8134525337400000*x^19 + 806818320000000*x^20)*
   z7^3*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^3*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( -2*(-103733784000 - 3618508496400*x - 56819041592400*x^2 - 
     529897027379616*x^3 - 3228268153874800*x^4 - 12157406765299395*x^5 - 
     5776323761508056*x^6 + 319229645060769547*x^7 + 
     2744020673695550308*x^8 + 13217589103077067642*x^9 + 
     41473188564579769168*x^10 + 85396719644513970902*x^11 + 
     109445430377524012968*x^12 + 77544182471551731473*x^13 + 
     33643581678430640408*x^14 + 49561839817900496927*x^15 + 
     71285049024100683204*x^16 + 29541465397515980920*x^17 + 
     1126423296713679200*x^18 + 8173142767969542000*x^19 - 
     541562706475560000*x^20 + 385615802779200000*x^21 + 
     26013778560000000*x^22)*z6*z7*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 8*(-9430344000 - 290257959600*x - 664664363280*x^2 + 
     92570856578208*x^3 + 1892480280095844*x^4 + 18855320232630683*x^5 + 
     111553864702312597*x^6 + 392791659003216750*x^7 + 
     659541247240030912*x^8 - 454682509176805822*x^9 - 
     4040956145578663218*x^10 - 3493936388390504072*x^11 + 
     15330353037176212832*x^12 + 41742779332423950315*x^13 + 
     25326145574713429373*x^14 - 33931021288380371630*x^15 - 
     43974488785943079180*x^16 + 2138431703261097168*x^17 + 
     6323907180856416120*x^18 - 8418972020469624000*x^19 + 
     2653348163783184000*x^20 - 407078062957440000*x^21 + 
     21444030720000000*x^22)*z1*z2*z8^3 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 2*(4224794112000 + 134442184665600*x + 1749804185928960*x^2 + 
     11267224390533408*x^3 + 42953618957607184*x^4 + 
     378055728699859456*x^5 + 5471678836003623496*x^6 + 
     46381091375932163770*x^7 + 227876379855098333377*x^8 + 
     648937932827387299235*x^9 + 897939802884119976494*x^10 + 
     98605066554141162552*x^11 + 828553697265241609142*x^12 + 
     13459496263580901651666*x^13 + 40688558957260404420776*x^14 + 
     47580246317025340893670*x^15 - 5802533183000057653983*x^16 - 
     71347535921968654923997*x^17 - 58241803005472273855446*x^18 + 
     1917587716339546276640*x^19 + 17940206551110323190000*x^20 + 
     6377289333914876706000*x^21 + 3968585746229824020000*x^22 + 
     624498373703912400000*x^23 + 81203036634720000000*x^24)*z2*z6*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -8*(302400 - 7687440*x - 385954896*x^2 - 5743195392*x^3 - 
     42562487400*x^4 - 165674724391*x^5 - 314436942726*x^6 - 
     420807395310*x^7 - 2132253854282*x^8 - 7122700644804*x^9 - 
     5405246616918*x^10 + 10064349460222*x^11 + 8619368031642*x^12 - 
     6873036077685*x^13 + 3936251297780*x^14 - 258280906800*x^15 + 
     119963466000*x^16 + 1203930000*x^17)*z1*z8^5 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( -2*(-12674382336000 - 543314809699200*x - 9357415553616480*x^2 - 
     82361402380438992*x^3 - 396701692300175040*x^4 - 
     1742640905984810768*x^5 - 21277723517833077334*x^6 - 
     247903680367735018069*x^7 - 1778182538555642816529*x^8 - 
     8169039658957458722495*x^9 - 24409167222385850096621*x^10 - 
     43767993878762722645838*x^11 - 25985172123182760186698*x^12 + 
     80729723889770049659266*x^13 + 231869870561842638936720*x^14 + 
     242771617937932025988239*x^15 + 22476801127316002357067*x^16 - 
     200902940107474231963523*x^17 - 184283878615593471904845*x^18 - 
     54360421746490959969420*x^19 - 14612582433189629910240*x^20 - 
     17766639216571210459200*x^21 - 3826262495496317814000*x^22 + 
     852031519323757920000*x^23 + 1215894211745320800000*x^24 + 
     217753810021440000000*x^25)*z3^2*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( (14786779392000 + 597285868636800*x + 11447002615416480*x^2 + 
     149582211264391536*x^3 + 1616801531212781520*x^4 + 
     14980729814897037168*x^5 + 109281120722342844578*x^6 + 
     560859501212918777983*x^7 + 1670632449213351478240*x^8 + 
     70581423814976740769*x^9 - 25977461517825181105826*x^10 - 
     138834425729037700523274*x^11 - 420236367495630592343456*x^12 - 
     846138860701023624437550*x^13 - 1184585282739741853808786*x^14 - 
     1182840906564561367028277*x^15 - 811643999840002016372224*x^16 - 
     39042746737864309946307*x^17 + 1148386708437605088271794*x^18 + 
     1929325750057507287664352*x^19 + 1336722213523162929905680*x^20 + 
     233450000505181110686800*x^21 - 46276629093637233900000*x^22 + 
     51393855020609510640000*x^23 - 6159733464104035200000*x^24 + 
     29772671765760000000*x^25)*z1^2*z7^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(13730580864000 + 589678699075200*x + 11285652965781600*x^2 + 
     122742368686916016*x^3 + 772659603594014336*x^4 + 
     1939633934560253296*x^5 - 12125669951045657690*x^6 - 
     160943813087568170285*x^7 - 954994544313321341875*x^8 - 
     3851482045119687861177*x^9 - 11821018942927587205031*x^10 - 
     29356022424258664148196*x^11 - 60692739009779191280222*x^12 - 
     102263194953698729511106*x^13 - 127971608034051392060424*x^14 - 
     91215999699421730201205*x^15 + 20678176679283388575201*x^16 + 
     131943198385000533440507*x^17 + 148129255330488665358505*x^18 + 
     84054656637954553222950*x^19 + 27053856249591535333600*x^20 + 
     7396211683547466252000*x^21 + 4081623128027370450000*x^22 + 
     3374707542009759900000*x^23 + 1368328470343758000000*x^24 + 
     217268105392800000000*x^25)*z1*z4*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-11618183808000 - 1058573564899200*x - 35466112170669600*x^2 - 
     673069711685771088*x^3 - 8520874153441919232*x^4 - 
     78253404773648476800*x^5 - 547938036000908631978*x^6 - 
     3019727878802638896617*x^7 - 13371273188119124765237*x^8 - 
     48192842603391261704113*x^9 - 142513520274788291542853*x^10 - 
     347945468264103300443776*x^11 - 707817452768878529778434*x^12 - 
     1218655588541944353361458*x^13 - 1802416569499035016666132*x^14 - 
     2244196858601352896876201*x^15 - 2062846378601371897295881*x^16 - 
     701551020768681072318269*x^17 + 1546346309460060949474883*x^18 + 
     3079228627374406520597042*x^19 + 2700723517821942534165264*x^20 + 
     1335188490566587555506480*x^21 + 456711081477920311597200*x^22 + 
     148387146645602679444000*x^23 + 22274339348613648240000*x^24 + 
     3929317970526748800000*x^25 + 373292245751040000000*x^26)*z3*z7^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-17603308800000 - 674059626374400*x - 11543505129777600*x^2 - 
     116007778621409952*x^3 - 763150279281823792*x^4 - 
     3602450349908793056*x^5 - 14442738078954608556*x^6 - 
     61396979580877121934*x^7 - 268375863197435482915*x^8 - 
     949720250083584164303*x^9 - 2278996726233918582864*x^10 - 
     3076868648932288731224*x^11 - 847327597185081989098*x^12 + 
     3068131628335027324982*x^13 + 159359776523304093680*x^14 - 
     11025045690568458555610*x^15 - 12387398329395684529355*x^16 + 
     4205756817916819864897*x^17 + 14091793761903502922500*x^18 + 
     6285288804176700214600*x^19 + 1215031260470786234000*x^20 + 
     1694388441492660690000*x^21 + 98527567436159400000*x^22 + 
     95788608577200000000*x^23)*z2^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-18835540416000 - 823759967923200*x - 16472187905695200*x^2 - 
     198552773112167472*x^3 - 1612389127156415664*x^4 - 
     9479283385557986240*x^5 - 43721162070108078194*x^6 - 
     176285748928032602713*x^7 - 669233862746360467103*x^8 - 
     2242916216015843367489*x^9 - 5497196307268459733387*x^10 - 
     6220607382707177022352*x^11 + 13395350542364505818986*x^12 + 
     78551592803483342705422*x^13 + 176736829855097815300008*x^14 + 
     224854987913749249016727*x^15 + 158594442817046759430101*x^16 + 
     57329187567731581726467*x^17 + 39918144391592636600053*x^18 + 
     67887047141828662280850*x^19 + 53135585096138867350400*x^20 + 
     24157836641402714136000*x^21 + 12993001284703423410000*x^22 + 
     4387281190883860500000*x^23 + 1000822819712562000000*x^24 + 
     79305399946080000000*x^25)*z2*z5*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(237644668800000 + 10555447936924800*x + 217438424712845280*x^2 + 
     2721065572076547312*x^3 + 22530733651934648496*x^4 + 
     121488631050428568336*x^5 + 314851937186059249622*x^6 - 
     1262908531534119407657*x^7 - 20354595668066128436972*x^8 - 
     134530301530472402779479*x^9 - 597630784493391937706200*x^10 - 
     1922348879180627799046276*x^11 - 4456460410743284767849504*x^12 - 
     6974399626264094716671958*x^13 - 5783181943352611406158930*x^14 + 
     1592624092728782450431863*x^15 + 9336481309058623742789164*x^16 + 
     6557522943059278023468061*x^17 - 4785966891333854892871132*x^18 - 
     7609117348378445929314522*x^19 + 1982430715017991019515776*x^20 + 
     7380017613044138406443520*x^21 + 3581176296588024164054400*x^22 + 
     988424722531033568676000*x^23 + 781882022766975716880000*x^24 + 
     68547102487127510400000*x^25 + 15685051595431680000000*x^26)*z1^2*z6*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 8*(11090084544000 + 281114668195200*x + 1153777824743040*x^2 - 
     41280780308811264*x^3 - 722705452560720144*x^4 - 
     5416724120884866216*x^5 - 23777533720638611176*x^6 - 
     128234143532531175392*x^7 - 1414181152100580152201*x^8 - 
     12775552213709620841595*x^9 - 74485206266418768720319*x^10 - 
     284661318730838708732545*x^11 - 701972274813035414353990*x^12 - 
     965307435977308036757086*x^13 - 93428951941384076320486*x^14 + 
     2227127739696228909785406*x^15 + 3536630730360618410715691*x^16 + 
     627583594928982516917257*x^17 - 3969694036746951582798739*x^18 - 
     3484377821519064343801245*x^19 + 1174210964165677118253924*x^20 + 
     2251390897061735479137480*x^21 - 55676851521561514299600*x^22 - 
     377101193025735337770000*x^23 + 213527079530256736440000*x^24 - 
     11433881329932600000000*x^25 + 2015890436165760000000*x^26)*z1^3*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(117238036608000 + 4940917403587200*x + 109281617003633760*x^2 + 
     1636501503222291600*x^3 + 17255557002145425120*x^4 + 
     122829979157895265056*x^5 + 497731818391856373494*x^6 - 
     78550192265480049167*x^7 - 16117870334517953063069*x^8 - 
     119976045208139632124883*x^9 - 515259933531160950382333*x^10 - 
     1463403964544647569530620*x^11 - 2711863217944317878358850*x^12 - 
     2740666240926545213180710*x^13 + 207421454056316055893660*x^14 + 
     4487490895603182243620409*x^15 + 4503397367132233085481391*x^16 - 
     1250901961991427449868983*x^17 - 5060982375977261793778741*x^18 - 
     1592331537406458508026702*x^19 + 2719262373600872030820768*x^20 + 
     2314294014818058129340800*x^21 + 746998457997152375506800*x^22 + 
     359872483508090069076000*x^23 + 101314701017288645040000*x^24 + 
     28497117238494710400000*x^25 + 2393264889227520000000*x^26)*z3*z6*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-90304974144000 - 3645868608748800*x - 58374584072108640*x^2 - 
     362009737238211792*x^3 + 1963782286461032256*x^4 + 
     57888063504317529984*x^5 + 551972933889206600702*x^6 + 
     3205376091166647466885*x^7 + 13134217789899403470328*x^8 + 
     44193433853467076374167*x^9 + 150306148618529990526584*x^10 + 
     534738840984646801316036*x^11 + 1610139757591893840878204*x^12 + 
     3291619980140374761516158*x^13 + 3220578642890643148720358*x^14 - 
     2616842420571718078031403*x^15 - 12410141830676546533320728*x^16 - 
     13904313222044940927432029*x^17 - 659670140393548841788924*x^18 + 
     11167724077055165733578514*x^19 + 6955833770654841403582260*x^20 - 
     201565876494049596093720*x^21 + 1093553316406051000311600*x^22 + 
     1698026845923581286096000*x^23 - 82289633257628788320000*x^24 + 
     90493141937962579200000*x^25 + 664172841024000000000*x^26)*z1*z2*z7*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(39783477888000 + 1795221527097600*x + 36899710974927360*x^2 + 
     458848752010011744*x^3 + 3908201869385122032*x^4 + 
     24988065376010555280*x^5 + 131975985025486421696*x^6 + 
     626137347730455420138*x^7 + 2701613662926358834545*x^8 + 
     9917178927119968675522*x^9 + 28416049313194565149945*x^10 + 
     58821482121022979241522*x^11 + 80500815298449739564666*x^12 + 
     64071478780892693116172*x^13 + 37530011199631417816170*x^14 + 
     86152252520252897576390*x^15 + 167902788643715520901757*x^16 + 
     70906717443405767918466*x^17 - 189992404437384940951251*x^18 - 
     273432957035517448349234*x^19 - 120591902321941444372920*x^20 - 
     18340044930446294883600*x^21 - 8958626050772179782000*x^22 + 
     2853675841269575700000*x^23 + 593640790457576400000*x^24 + 
     160723050253920000000*x^25)*z1*z2*z3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -8*(-31434480000 - 1053730490400*x - 14684866049520*x^2 - 
     90213691943160*x^3 + 147123556289232*x^4 + 7433219858033476*x^5 + 
     67561543406932073*x^6 + 358429129783457931*x^7 + 
     1288752697754460944*x^8 + 3368134575863497636*x^9 + 
     6886592795639101974*x^10 + 12024000659829594266*x^11 + 
     18540048045161085604*x^12 + 23383834750066632216*x^13 + 
     21680712391936774777*x^14 + 14110929272829027035*x^15 + 
     5177606411821924116*x^16 - 3055672942886967000*x^17 - 
     4904187947621311200*x^18 - 833096931689610000*x^19 - 
     80130729629160000*x^20 + 90865746216000000*x^21 + 
     10679340672000000*x^22)*z5*z8^3 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( -2*(-23236367616000 - 521807071766400*x + 6541565681780640*x^2 + 
     445291246889346384*x^3 + 9027529105490131968*x^4 + 
     109567816607196748640*x^5 + 916965823722130039178*x^6 + 
     5618612106142200146429*x^7 + 26088623636078631216347*x^8 + 
     94312578945559027916557*x^9 + 273828689586003887615203*x^10 + 
     666080591847991859212028*x^11 + 1419572376189157016163502*x^12 + 
     2684801876918322521821114*x^13 + 4300269003823357443718784*x^14 + 
     5352619659448839561550853*x^15 + 4810839925298549735032919*x^16 + 
     3455351866744237203818969*x^17 + 3540142175086776331163955*x^18 + 
     4848392047266549217177986*x^19 + 4492144886138645292599504*x^20 + 
     2315895453262575411511440*x^21 + 822378865598501426154000*x^22 + 
     335482167631727270196000*x^23 + 61609413496004705520000*x^24 + 
     11746422102401078400000*x^25 + 835231233957120000000*x^26)*z6*z7^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( (51753727872000 + 3271310776540800*x + 86857183285175520*x^2 + 
     1307850147206599824*x^3 + 12492053168612116416*x^4 + 
     79850248661346087616*x^5 + 359941219192782455102*x^6 + 
     1342474562670282758041*x^7 + 5822371278253999748337*x^8 + 
     29868652422400003542205*x^9 + 125534765615219464966945*x^10 + 
     337101075721967440798112*x^11 + 381386157402028017968138*x^12 - 
     780403071058323031215222*x^13 - 4061761169236779757924528*x^14 - 
     7348352201100299078867639*x^15 - 5501815853268030542120059*x^16 + 
     1794299007380720255304681*x^17 + 6116526941755540970000081*x^18 + 
     3377360036832114961081022*x^19 + 1106876899285603097125648*x^20 + 
     2273616511262552554622560*x^21 + 1663110175727889271496400*x^22 + 
     236989210952561852988000*x^23 + 228345162759618443280000*x^24 + 
     10296247537005897600000*x^25 + 3402922615868160000000*x^26)*z2^2*z8^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(40864824000 - 81256316400*x - 39253349768400*x^2 - 
     919814354024400*x^3 - 10788945465380724*x^4 - 78525454452809213*x^5 - 
     396382084919243089*x^6 - 1587714476441539056*x^7 - 
     5923812117759949186*x^8 - 20862041693981578934*x^9 - 
     58150143533980651566*x^10 - 103721681322303791164*x^11 - 
     80561506187806568636*x^12 + 46243697896558357851*x^13 + 
     86328870089709094303*x^14 - 92272404541841198716*x^15 - 
     137353613738919987702*x^16 + 92719275202894148832*x^17 + 
     103673959006997199000*x^18 - 34616158402388608800*x^19 + 
     10960105972328352000*x^20 - 640875956636160000*x^21 + 
     5633058816000000*x^22)*z1*z7*z8^3 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 2*(-66188441088000 - 2818968050505600*x - 54879182939760480*x^2 - 
     646810656028017744*x^3 - 5189217058297939840*x^4 - 
     30640082934668124992*x^5 - 144190901185833224430*x^6 - 
     591116515825050439641*x^7 - 2229434061507145461811*x^8 - 
     7512275105732844313933*x^9 - 20868177186177151535475*x^10 - 
     44433754751179276796772*x^11 - 69128715359169064546526*x^12 - 
     77999475230929863948922*x^13 - 72080768239896908963412*x^14 - 
     71154512204817545072513*x^15 - 59413114232575478235743*x^16 + 
     8037934583666503565687*x^17 + 99572078736475532228117*x^18 + 
     129329471364935557662430*x^19 + 97278308147603477221600*x^20 + 
     56743291763524829148000*x^21 + 25292702592673774650000*x^22 + 
     7786818922879867500000*x^23 + 1432463918208246000000*x^24 + 
     118997634016800000000*x^25)*z2*z4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*(7 + 16*x)*
   (7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(-60203316096000 - 2823376523587200*x - 59334122953596960*x^2 - 
     706660292272506048*x^3 - 4640537470396214736*x^4 - 
     5110047207333836448*x^5 + 235668836577223432882*x^6 + 
     2899032094537766958950*x^7 + 20392089876899035422113*x^8 + 
     101579645015166363861330*x^9 + 380510499239170569114235*x^10 + 
     1094980846584693488006530*x^11 + 2435783060272433955872950*x^12 + 
     4194682702748368909083268*x^13 + 5635546002705300820801456*x^14 + 
     6083405982049143124458018*x^15 + 5535444583975298338423733*x^16 + 
     4122855439591367913542210*x^17 + 1747437554834690738344867*x^18 - 
     572612177320081888914810*x^19 - 1048713615311848585068540*x^20 - 
     169864301581772206585800*x^21 + 144489184946404117884000*x^22 - 
     40101161685912331200000*x^23 - 22837072403298938400000*x^24 - 
     6919973907894432000000*x^25 + 101388017364480000000*x^26)*z1^2*z5 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-415086021504000 - 18218917426953600*x - 373303232077940640*x^2 - 
     4717656349399001520*x^3 - 40530642011654439168*x^4 - 
     239071667863898688528*x^5 - 834694677731346787682*x^6 + 
     291347215917796538177*x^7 + 26511910724167914721943*x^8 + 
     203237587392479637719493*x^9 + 960325042887131185395439*x^10 + 
     3228015336440048675224516*x^11 + 7993701042495310254340294*x^12 + 
     14692842221190838308924826*x^13 + 20236718068343447991398332*x^14 + 
     22200589664320138189144809*x^15 + 23225157540094707053364371*x^16 + 
     26463131649707705796514049*x^17 + 26803924589280050296748311*x^18 + 
     18373803319727935970333298*x^19 + 7748871426347665472565600*x^20 + 
     3145753478198359082928480*x^21 + 1780115355990710115577200*x^22 + 
     542689107085247311476000*x^23 + 179328773937173137200000*x^24 + 
     28454864912550518400000*x^25 + 3366234973221120000000*x^26)*z6^2*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(-19539672768000 - 851541393024000*x - 16432411589889120*x^2 - 
     175221073189701936*x^3 - 904129155861618960*x^4 + 
     2864950642642117200*x^5 + 106177847402324914782*x^6 + 
     1177409776977353847027*x^7 + 8668741360037967218693*x^8 + 
     47475992015359178754775*x^9 + 199087888576051220793737*x^10 + 
     640264577669433936699468*x^11 + 1557880471286620272770002*x^12 + 
     2783568488239502487052174*x^13 + 3438330203795979716978912*x^14 + 
     2526704169562867389477723*x^15 + 469531960060042370347465*x^16 - 
     869845924502876315661189*x^17 - 716044835832170165032231*x^18 - 
     276023811090420873002842*x^19 - 193533501505991392437280*x^20 + 
     10414827846505195781600*x^21 + 160405504380864435522000*x^22 + 
     64921705294501491660000*x^23 + 22239466330729611600000*x^24 + 
     3838910195015280000000*x^25 + 591430101292800000000*x^26)*z5*z7*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(224970286464000 + 9972980396467200*x + 203137761257726400*x^2 + 
     2474558326427203872*x^3 + 19222929373497718896*x^4 + 
     86458570809509147568*x^5 + 37022238048181669316*x^6 - 
     2739268411600822524638*x^7 - 23917230204887357598815*x^8 - 
     119074161307351935420204*x^9 - 396880725662569895925655*x^10 - 
     884037625312743676923820*x^11 - 1151978798971216010227990*x^12 - 
     262437137832243683516512*x^13 + 1932741730389464068244414*x^14 + 
     3425997347757611711048562*x^15 + 2696545760645856812659549*x^16 + 
     2590009477989594189183148*x^17 + 4683220219569858059011205*x^18 + 
     2415967443781318881127464*x^19 - 5771645093205661672701720*x^20 - 
     7861849278994514708384640*x^21 - 1745602080516986716479600*x^22 + 
     748726546201012462032000*x^23 - 319708554773768344800000*x^24 + 
     46501553224078444800000*x^25 + 14484002480640000000*x^26)*z1^3*z7 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(21123970560000 + 1196516826691200*x + 29743976126098080*x^2 + 
     454743884079415440*x^3 + 5019956227098403344*x^4 + 
     43835093760262512592*x^5 + 313016346703994673562*x^6 + 
     1801001696913424645669*x^7 + 8001735147883922447494*x^8 + 
     25654297621390268567801*x^9 + 50580348488764659672782*x^10 + 
     14517824066906849649838*x^11 - 272259043298447378425468*x^12 - 
     996805189532191483825942*x^13 - 1946359394832689510385842*x^14 - 
     2429960593017516561752999*x^15 - 2213908758727800405774410*x^16 - 
     2209979242414141338153011*x^17 - 2974152908085904702681062*x^18 - 
     3309775614314628730170588*x^19 - 2285597341410397183580480*x^20 - 
     935714424080787087540000*x^21 - 252394459219867099968000*x^22 - 
     39724636378649566680000*x^23 + 2341411459659568800000*x^24 + 
     3268713493295712000000*x^25 + 580676826723840000000*x^26)*z3*z5 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-160542176256000 - 7236479669126400*x - 151178364836210880*x^2 - 
     1948753621904446080*x^3 - 17429226386566015632*x^4 - 
     114929317210189033680*x^5 - 571357543340602951076*x^6 - 
     2074811310841368994240*x^7 - 4598305302669403991791*x^8 + 
     780810684736195107300*x^9 + 53698386304882759743593*x^10 + 
     228700063737235632478570*x^11 + 505360308065007454210410*x^12 + 
     503191790187520290885600*x^13 - 311490731215886315315498*x^14 - 
     1388232858265201446280580*x^15 - 789891643993011764374259*x^16 + 
     1534161404526375226366700*x^17 + 1886018732674020878263061*x^18 - 
     910323172036634944910870*x^19 - 2090979389745008540030328*x^20 - 
     201537685477807784906320*x^21 + 643821059639253475088400*x^22 + 
     174031509673034255340000*x^23 + 142844925343300785360000*x^24 + 
     23586937486302960000000*x^25 + 3638492441337600000000*x^26)*z1*z2*z6 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(-4536000 - 93959280*x - 551931552*x^2 + 3749391160*x^3 + 
     72503897468*x^4 + 416066130193*x^5 + 995483494782*x^6 + 
     445466283914*x^7 - 281661243294*x^8 + 8749558892300*x^9 + 
     22721000738590*x^10 + 8530327213166*x^11 - 7714417096854*x^12 + 
     9153801750547*x^13 - 1297131001140*x^14 + 401812152000*x^15 + 
     36379854000*x^16 + 15651090000*x^17)*z8^6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^2*(4 + 11*x)*(5 + 11*x)*(7 + 15*x) )
+( -2*(59147117568000 + 1739025961142400*x + 10164319335303840*x^2 - 
     313558716850199568*x^3 - 7978437223726411008*x^4 - 
     98429910321339006112*x^5 - 837208529660190495342*x^6 - 
     5553656665240514637189*x^7 - 30304408723173193160147*x^8 - 
     136361329593936735544125*x^9 - 490919898172185638511443*x^10 - 
     1353158714636036415726280*x^11 - 2709981638997187956348310*x^12 - 
     3693410868197768618195242*x^13 - 3295624870595905469462132*x^14 - 
     3044400191556778666399733*x^15 - 6298204094163437195477743*x^16 - 
     10425745937106780339158521*x^17 - 6949778706599645369244683*x^18 + 
     1450202941376334308590690*x^19 + 1785508604778889606453768*x^20 - 
     3021064027300718067758320*x^21 - 1713376086905419969894800*x^22 + 
     585004448046904115292000*x^23 - 190097583835842713520000*x^24 + 
     18185065426119715200000*x^25 + 978393076657920000000*x^26)*z1*z7^2*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-148923992448000 - 6651279043516800*x - 139953933468629280*x^2 - 
     1839926284795970640*x^3 - 16730092064228947632*x^4 - 
     107805452380849041456*x^5 - 462629874506430718330*x^6 - 
     875221134327050575957*x^7 + 4187474184453358296898*x^8 + 
     45495447666487762128923*x^9 + 218665497837371534776442*x^10 + 
     688581583414682981185718*x^11 + 1534224512564622951332852*x^12 + 
     2508316039026545628199758*x^13 + 3230874479693392774971554*x^14 + 
     3836433999224849206119839*x^15 + 4578494290202139335246242*x^16 + 
     4358498547645133379158615*x^17 + 1927376772443372805018734*x^18 - 
     931846797115952404038800*x^19 - 1532698558620564408879480*x^20 - 
     651460226134865979209200*x^21 - 121567886374627123620000*x^22 + 
     26874913644012099960000*x^23 + 29208494780015796000000*x^24 + 
     10029779975765088000000*x^25 + 1299248586155520000000*x^26)*z5*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(-170784028800*x - 6748837957440*x^2 - 124343830758672*x^3 - 
     1394904380709772*x^4 - 10427447090078744*x^5 - 54009003047145849*x^6 - 
     200417447295844079*x^7 - 574208916759538032*x^8 - 
     1466121949311412628*x^9 - 3506695192768254542*x^10 - 
     5969475912687681458*x^11 - 1770753173943261592*x^12 + 
     17601187642595509964*x^13 + 35842353810719927055*x^14 + 
     20391808180779178121*x^15 - 6564995712020009988*x^16 + 
     1663365098215231096*x^17 + 10298363904677070160*x^18 - 
     1521179734338658800*x^19 + 1183826841397704000*x^20 + 
     54833924617920000*x^21 + 19093366656000000*x^22)*z2*z8^4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( -4*(85552080768000 + 3807813220041600*x + 83973919255299360*x^2 + 
     1233937472817776112*x^3 + 13382666157406925952*x^4 + 
     108889463959277994096*x^5 + 637696597224429066842*x^6 + 
     2353590393415378125571*x^7 + 2259902896318021804141*x^8 - 
     31863352566563261340267*x^9 - 225954487895796598402195*x^10 - 
     808397278257642412012078*x^11 - 1734288724330647536745922*x^12 - 
     1917065385040956615574990*x^13 + 359588517516850468013636*x^14 + 
     4304936968826330143835271*x^15 + 5134176592901015306271961*x^16 + 
     778102601274547913718001*x^17 - 2540521083970372888030363*x^18 - 
     668174588998322499552636*x^19 + 475651140844371631882188*x^20 - 
     1496100219748619829118680*x^21 - 1444858811981176478853600*x^22 - 
     128025416245253715972000*x^23 - 89827445733095563920000*x^24 + 
     25081232568085008000000*x^25 + 2164957015415040000000*x^26)*z1*z3*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(421423212672000 + 19160661298665600*x + 410034574653308640*x^2 + 
     5425182467115838992*x^3 + 48726309743300695392*x^4 + 
     304638751496625077760*x^5 + 1286909750892133978334*x^6 + 
     3184742100155022304681*x^7 + 1436543786447667453415*x^8 - 
     16228927268518230788283*x^9 - 22135037946853601820361*x^10 + 
     213421489730444690486828*x^11 + 1148740877863201731820862*x^12 + 
     2636840945775556720846586*x^13 + 2781710990486968055749580*x^14 + 
     3179929963897004494593*x^15 - 2125565679348751713142157*x^16 + 
     1408894074014975215332577*x^17 + 5186562215420779667656607*x^18 + 
     310440656490437801434506*x^19 - 6014670534809987386652712*x^20 - 
     4046729432950086253881840*x^21 - 768558143677137847239600*x^22 - 
     611100266020036231572000*x^23 - 69928131502025158320000*x^24 - 
     21266872469309174400000*x^25 + 124430748583680000000*x^26)*z1*z3*z7 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(1056198528000 - 271362587529600*x - 14453183046708000*x^2 - 
     331311676033479600*x^3 - 4555194723052407168*x^4 - 
     42921251003635063344*x^5 - 303465852172217338410*x^6 - 
     1748707587521200061063*x^7 - 8785853570729632407833*x^8 - 
     39281813979641149968603*x^9 - 151220824783029698633017*x^10 - 
     475204064357346973856948*x^11 - 1160883407765807192099002*x^12 - 
     2098906424081965455705478*x^13 - 2577816592704459843167004*x^14 - 
     1551010134435841493694479*x^15 + 1239928851998182562936803*x^16 + 
     4556407178062813138679585*x^17 + 6581118965314503890959711*x^18 + 
     6437374099489409475497130*x^19 + 4689006807214901970681920*x^20 + 
     2634708018116454657802400*x^21 + 1160063989255853533974000*x^22 + 
     390572995091021178660000*x^23 + 109010857586499817200000*x^24 + 
     23722023355006032000000*x^25 + 2818565524051200000000*x^26)*z4*z8^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-213754464000 - 6777555120000*x - 80914833446400*x^2 - 
     204235021032912*x^3 + 5632813944610620*x^4 + 77488751514334240*x^5 + 
     502434302308220573*x^6 + 1990781336141858859*x^7 + 
     5499924348124187696*x^8 + 13911885014717650084*x^9 + 
     41258717739934979526*x^10 + 109745433254761016954*x^11 + 
     182435470574944033816*x^12 + 132733906093908000396*x^13 - 
     11083919041175580779*x^14 + 34271448515762508659*x^15 + 
     199056364635086760948*x^16 + 91252767175582425720*x^17 - 
     42268837299491742000*x^18 + 25635195280054278000*x^19 - 
     754282623172680000*x^20 + 656749915617600000*x^21 + 
     53396703360000000*x^22)*z7*z8^4 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^3*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(11 + 25*x) )
+( 4*(25348764672000 + 1906632779587200*x + 52710129210543840*x^2 + 
     709783115726577600*x^3 + 4149197029399561920*x^4 - 
     12146016015570768144*x^5 - 405236278690631042270*x^6 - 
     3284681815607730905662*x^7 - 13881050860277028462544*x^8 - 
     26431769085836831881257*x^9 + 26330028810703042054060*x^10 + 
     224715275524603959603337*x^11 + 61806987064017170244388*x^12 - 
     2363083311952750902151898*x^13 - 8096780988648186374263022*x^14 - 
     10835535545413840337402484*x^15 + 414453766739756781205568*x^16 + 
     19032950714552344517456459*x^17 + 17601518154133480444168912*x^18 - 
     4710206002325704380578631*x^19 - 11684808581129712980392452*x^20 + 
     70011100478989301181480*x^21 + 1612770914690786065989600*x^22 - 
     1696407519430108753758000*x^23 + 429669156526045790760000*x^24 - 
     48842352210255912000000*x^25 + 5448173024004480000000*x^26)*z1^2*z2*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 8*(-1584297792000 + 563702756198400*x + 27332298049764960*x^2 + 
     575064060890334912*x^3 + 7224175103533009704*x^4 + 
     62404823539492341828*x^5 + 420009213171782282716*x^6 + 
     2528068336125630240551*x^7 + 14572787143577952126059*x^8 + 
     75120437172213527189667*x^9 + 309044779796349587551135*x^10 + 
     928264657443337710177454*x^11 + 1847204090961244661617786*x^12 + 
     1866643154898694291633642*x^13 - 848271286797790457264918*x^14 - 
     4982428082561731704235389*x^15 - 4121615288567621170431505*x^16 + 
     4156548109004059396464383*x^17 + 9686232767254035158624107*x^18 + 
     4809812806736009090356872*x^19 - 608857326243876665306844*x^20 + 
     557998454781851276149680*x^21 + 1072090475095202388298800*x^22 - 
     118598729454088161012000*x^23 + 166533279578644744080000*x^24 + 
     3825804571799011200000*x^25 + 2503229238639360000000*x^26)*z1*z6*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(22180169088000 + 746702829936000*x + 10876875199575840*x^2 + 
     80649324390683088*x^3 + 90945769645720848*x^4 - 
     5451911092670976144*x^5 - 76185018970221098566*x^6 - 
     590734105265483133755*x^7 - 2978144680928489214184*x^8 - 
     9489116382993903482141*x^9 - 14726054899356718580732*x^10 + 
     14467801709577590446404*x^11 + 118347800490607203361456*x^12 + 
     187811061378722624124366*x^13 - 125197594511171160910342*x^14 - 
     816075990459287595258907*x^15 - 782485775134002649272928*x^16 + 
     732174091456365079635519*x^17 + 1772605700174565321400440*x^18 + 
     404525791914444586526690*x^19 - 1051172442524736184557832*x^20 - 
     478643358827818036713120*x^21 + 90167487444517789368000*x^22 - 
     68489952871625013708000*x^23 + 27961807129968756240000*x^24 + 
     1297887744346300800000*x^25 + 571188643280640000000*x^26)*z2^2*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-5280992640000 - 159458734512000*x - 2219015754295200*x^2 - 
     54446052011627664*x^3 - 1387694458440108480*x^4 - 
     19441711293095438320*x^5 - 135274965167040671786*x^6 - 
     150901220660694723369*x^7 + 5685809185123709283517*x^8 + 
     56169722727691212516131*x^9 + 281955430196541960938729*x^10 + 
     848004713281584628210268*x^11 + 1383354952214864509713242*x^12 + 
     249718922862449709878182*x^13 - 3647928710038902462739448*x^14 - 
     5787555604744938219005777*x^15 + 1492946744482199522061793*x^16 + 
     12067266663998432818132007*x^17 + 6540038679388543281222585*x^18 - 
     10199944280763868666500418*x^19 - 9127411986570047121745352*x^20 + 
     4069615536560803574634960*x^21 + 2969834847225382476740400*x^22 - 
     1624794973581527291484000*x^23 + 444117202706356850160000*x^24 - 
     22734636682727088000000*x^25 + 1968029973423360000000*x^26)*z1^2*z8^3 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -8*(-22972317984000 - 1641641084798400*x - 51720078026655360*x^2 - 
     959081384152032768*x^3 - 11749692065828241816*x^4 - 
     101357011013918556072*x^5 - 647751883937230196242*x^6 - 
     3270543842142840028223*x^7 - 14285781195701838111791*x^8 - 
     58018719358259266670316*x^9 - 212037070245918077834653*x^10 - 
     613614211819099945721419*x^11 - 1166683082740231613913796*x^12 - 
     766285753613348973401716*x^13 + 2578041453654685088360660*x^14 + 
     8254744269122132415490803*x^15 + 9999937666839829723015681*x^16 + 
     3758610260820965511084364*x^17 - 1725527435316949976249485*x^18 + 
     1954451263559816050927767*x^19 + 5399780451975777706564602*x^20 + 
     1652964273900592907425980*x^21 - 187353567723475120033800*x^22 + 
     771876363945254342040000*x^23 - 13644912361116692880000*x^24 + 
     29250997051659465600000*x^25 + 1110807512559360000000*x^26)*z2*z7*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(293095091520000 + 11404054606896000*x + 184416309210873600*x^2 + 
     1325655415408301280*x^3 - 2385503337525439584*x^4 - 
     153119930311210988416*x^5 - 1736812689968870819052*x^6 - 
     11798163926806401671464*x^7 - 54973184720589180424073*x^8 - 
     179635773975650407323153*x^9 - 389957107783124937116805*x^10 - 
     408997463312349725737875*x^11 + 602936592217034261198860*x^12 + 
     3918137248327678173062990*x^13 + 10835568971093119870756794*x^14 + 
     23351856026119096297071266*x^15 + 44843070327079584799380447*x^16 + 
     74901344609619453718662619*x^17 + 100681296498574933620309383*x^18 + 
     103419160100175339896403353*x^19 + 80724387886360169894800430*x^20 + 
     49871287995739156422693400*x^21 + 25710349443050121136260000*x^22 + 
     10980618675201430337430000*x^23 + 3685203490828897201500000*x^24 + 
     886272090460914402000000*x^25 + 133695949520715120000000*x^26 + 
     9194049756460800000000*x^27)*z4*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-239228966592000 - 10846018553932800*x - 228111951768009120*x^2 - 
     2971766145935727072*x^3 - 26961882589882233216*x^4 - 
     179337072264541681488*x^5 - 868761712241271471410*x^6 - 
     2720608675898373963358*x^7 - 2013293427486662577475*x^8 + 
     32321915958132228385920*x^9 + 206934156983246492262187*x^10 + 
     679153360199297495734564*x^11 + 1308329748159882986756866*x^12 + 
     1161395666460806464876696*x^13 - 704723557325037422104868*x^14 - 
     2787798793233237231294558*x^15 - 1873643938334893051276759*x^16 + 
     508125944321838685006232*x^17 - 1164389298303792644307749*x^18 - 
     3841340124541081564748856*x^19 + 171535561421640127367544*x^20 + 
     4657284755864190147792720*x^21 + 1952917057818969068106000*x^22 - 
     491672737576334986848000*x^23 + 214631374406530546080000*x^24 - 
     23263402548812025600000*x^25 + 14484002480640000000*x^26)*z1^4 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-1505082902400000 - 61032051869040000*x - 
     1062511323042708000*x^2 - 9349999258576818960*x^3 - 
     16175663201600462736*x^4 + 731108455876893625824*x^5 + 
     12051803708176405229302*x^6 + 113322022060862588584975*x^7 + 
     754087650948273282984672*x^8 + 3731697609416047270485292*x^9 + 
     13866448784086305311238532*x^10 + 38444126443973630786558883*x^11 + 
     78511798485712633943319306*x^12 + 118573128156619768497679824*x^13 + 
     148372175186031313438128702*x^14 + 213025994317995364153169525*x^15 + 
     364405061329509216396386564*x^16 + 493783163261024562947708484*x^17 + 
     420336251597314702292269784*x^18 + 275144662984510516673536217*x^19 + 
     325450855029335336479671714*x^20 + 387035933891941773363219936*x^21 + 
     219867928693495563516578160*x^22 + 62545036614848617552650000*x^23 + 
     31453538233698063349524000*x^24 + 4536689869933243328880000*x^25 + 
     1037596256912257257600000*x^26 + 40512103483864320000000*x^27)*z1*z6*z7 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( (-318971955456000 - 12628306894492800*x - 192877895146678560*x^2 - 
     891048761666089776*x^3 + 13860437351097240864*x^4 + 
     285002809754240238752*x^5 + 2603542768789495876838*x^6 + 
     15365608566716169013529*x^7 + 67544246215838874382317*x^8 + 
     256480151195333685604545*x^9 + 951172371253207972646189*x^10 + 
     3315149857042390742386988*x^11 + 9377449135940676487461042*x^12 + 
     18963119742803475352265394*x^13 + 24300114089278004600773008*x^14 + 
     15464659090524012045706721*x^15 + 1282307659927062026296849*x^16 + 
     5179251118303405936812989*x^17 + 19475670772152931827663325*x^18 + 
     12609619165212606923813338*x^19 - 1793907161924698999380672*x^20 + 
     3301479100938615488240320*x^21 + 5830381339570594169494800*x^22 - 
     439036027178388497100000*x^23 + 381029596712870701680000*x^24 + 
     14880668256461750400000*x^25 + 1507602522666240000000*x^26)*z7^2*z8^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(13730580864000 + 301925056003200*x - 266234681774880*x^2 - 
     95270172103125936*x^3 - 1807180387600306944*x^4 - 
     19534666168383729912*x^5 - 145112438390798048078*x^6 - 
     790656052798148544997*x^7 - 3275131071723010628876*x^8 - 
     10716778611498671471829*x^9 - 29322933263571913901804*x^10 - 
     70551834404357084902306*x^11 - 142832475314317305297664*x^12 - 
     191853646579382475484730*x^13 - 21872121818095071230110*x^14 + 
     494663105893660503132191*x^15 + 859354568157765614284844*x^16 + 
     283551369987930997079671*x^17 - 640327834628118862901208*x^18 - 
     420604669176186393126792*x^19 + 278320539688151236073520*x^20 - 
     19380800584390876452560*x^21 - 311066226168725779132800*x^22 - 
     35362816812795182256000*x^23 - 20350158841910560320000*x^24 + 
     2364463217042035200000*x^25 + 220585889018880000000*x^26)*z3*z8^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-402411639168000 - 15702901647753600*x - 255845179616775840*x^2 - 
     1742109285270000240*x^3 + 7588848278730519072*x^4 + 
     287441437331847311616*x^5 + 3164810715102620040566*x^6 + 
     21478957505121618320665*x^7 + 103032827225784271002187*x^8 + 
     376997595917646558427653*x^9 + 1139508020306195236497659*x^10 + 
     3069842565622522811512628*x^11 + 7427879374194900894875822*x^12 + 
     14827272452975870497497098*x^13 + 21786845968127279641603340*x^14 + 
     22178501818082871371225217*x^15 + 20572754126496936992660791*x^16 + 
     32632873335831212890432513*x^17 + 50112752588618224081572515*x^18 + 
     40268547047046549708834450*x^19 + 12316746494921115768233088*x^20 + 
     4156704888650463351996000*x^21 + 5196842054229512377738800*x^22 + 
     368430938831334053556000*x^23 + 494957839621355717040000*x^24 + 
     51324666144357110400000*x^25 + 7527485621295360000000*x^26)*z6*z8^3 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-312106665024000 - 13655854017993600*x - 
     280544906478453120*x^2 - 3640825280387919456*x^3 - 
     33749637912346834656*x^4 - 235302218911149501888*x^5 - 
     1226911104478477352564*x^6 - 4432609383483055061692*x^7 - 
     8248835213213149741873*x^8 + 12174963310514036886408*x^9 + 
     133848429978038978151967*x^10 + 403193040308450526364486*x^11 + 
     498528542817905311724494*x^12 - 331280633872145849083208*x^13 - 
     1904875631138819034382430*x^14 - 1919627652919072301224536*x^15 + 
     501713535353768630991683*x^16 + 1057486542577559758401488*x^17 - 
     1999654267344014091344573*x^18 - 1931866261949741426731362*x^19 + 
     2168012355087810653998272*x^20 + 2476429530379279444467360*x^21 + 
     451517283792901582426800*x^22 + 353113958341644908436000*x^23 + 
     33440809609330074000000*x^24 + 11902367814150844800000*x^25 + 
     124430748583680000000*x^26)*z1^2*z3 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(52809926400000 - 1038374796816000*x - 82215247448628000*x^2 - 
     1491480793980366480*x^3 - 11490727332178405584*x^4 - 
     10465771228041870976*x^5 + 544753944882726479630*x^6 + 
     4796672366682986257531*x^7 + 17940055743158377431158*x^8 + 
     16849192636266550490574*x^9 - 82911675297598332526374*x^10 + 
     93238693846384334463405*x^11 + 3722216054964108317999914*x^12 + 
     19219637038998357923068316*x^13 + 51990364740736352639793058*x^14 + 
     80706391532614857566600917*x^15 + 58034173321647042363285434*x^16 - 
     21136114550974880237542850*x^17 - 77907623524353783270522714*x^18 - 
     59229416347979032945003773*x^19 - 24672007256563192484681322*x^20 - 
     19540777528435022464720264*x^21 - 11077924370933866875957200*x^22 + 
     236620023883761720879600*x^23 - 656218354639164450588000*x^24 + 
     206588167378613581680000*x^25 + 38362687439647132800000*x^26 + 
     15294204156591360000000*x^27)*z2*z3*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-153148786560000 - 9918760947984000*x - 276716265018933600*x^2 - 
     4591235456347791600*x^3 - 51418714372825412112*x^4 - 
     410094571609074457248*x^5 - 2339373639292420306286*x^6 - 
     8979129722813176170359*x^7 - 17294964968143023907818*x^8 + 
     30214763064753520021686*x^9 + 329605639726734872785358*x^10 + 
     1009749303979831194282835*x^11 + 970604946508898070268074*x^12 - 
     3108405923450236121099044*x^13 - 12320922472309373928143074*x^14 - 
     16390695530733158706683441*x^15 - 2615162481912746976930950*x^16 + 
     11029395795131815494798230*x^17 - 9980225477085810317680798*x^18 - 
     37266311887691953791233355*x^19 - 9093396523944802090159754*x^20 + 
     35360535420574995944598296*x^21 + 27524571583147813892256960*x^22 + 
     7444118277881147814678000*x^23 + 5866729382893045128084000*x^24 + 
     983503638494105788080000*x^25 + 240956208930199593600000*x^26 + 
     14215196434602240000000*x^27)*z2*z7^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -8*(407956681440000 + 20712714115464000*x + 494742411809352000*x^2 + 
     7163682583024136160*x^3 + 67587199116668378856*x^4 + 
     411699424521534091800*x^5 + 1390795206977721639170*x^6 - 
     180522923444581606693*x^7 - 30008207647289412052227*x^8 - 
     186089925533153413054363*x^9 - 747749065567540945450291*x^10 - 
     2647939390620040780938930*x^11 - 9312706365930012427352490*x^12 - 
     29410434677381286333792330*x^13 - 72015627107249699007237276*x^14 - 
     124203683928973913329568105*x^15 - 137937908507244245778001655*x^16 - 
     82341665400762405173843367*x^17 - 11515105163831185276730123*x^18 + 
     1155763114430984859054208*x^19 - 19818975540738721310426964*x^20 - 
     20050088115805153810840380*x^21 - 13111964626386969012579000*x^22 - 
     9560238953882422450302000*x^23 - 1850401439775575067780000*x^24 - 
     70227017007228471600000*x^25 + 132668087625667440000000*x^26 + 
     13557529776510720000000*x^27)*z1*z5*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(-308938069440000 - 16860705216768000*x - 431300131581463200*x^2 - 
     6658048975816353600*x^3 - 68001377676493017312*x^4 - 
     486474875805279587088*x^5 - 2642743796731563162650*x^6 - 
     12843814081673944877912*x^7 - 65992130958294196400235*x^8 - 
     332133239430470854864268*x^9 - 1325473095961806731945552*x^10 - 
     3553084806494036583136704*x^11 - 4907164651789002761274285*x^12 + 
     2261262422792063409276180*x^13 + 21680815713761758616967702*x^14 + 
     29457751256050077788729768*x^15 - 10329477082188827451378325*x^16 - 
     62187695345521408112043108*x^17 - 30293919469757728821714340*x^18 + 
     52389987505866117023675408*x^19 + 40766639615622740097894237*x^20 - 
     25395829407443013842736276*x^21 - 14857850326791052844036040*x^22 + 
     8472082005761283489765600*x^23 - 2532375760580786025990000*x^24 + 
     810681741677887730280000*x^25 - 58618877053583246400000*x^26 + 
     16442073088721280000000*x^27)*z1*z2^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(654843087360000 + 29100104648496000*x + 575888223370773600*x^2 + 
     6477246812264806800*x^3 + 44548531626724654704*x^4 + 
     210026499257221416448*x^5 + 1207893644281952885214*x^6 + 
     11836071637349593514945*x^7 + 97499769504013710987960*x^8 + 
     512060146913315820176666*x^9 + 1564247617064705899351346*x^10 + 
     1755779386722388129198463*x^11 - 5646989378104070861522668*x^12 - 
     25800910954575031992969972*x^13 - 30891914476662346626644782*x^14 + 
     44483124916509526616222175*x^15 + 176911950803648886048831568*x^16 + 
     151738489445457029694710298*x^17 - 114516851697972789053273618*x^18 - 
     236464782618893341781526143*x^19 + 6484664279470769666191156*x^20 + 
     125064796935843992468607520*x^21 - 52884018412384390588698480*x^22 - 
     63609341496974014779133200*x^23 + 25758460122088815015984000*x^24 - 
     5258838239966834964000000*x^25 + 678571057456618233600000*x^26 + 
     10697171650260480000000*x^27)*z1^2*z7*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(-353826506880000 - 20648946224592000*x - 540311230213423200*x^2 - 
     8408443554469926000*x^3 - 87005264061050963712*x^4 - 
     638556858319355408704*x^5 - 3545902859728082467534*x^6 - 
     16529209479471631398891*x^7 - 73765343682092414005875*x^8 - 
     322219689075352316332875*x^9 - 1199314625544043260443325*x^10 - 
     3163786451645621627278376*x^11 - 4262582012719817094110984*x^12 + 
     3939277777933374430067934*x^13 + 30723841218922694211271288*x^14 + 
     60135722749312133568318133*x^15 + 42755610745935067986697725*x^16 - 
     33517107757925220749661495*x^17 - 83224561229909721049126029*x^18 - 
     43435195997843089092888546*x^19 + 7443324596146761955951406*x^20 + 
     6190462290649475198743220*x^21 + 4005169788484279251132240*x^22 + 
     9937541953141738917717600*x^23 + 2667297274982157863808000*x^24 + 
     1214046691496070264000000*x^25 + 182261770207883251200000*x^26 + 
     24785895352458240000000*x^27)*z2*z6*z8 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(55450422720000 + 1334087142192000*x - 6358438215662400*x^2 - 
     678039551571637440*x^3 - 12559644782072428320*x^4 - 
     127289078281118013216*x^5 - 819704911434677268664*x^6 - 
     3517870838227266937110*x^7 - 10497213612244895802821*x^8 - 
     25458509268598919199677*x^9 - 65154869124728946289469*x^10 - 
     110067098296210417037341*x^11 + 486135084570495021344316*x^12 + 
     4669963432118100809758094*x^13 + 18150564599041277583053246*x^14 + 
     43041841753519822540355040*x^15 + 69321773491222389338207075*x^16 + 
     84419854090141160638047679*x^17 + 91908183360258055675585927*x^18 + 
     94279831027296693701948371*x^19 + 73446239491081527364933110*x^20 + 
     34387829467144810539353600*x^21 + 12038241411228452745108000*x^22 + 
     6165148381100447879970000*x^23 + 1009046792264666886900000*x^24 + 
     358533184345475756400000*x^25 + 37233512277336144000000*x^26 + 
     2364184223089920000000*x^27)*z7^3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( (-1584297792000000 - 58688935445952000*x - 1029748549040064000*x^2 - 
     12417744259557995040*x^3 - 124530209160917140656*x^4 - 
     1037295814326079028368*x^5 - 6111760916505784422664*x^6 - 
     16843729663441891876594*x^7 + 69718650652136161168885*x^8 + 
     1007072768344769820900100*x^9 + 5389008000999619604588476*x^10 + 
     16730781105642103215603848*x^11 + 28687343109883990823812001*x^12 + 
     8813094750644881550310194*x^13 - 74379923736125450927164568*x^14 - 
     149806795561310775394966658*x^15 - 36035498600116876287559145*x^16 + 
     266756885420512054503102008*x^17 + 385368830240729066121199316*x^18 + 
     89083410025182428878887644*x^19 - 240803992696194634892971565*x^20 - 
     237273751026713907666642974*x^21 - 88774482236864781339175280*x^22 - 
     8943209957777103116186160*x^23 + 18251483386325486643889200*x^24 + 
     11286397265195291381604000*x^25 + 3723696594762925520880000*x^26 + 
     772154537508217987200000*x^27 + 101908783090033920000000*x^28)*z3^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-2233859886720000 - 84671556403392000*x - 
     1422950474904840000*x^2 - 13730800041994469760*x^3 - 
     82646404073690395536*x^4 - 318606980920100737248*x^5 - 
     709712133727718748452*x^6 + 1873544658112817767708*x^7 + 
     50246621928037539014679*x^8 + 472540742495892393684727*x^9 + 
     2668350000397799855711899*x^10 + 9254970536107179368764617*x^11 + 
     16635372366917228375750148*x^12 - 5947665732657772225210098*x^13 - 
     116321353712187262771314606*x^14 - 303602944986305342595404290*x^15 - 
     376357376708968274134298545*x^16 - 151076192124538856561100381*x^17 + 
     170660027662816872253834199*x^18 + 237078579286698764743432445*x^19 + 
     158366493794595261559496214*x^20 + 171009996442860702672098280*x^21 + 
     132694920173677231676970000*x^22 + 35479993326408339094566000*x^23 + 
     16022084965855898200740000*x^24 + 2328419903185885042800000*x^25 + 
     548239831038888912000000*x^26 + 34550271190068480000000*x^27)*z3*z7*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-4657835508480000 - 198414995579136000*x - 
     3547809692842060800*x^2 - 30397420574267441760*x^3 - 
     39108703909610756016*x^4 + 2055832525527751514496*x^5 + 
     26857548371459280278120*x^6 + 200253827238671940934850*x^7 + 
     1125630359969450523673893*x^8 + 5416442793764574973496741*x^9 + 
     23074798572440011166663705*x^10 + 82834757059196502331549089*x^11 + 
     232806293458475986867195416*x^12 + 481669953345999307117878594*x^13 + 
     702129472461513292239223722*x^14 + 739858352440783754149390228*x^15 + 
     789201233493468625455650821*x^16 + 1242624950524262221353159369*x^17 + 
     1752722699133265473010732933*x^18 + 
     1506352004560133843087180233*x^19 + 854057516442556576854497406*x^20 + 
     604952713067899703338280160*x^21 + 407411634736222436973400800*x^22 + 
     112191382023666667341354000*x^23 + 52837825952950782857820000*x^24 + 
     9426956069556532054800000*x^25 + 2058850410833572272000000*x^26 + 
     145733494827191040000000*x^27)*z6*z7*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(2872859996160000 + 140175839151936000*x + 
     3114245624867193600*x^2 + 42060340472499686880*x^3 + 
     392224695314052706512*x^4 + 2744798951648147597040*x^5 + 
     15315633374675003391896*x^6 + 69888743356082106625894*x^7 + 
     252248527689497007819241*x^8 + 640037534910481145044630*x^9 + 
     769255727125358653603466*x^10 - 1165751122694254972315138*x^11 - 
     4923194944152803499135217*x^12 + 7710481868866684358508382*x^13 + 
     89556611233939970593836676*x^14 + 291364852370827380111872482*x^15 + 
     564085446775777371246975047*x^16 + 757929791869934624596502018*x^17 + 
     803678845415423728527418202*x^18 + 776271844823317146133956202*x^19 + 
     701926041346784760796632577*x^20 + 545607348619770735051730810*x^21 + 
     371589864960963877658060000*x^22 + 237782489454152099069634800*x^23 + 
     126772567756653015946938000*x^24 + 50290886313972944144820000*x^25 + 
     12898166396553472834800000*x^26 + 1846145005740083664000000*x^27 + 
     98907986939731200000000*x^28)*z1*z4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-2049025144320000 - 107902751237568000*x - 
     2675548332497980800*x^2 - 41374693626109954560*x^3 - 
     447687159506572799904*x^4 - 3633235145498419913440*x^5 - 
     23402762916025376946736*x^6 - 126023742237243957669436*x^7 - 
     587990067566473250392200*x^8 - 2373688631658249500507049*x^9 - 
     7939000911789873646273207*x^10 - 20393908857421234378488139*x^11 - 
     35282351575283345877312233*x^12 - 25106604639891632065567302*x^13 + 
     52548053282149097361900686*x^14 + 186178715591965269553347238*x^15 + 
     264926367153186949281233158*x^16 + 226354304862235648382843259*x^17 + 
     226006256721153105575105397*x^18 + 393702795741928693112573977*x^19 + 
     523457232519156371128585819*x^20 + 423582797153357452221070052*x^21 + 
     249588788268706315531396020*x^22 + 134610504631308420517333400*x^23 + 
     55172450882131437876204000*x^24 + 18310660697252153204100000*x^25 + 
     4284779784141831282000000*x^26 + 621799644181239216000000*x^27 + 
     27226658663043840000000*x^28)*z2*z5 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-7668001313280000 - 368860699634112000*x - 
     8418331324578873600*x^2 - 121274438815327471200*x^3 - 
     1228570444121829783408*x^4 - 9067570601140049036016*x^5 - 
     46913685104430683292472*x^6 - 130639428420733568541942*x^7 + 
     305431819249686105992737*x^8 + 5973992931482740757846372*x^9 + 
     37762707792042604928517474*x^10 + 150287166025297941169938142*x^11 + 
     405202054085667987035640279*x^12 + 714118382808558105983669088*x^13 + 
     690833188699026258926265180*x^14 + 106563481397156729279493094*x^15 - 
     108479312970012976795161201*x^16 + 1426214727215847571681531700*x^17 + 
     3374268846565329407811868450*x^18 + 
     2370379746881933986727240466*x^19 - 204120837087244434687183367*x^20 + 
     624762596306690499313976376*x^21 + 3051941639117596142309270328*x^22 + 
     2284511285162355730825225920*x^23 + 649619342828855897083779600*x^24 + 
     363478804895856027576240000*x^25 + 49919399947410687318240000*x^26 + 
     11542154276001333600000000*x^27 + 317004546292600320000000*x^28)*z1^2*z6 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-68652904320000 - 9128175012432000*x - 319022174182572000*x^2 - 
     5217293521011475440*x^3 - 43560765103132033584*x^4 - 
     127342425863221828688*x^5 + 885543955755137740306*x^6 + 
     9418866871395826131197*x^7 + 20913824058005621385314*x^8 - 
     147508041525821587419246*x^9 - 1145509392931481383324934*x^10 - 
     2433368479780865568778693*x^11 + 5997218653275391429466634*x^12 + 
     49453326274830943227975876*x^13 + 126743838909096327631751158*x^14 + 
     125179303172367569122530259*x^15 - 90015070504928947513106682*x^16 - 
     323514053090904562282506846*x^17 - 147500875929291977587417570*x^18 + 
     238041771453898914429198037*x^19 + 154495680769427755235021598*x^20 - 
     145637880744983647584506056*x^21 - 42358064935230536750530240*x^22 + 
     65240913151958039432151600*x^23 - 19103343502889354621580000*x^24 + 
     6705242287043886920880000*x^25 - 113144016752659670400000*x^26 + 
     80482181139360000000000*x^27)*z1*z2*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-3633322936320000 - 161658658877184000*x - 
     3522161306610374400*x^2 - 51236627828800224960*x^3 - 
     560493464671909924224*x^4 - 4745039321288902377936*x^5 - 
     30222645835065211843504*x^6 - 134017787773713314193884*x^7 - 
     327178221574094851754636*x^8 + 266019700966800943168267*x^9 + 
     5854630964400159403438759*x^10 + 24272200192708354090295743*x^11 + 
     50401203882487809747350177*x^12 + 33510329775650124176962956*x^13 - 
     84667983411872091987079122*x^14 - 171314337961531093828728878*x^15 + 
     165635806255694816849206118*x^16 + 1011086268563291527536654995*x^17 + 
     1596817651153247337444473555*x^18 + 
     1236194302263605372599570619*x^19 + 532793726635971270098537285*x^20 + 
     300908011001893119403352278*x^21 + 287558142169715378554452792*x^22 + 
     183776167782571121089420800*x^23 + 106336013097886372682557200*x^24 + 
     41800124573510843642004000*x^25 + 11933913519044598558960000*x^26 + 
     2177845466446256745600000*x^27 + 228018126870293760000000*x^28)*z3*z6 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-961140660480000 - 52952529966336000*x - 
     1328039525360016000*x^2 - 20287457553523855680*x^3 - 
     217944143890146732096*x^4 - 1853195603246308967456*x^5 - 
     13688833478514042028656*x^6 - 89061513026384854200656*x^7 - 
     475372182961630297462538*x^8 - 1871004355108090709130729*x^9 - 
     4603776732865790945978093*x^10 - 3097121661360490092278981*x^11 + 
     21865708641182494601331867*x^12 + 79963902050940800042376936*x^13 + 
     87539591184369014167784250*x^14 - 123179142334070608087591458*x^15 - 
     448206758117020770057757300*x^16 - 313940270248178003010869833*x^17 + 
     339411281875316986249807047*x^18 + 350565471760860025503372095*x^19 - 
     518863243300878690873523693*x^20 - 499801537722204296905051398*x^21 + 
     451625215589917613865652812*x^22 + 455495419232692850568517160*x^23 + 
     33020290239598837471562400*x^24 + 84653179912040138203536000*x^25 + 
     6832760746244159200320000*x^26 + 3052944629057873088000000*x^27 + 
     117303948090362880000000*x^28)*z1*z2*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(380231470080000 + 46195967780928000*x + 
     1645631844306105600*x^2 + 26696106397314298080*x^3 + 
     194766834231473077872*x^4 - 41188818531755194608*x^5 - 
     10964832828604687748264*x^6 - 49796369737306728659298*x^7 + 
     472503356941878934369703*x^8 + 7549298764524980754520786*x^9 + 
     48814353862120163019153798*x^10 + 183388882576608461635160102*x^11 + 
     388554593745771880157912913*x^12 + 227504090546240190024867162*x^13 - 
     1073333395216502760071588724*x^14 - 
     2847500021632467952918902070*x^15 - 
     1418525740284306136672830903*x^16 + 
     4691672612327254812966552310*x^17 + 
     6965352056434525449727312790*x^18 - 
     2098127721263563519779021534*x^19 - 
     9258341143986933432634355585*x^20 - 
     1117902892059328567372290450*x^21 + 
     5838161897790040489904042400*x^22 + 282760041152160200313041520*x^23 - 
     1642485187762751613449451600*x^24 + 917942731636318347586140000*x^25 - 
     116915843594246116155120000*x^26 + 20705342744030426697600000*x^27 + 
     314120099798588160000000*x^28)*z1^3*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(6337191168000 + 685455241363200*x + 23968144189563840*x^2 + 
     445628143131576192*x^3 + 5116204798344085056*x^4 + 
     38095577140440006680*x^5 + 185296840470600223760*x^6 + 
     629652470649244816846*x^7 + 2589128906625112569997*x^8 + 
     19627944074149056724966*x^9 + 129825005891020645124565*x^10 + 
     552538754295198157613626*x^11 + 1411363769770990171424314*x^12 + 
     1678864827397085222683804*x^13 - 1229965428419529679783342*x^14 - 
     7068748946416778504907814*x^15 - 7280415030943564880325831*x^16 + 
     4291889438096172079818150*x^17 + 12666791498182223218431897*x^18 + 
     2328797120655542556756910*x^19 - 7832316946873468759973856*x^20 - 
     1344411115625636246224560*x^21 + 2397843619856794300851600*x^22 - 
     859369106866284987588000*x^23 + 139091169628142499600000*x^24 - 
     5624754815230185600000*x^25 + 770421825411840000000*x^26)*z1*z8^4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-63371911680000 - 5493072503520000*x - 196290077961096000*x^2 - 
     3515004746416761120*x^3 - 34511944155654910464*x^4 - 
     178160822293861333464*x^5 - 315787178666560499336*x^6 + 
     124164137573332386784*x^7 - 20328263342598122330901*x^8 - 
     289854704532831873977471*x^9 - 1903751949876364449331415*x^10 - 
     7750602552241152574046913*x^11 - 21494381699467816166054682*x^12 - 
     42836573725033892860011138*x^13 - 65795803087069286878444638*x^14 - 
     86615432398140306572784994*x^15 - 101556321175123513099203481*x^16 - 
     90229862416730290148661747*x^17 - 46586956183067497967275051*x^18 - 
     18715695930785309747499277*x^19 - 23415031665851502482969832*x^20 - 
     13269880227269312369802660*x^21 - 2076278679557468790304200*x^22 - 
     8832226586307484493988000*x^23 - 2128618285232254659900000*x^24 - 
     186803489361574335600000*x^25 + 175698756510827760000000*x^26 + 
     21984811087599360000000*x^27)*z5*z8^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(950578675200000 + 42811928272512000*x + 760936287385612800*x^2 + 
     3472393557595602240*x^3 - 106339413450482194032*x^4 - 
     2430589255477026613968*x^5 - 25791286334570591868448*x^6 - 
     165484273243946331704904*x^7 - 652062588018749414125565*x^8 - 
     1359693368112611193464830*x^9 - 420255979326923995280523*x^10 + 
     994868589883508438130949*x^11 - 30091242152239056892397622*x^12 - 
     176182744307051453147223039*x^13 - 400313163660770430247528134*x^14 - 
     232505152851932278607214086*x^15 + 772946046743439645098302167*x^16 + 
     1568623365243642062253772340*x^17 + 351449429295464667700675729*x^18 - 
     1532893256035806211690962759*x^19 - 895969709192523539175268948*x^20 + 
     621205218750968297921564697*x^21 + 69862723192252756356160176*x^22 - 
     313502967490332053639372640*x^23 + 191063023989173654798912400*x^24 - 
     9390699255551262580386000*x^25 + 16998369128410123976760000*x^26 + 
     112659314886821102400000*x^27 + 219050844698125440000000*x^28)*z2^2*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( (-41318486415360000 - 2110025469654144000*x - 
     50472545294426572800*x^2 - 751781247192556148160*x^3 - 
     7816468074483579857856*x^4 - 59819313273247620498768*x^5 - 
     337406008687803790157248*x^6 - 1260740154614136764736548*x^7 - 
     1177715250801846278547788*x^8 + 23542634968048780645811537*x^9 + 
     207015345732481868626655270*x^10 + 1017488377931005454876098770*x^11 + 
     3466355790126836280591691988*x^12 + 
     8652324093648205580696838931*x^13 + 
     16517114440475695546626525110*x^14 + 
     26713772102199046777160472264*x^15 + 
     44072719262022525120946714652*x^16 + 
     78054298940898840732446151959*x^17 + 
     122265710600841420826026685042*x^18 + 
     142488293827762439161874473594*x^19 + 
     117297835517700300334184619084*x^20 + 
     75069002879056106598771981541*x^21 + 
     47554729734531447288887772626*x^22 + 
     29259013429523957236321316080*x^23 + 
     14269107482064972317168867920*x^24 + 
     6434231573672466794995102800*x^25 + 
     2206532376182405478046644000*x^26 + 570996506397291669702000000*x^27 + 
     93922152318374911977600000*x^28 + 8673133936881173760000000*x^29)*z6^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(-348545514240000 + 23028230779344000*x + 
     1447046022068388000*x^2 + 31708674434705029200*x^3 + 
     372566794418327849328*x^4 + 2519803926758902995984*x^5 + 
     9035272326696795030914*x^6 + 14296847009456276234477*x^7 + 
     115771530324733591711542*x^8 + 1868566628157194690905682*x^9 + 
     13406054380199967865940258*x^10 + 51231343672448013257651187*x^11 + 
     95111074938838606029654294*x^12 - 24770156986194342835444164*x^13 - 
     541919973292731260960376954*x^14 - 1091717177241558487109886893*x^15 - 
     478500546091935386877711950*x^16 + 1222006904217220071214099794*x^17 + 
     1293136313400522368097232582*x^18 - 786596087771782197511979891*x^19 - 
     905856620447275653497762574*x^20 + 953866480170574140285562224*x^21 + 
     488302822131504939329704560*x^22 - 421009194869333918095071600*x^23 + 
     146340036559458498125700000*x^24 - 17629555724660297975760000*x^25 + 
     2457258491790980035200000*x^26 + 130428635974560000000000*x^27)*z1*z7*
   z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 4*(-50697529344000 - 3298350944851200*x - 91035871977395520*x^2 - 
     1438246394628600096*x^3 - 14831662452623435520*x^4 - 
     110377111475226678504*x^5 - 666245488252725574616*x^6 - 
     3612061977618115296016*x^7 - 17145630291067465410961*x^8 - 
     59725411873976779991940*x^9 - 99312962104665655267193*x^10 + 
     223004019751980023474266*x^11 + 1790744105675683934935054*x^12 + 
     4422834410453608213999672*x^13 + 3351844416233183868313534*x^14 - 
     7023516756844713119823540*x^15 - 16232241487644822601345165*x^16 - 
     1232738301110310084050668*x^17 + 26270585625715738626865795*x^18 + 
     21907200393049136526266586*x^19 - 3603220852945902673025808*x^20 - 
     3645811404797579157892560*x^21 + 4020019754463100250204400*x^22 - 
     597351327231370650876000*x^23 + 156976508847765020400000*x^24 + 
     9546189449479401600000*x^25 + 1998619189781760000000*x^26)*z8^5 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(7 + 15*x)*
   (7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(4214232126720000 + 256289199598656000*x + 
     6996178132263331200*x^2 + 112208628541986105120*x^3 + 
     1172673786524473839024*x^4 + 8496534997181281792656*x^5 + 
     46328051020254711943384*x^6 + 226222900822823124576870*x^7 + 
     1198444221655433588466965*x^8 + 6357144136422990088311643*x^9 + 
     26761886327368665720577287*x^10 + 75219369608102274165771059*x^11 + 
     107396962807850730338342442*x^12 - 60997200889019551885276590*x^13 - 
     547592678998834146547685154*x^14 - 744109048597145929198180756*x^15 + 
     480231589801278607331903001*x^16 + 2443348751758784368803615775*x^17 + 
     2151587079519731473859773115*x^18 - 493823715911129997665682453*x^19 - 
     1419550345204575824305021592*x^20 - 469507699867356330399992364*x^21 - 
     754764911076189621076065672*x^22 - 801725576377409032503456960*x^23 + 
     26192140748827644916116000*x^24 - 40096795160110534851600000*x^25 + 
     12628254768110430059520000*x^26 + 538610661571831833600000*x^27 + 
     425398096129628160000000*x^28)*z1*z3*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(5259868669440000 + 266380808464512000*x + 
     6347358564001862400*x^2 + 93175931037460403520*x^3 + 
     900210397119198777216*x^4 + 5363792804155985762544*x^5 + 
     10967206700015429142368*x^6 - 123067953167548466611812*x^7 - 
     1387094267540144320335496*x^8 - 6878572719418549326512835*x^9 - 
     16068093114479397189590413*x^10 + 14886275082807107967863953*x^11 + 
     254003798843309982904220323*x^12 + 935783395707945331134595304*x^13 + 
     1821960846347076293759757380*x^14 + 
     1644021427988689624308364090*x^15 - 571841729034141465893625882*x^16 - 
     2659979432604667169143253459*x^17 - 
     1006890809300400683496311733*x^18 + 
     2513720147899362275106955789*x^19 + 
     2028935656068288546174856439*x^20 - 
     1457870346043105355736839554*x^21 - 
     2296482249942962184362466002*x^22 - 
     1044991594633625033415533540*x^23 - 329204148894192292749006600*x^24 + 
     71603168689843333585254000*x^25 + 69146660284120170299520000*x^26 + 
     30909829457620745200800000*x^27 + 6040886212021576608000000*x^28 + 
     687714921783267840000000*x^29)*z5*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(19265061150720000 + 1087435727489664000*x + 
     28799442537168844800*x^2 + 466592718160193526720*x^3 + 
     5084102102411255996736*x^4 + 38771488043678443186704*x^5 + 
     210206519668369117305856*x^6 + 826258750644434534232100*x^7 + 
     2649498217008580820310692*x^8 + 10103013910403881138918235*x^9 + 
     53151183305390744887324458*x^10 + 260159944628756609300343678*x^11 + 
     959862534343823701233118292*x^12 + 2621903405558323467581631353*x^13 + 
     5590570363720083921397886026*x^14 + 
     10503669507527739504780036744*x^15 + 
     20019494238756006499895836556*x^16 + 
     38296345838421994194388139053*x^17 + 
     63913991338519983598033740190*x^18 + 
     84460946889921531477258426198*x^19 + 
     86468647737640321628237344524*x^20 + 
     70377413904212286343298250655*x^21 + 
     48206621705224356423570054670*x^22 + 
     29796107271715680291793062560*x^23 + 
     16996444349061396413456097200*x^24 + 
     8240439675848490541354422000*x^25 + 
     3097129929518520213409980000*x^26 + 810544471907106231867600000*x^27 + 
     129872091585222500976000000*x^28 + 9407556023027500800000000*x^29)*z4*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 2*(-1821942460800000 - 90075236675760000*x - 
     2059005107138666400*x^2 - 28762504614339719760*x^3 - 
     270132843722979702672*x^4 - 1748588452512812558208*x^5 - 
     7686535072512561581170*x^6 - 23522966054184771263773*x^7 - 
     84346425542772337414272*x^8 - 629533578839510598051988*x^9 - 
     4233384778270518202655908*x^10 - 17758394693801369855827209*x^11 - 
     41916146946081466043237238*x^12 - 32551961236387725405032592*x^13 + 
     93526042748538986713046214*x^14 + 241767139916600114814466801*x^15 - 
     24825039361712850053506268*x^16 - 760880934726673480800130524*x^17 - 
     830346470204669896467562016*x^18 + 327958668596713831016330101*x^19 + 
     894997381507190695273992930*x^20 + 99102063939254214454253952*x^21 - 
     119282320775643130298557200*x^22 + 181346754102881335431613200*x^23 - 
     19094824528025021796636000*x^24 + 12211580653371994653360000*x^25 + 
     591515325508474281600000*x^26 + 135469601417928960000000*x^27)*z2*z8^3 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-675967057920000 - 48759056789184000*x - 
     1520956503287827200*x^2 - 26708593596550999200*x^3 - 
     298672794708447971760*x^4 - 2390745411497648746880*x^5 - 
     16518243259663540116968*x^6 - 118059146383517241707762*x^7 - 
     815419769910279847122107*x^8 - 4460825106291656830911431*x^9 - 
     16775546663199627902702841*x^10 - 36476370169734726470598989*x^11 - 
     13080320753052576479915742*x^12 + 166403072769302906893072040*x^13 + 
     447359449243557269426461110*x^14 + 273758222853045081836847860*x^15 - 
     719350370423745250867514887*x^16 - 1120922696479940578517833303*x^17 + 
     652539729627678091902066347*x^18 + 1971501086536227729319075851*x^19 - 
     287768856803798190265091584*x^20 - 1996310112599970478314425466*x^21 - 
     14848220040257875475345168*x^22 + 729477101268195138497791280*x^23 - 
     171435292840248703963159200*x^24 + 136772096179052192945940000*x^25 - 
     270412938416920566960000*x^26 + 4745597936006905084800000*x^27 + 
     95383262336060160000000*x^28)*z1^2*z2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(16159837478400000 + 957961557778176000*x + 
     26293289241231129600*x^2 + 440024426047171373760*x^3 + 
     5035574038394709158976*x^4 + 42740555450009982407568*x^5 + 
     295193684366483250324384*x^6 + 1843089821116260539353732*x^7 + 
     10880660528993351749846884*x^8 + 56812766225705192101169663*x^9 + 
     234201411821390788657281712*x^10 + 676222927049890023567471105*x^11 + 
     1076135441484750499305256085*x^12 - 367714179432937235784112938*x^13 - 
     6113540033827991276812597533*x^14 - 
     12337808770571838043554716346*x^15 - 
     3729607824097802641640387866*x^16 + 
     26592684342875955932620068075*x^17 + 
     49395018438420091674960623974*x^18 + 
     40356699790653902972170051589*x^19 + 
     44485002864914571332228384481*x^20 + 
     88853335448757217902974049232*x^21 + 
     91571537756467715438790721863*x^22 + 
     31967859335036463740929532160*x^23 + 
     5837700308763545357767759440*x^24 + 
     9365406560731851702768176400*x^25 - 251481800531567224345662000*x^26 + 
     440139652257319680009960000*x^27 - 2254860575792979739200000*x^28 + 
     501186316836965760000000*x^29)*z1*z7^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 2*(-9125555281920000 - 490923736886016000*x - 
     12531869945535628800*x^2 - 198178721193063974400*x^3 - 
     2192399812522948493376*x^4 - 19047262299966834913728*x^5 - 
     148785550518869089395312*x^6 - 1120170804156651289604528*x^7 - 
     7607955675282750582500812*x^8 - 41881056948262756078860396*x^9 - 
     173992088466426065842716275*x^10 - 520022977778362782132053547*x^11 - 
     1057417955403154945907924235*x^12 - 
     1338067138010936577560235885*x^13 - 
     1063160399542670204656255136*x^14 - 
     1893913068141812304392916030*x^15 - 
     6350902875750010386406179970*x^16 - 
     10753678030501738045809106070*x^17 - 
     5754292987650824623426839075*x^18 + 
     5781545059237313789525610953*x^19 + 
     8184764171318948002919531193*x^20 + 
     3015684230712700208749452879*x^21 + 
     3718319186347019635101212598*x^22 + 
     4820038755713199044883203552*x^23 + 
     1890746935217242090744825200*x^24 + 
     1098442577596887273847093200*x^25 + 334207097410537631926044000*x^26 + 
     99011397986647960962960000*x^27 + 12331435344929052105600000*x^28 + 
     1136094211485192960000000*x^29)*z2*z3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(-660124080000000 - 46814193128304000*x - 
     1359861296536058400*x^2 - 22568825798066347920*x^3 - 
     249176399311877527632*x^4 - 2047642144798318452480*x^5 - 
     13797526934609751338714*x^6 - 79359332579147599658369*x^7 - 
     366127017512663175167056*x^8 - 1142689128479314872853808*x^9 - 
     1296351707199150552449520*x^10 + 6685854237675615181144087*x^11 + 
     36471881556524461155880478*x^12 + 70995274685107303944104032*x^13 + 
     12425396278094026080992950*x^14 - 180533458547293788710823123*x^15 - 
     176436417118187081210576388*x^16 + 390292805980584827799236936*x^17 + 
     881108813111500732093413204*x^18 + 407544701578448512599035485*x^19 - 
     119226726641830826402670522*x^20 + 220970141667285018350713160*x^21 + 
     264812642700870770121801600*x^22 - 67265317454538689816754000*x^23 + 
     32795063840443715272260000*x^24 - 41646191407884579600000*x^25 + 
     613393463023789392000000*x^26 + 45333907946046720000000*x^27)*z7*z8^3 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-52471942871040000 - 2528940754924416000*x - 
     61297405305597619200*x^2 - 1081919568555128612160*x^3 - 
     16004845844520611921856*x^4 - 195682431975619029435504*x^5 - 
     1860848951017318482999264*x^6 - 13215068335531566601361740*x^7 - 
     68560793505628331722792668*x^8 - 255982582683176722051299509*x^9 - 
     694398045760991502003346312*x^10 - 1612674777260951345725654680*x^11 - 
     5024307044293155199271952770*x^12 - 
     20025963662029680518438763129*x^13 - 
     63283496464624454356738637130*x^14 - 
     128999094453936807930500266740*x^15 - 
     144983746283268126888146084672*x^16 - 
     42020308809633926878713576999*x^17 + 
     58467766449960221133531958052*x^18 - 
     57848003143909024494319666520*x^19 - 
     254668112661185024574035866194*x^20 - 
     199616708930891915736668709259*x^21 - 
     49306737702418607280049948146*x^22 - 
     81201268188744411403818518160*x^23 - 
     87268564385320677069905601840*x^24 - 
     13682579226154924000741239600*x^25 - 
     11170952759549499913039428000*x^26 - 
     826742845168721407206000000*x^27 - 257555242651515437059200000*x^28 + 
     3526452808512480000000000*x^29)*z1*z6*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(-15589490273280000 - 843961382345088000*x - 
     19999692164704089600*x^2 - 260489228209941211200*x^3 - 
     1850991523008497708544*x^4 - 4537399177231890250320*x^5 + 
     30661825393171679048704*x^6 + 232727314495209555733396*x^7 - 
     112385555954708916662944*x^8 - 4261626941593835634650075*x^9 + 
     29201338448464184538119438*x^10 + 548856925461685939632080218*x^11 + 
     3395928143557796398397832728*x^12 + 
     11438722674098190440839746871*x^13 + 
     20025880863793894620815219750*x^14 + 
     2894254209863634831576955024*x^15 - 
     64497501859013502596874863728*x^16 - 
     118667564332877692839366409997*x^17 - 
     23227732650713147718237059110*x^18 + 
     158684059785836973395947857874*x^19 + 
     113904818929993146104651958248*x^20 - 
     126168533190778293769686800879*x^21 - 
     106262208703268582177039243182*x^22 + 
     95561431616847241122446268688*x^23 + 
     50720073895171136968285876240*x^24 - 
     31264996182929448874495431600*x^25 + 
     13816321126018872350131332000*x^26 - 
     1136294761265430345971280000*x^27 + 206779032122552998416000000*x^28 + 
     2620432729340616960000000*x^29)*z1^2*z8^2 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -8*(-7287769843200000 - 456225543994752000*x - 
     12926792528557689600*x^2 - 219222802257377515200*x^3 - 
     2469489026337423542016*x^4 - 19459175866592272655376*x^5 - 
     112508582040106586928704*x^6 - 534091070914154776156836*x^7 - 
     2633526423694610915377120*x^8 - 15002480977370719972460995*x^9 - 
     79269731663584613732706469*x^10 - 315895136399248685721451799*x^11 - 
     848049388215588124690375831*x^12 - 1298235248260455506073347710*x^13 - 
     350999234315380691508334162*x^14 + 2210148005761410234163038684*x^15 + 
     1401018028673634192495619326*x^16 - 
     8154080491015005227812886231*x^17 - 
     15630548141870029671187510073*x^18 - 
     1563248623173893697647171687*x^19 + 
     20287815887243472987522425021*x^20 + 
     16190486359345400990277860512*x^21 + 
     1645125804461944971897641008*x^22 + 
     6227126664599893175116482838*x^23 + 
     8254045966206192712871568620*x^24 + 
     1160495645639028119038255800*x^25 + 
     1328413443069319329229290000*x^26 + 179084583104981600715480000*x^27 + 
     48618341232235117358400000*x^28 + 2911863090616824960000000*x^29)*z2*z7*
   z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 4*(2471504555520000 - 197164927467648000*x - 
     11294015727796300800*x^2 - 253766674815281337600*x^3 - 
     3692909421614409652512*x^4 - 42794955933664877186832*x^5 - 
     416140485427620611329488*x^6 - 3170109437880230978985208*x^7 - 
     16801118174594300198066514*x^8 - 48006314387876597217244421*x^9 + 
     51535921879925813676118562*x^10 + 1229519442611994905585598255*x^11 + 
     6202214624841201515101467313*x^12 + 
     18036796202838686500832871852*x^13 + 
     33906112271818368847552178283*x^14 + 
     46776337462466528835071801346*x^15 + 
     74628812048784435552667893904*x^16 + 
     168031854271264391599883590467*x^17 + 
     307653748126704539387964223640*x^18 + 
     348209717684576381044646795995*x^19 + 
     254600721322683911332878733929*x^20 + 
     206719999267285788659460027734*x^21 + 
     209539298960056851130278145803*x^22 + 
     110405944930203256524945805212*x^23 + 
     25721390912853352776307157880*x^24 + 
     24789199184896563425295151200*x^25 + 
     2707073316991759474912950000*x^26 + 
     1318842054115487858580120000*x^27 + 130125689043384054081600000*x^28 + 
     8786490665113687680000000*x^29)*z7^2*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 4*(8808695723520000 + 412960236788736000*x + 
     8698655573759692800*x^2 + 112026865347371165760*x^3 + 
     1045602932921047190592*x^4 + 8120178953027901060144*x^5 + 
     55655360224083279525984*x^6 + 316516174064630849039196*x^7 + 
     1329437635513972119137940*x^8 + 3672262381502949174471941*x^9 + 
     6737793212117432623696080*x^10 + 24314546069753954864569316*x^11 + 
     186425445507842196690161610*x^12 + 939957462293780644663633629*x^13 + 
     2889372741050457356626006034*x^14 + 
     5616354904625988404648493340*x^15 + 
     6924430738689140669997398472*x^16 + 
     5670468940373524555978583583*x^17 + 
     4430402413367399460648822676*x^18 + 
     3702754719668909256645718548*x^19 - 
     1485232850833993014492011414*x^20 - 
     9273625544526528578127363297*x^21 - 
     10329480386893130967633215574*x^22 - 
     5971752938050901550061762160*x^23 - 
     2654224494600516301813865200*x^24 - 568367420471133850031946000*x^25 - 
     106897225401149876659260000*x^26 - 6568494328225279573200000*x^27 - 
     789795389411039088000000*x^28 + 336287155595086080000000*x^29)*z1*z5 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 2*(22053425264640000 + 1576520673033600000*x + 
     50463416558552256000*x^2 + 964441991026643186880*x^3 + 
     12286176798602322941184*x^4 + 111208949592426166920336*x^5 + 
     768397212769111013416848*x^6 + 4596059673761424574955428*x^7 + 
     27536225584291695683507832*x^8 + 163885384828017285210318539*x^9 + 
     827983326400932705939683131*x^10 + 3071593620641910676346692293*x^11 + 
     7217898089772997335078956423*x^12 + 
     6194894990181772550884201206*x^13 - 
     20442500669711661415201664664*x^14 - 
     80992562360741588594760574266*x^15 - 
     113537248267814938435313766058*x^16 - 
     29990520741470082026229944313*x^17 + 
     76318512069303226429404690523*x^18 - 
     12104199689126293977929268919*x^19 - 
     144974897643702612704173857381*x^20 + 
     27345248816344646634452492632*x^21 + 
     215952565766967732305491272162*x^22 + 
     62475247922797350592368154584*x^23 - 
     28389051987267603993936144000*x^24 + 
     34848395250227021402673105600*x^25 - 
     5402876729356493679297132000*x^26 + 
     1458116181095597384351760000*x^27 - 73953870337398897014400000*x^28 + 
     445346866273478400000000*x^29)*z1^2*z7 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 2*(-22687144381440000 - 1267047604747008000*x - 
     31693836825346752000*x^2 - 460003399227983191680*x^3 - 
     4199494614586021173312*x^4 - 24653506438750116022560*x^5 - 
     99021727442369821142032*x^6 - 443385689197207782132104*x^7 - 
     3669416128512295149507260*x^8 - 28127763996773657244879606*x^9 - 
     140482387993404601351912469*x^10 - 422123093897112316067230133*x^11 - 
     586019890185700400411687193*x^12 + 589906845406467020825797683*x^13 + 
     3899947826486349255777487284*x^14 + 
     5207354121609610255190375718*x^15 - 
     3020043292595001226066850926*x^16 - 
     14970682551995125354745780608*x^17 - 
     9105603843204099704378655933*x^18 + 
     10846116615757087923089751479*x^19 + 
     9646764045608567718067456931*x^20 - 
     7176867169609556798486337309*x^21 - 
     3575567302209781345962026850*x^22 + 
     4699367296914562868829696720*x^23 + 
     1419994783509391195015551760*x^24 + 
     1847452281484938780973520400*x^25 + 622657653459907916168892000*x^26 + 
     219974901725285568464400000*x^27 + 27680113398749638780800000*x^28 + 
     2541979858813274880000000*x^29)*z2*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 2*(7224397931520000 + 358988780062080000*x + 
     8875783921474713600*x^2 + 138863953611690448320*x^3 + 
     1369404455273252771904*x^4 + 6012958162672486235664*x^5 - 
     46136767139190128359488*x^6 - 1082612642905327498045628*x^7 - 
     10219455849912129677521836*x^8 - 61973463152821788109742509*x^9 - 
     268148372659324848650750306*x^10 - 890534381033156718219902394*x^11 - 
     2534820562187929188278076820*x^12 - 
     6992264459413355674114690959*x^13 - 
     18346141882374276480965350650*x^14 - 
     38366997398904832377245185008*x^15 - 
     50866807075869751129080517348*x^16 - 
     22849762408318681066905527691*x^17 + 
     36775669834258344232978096330*x^18 + 
     47845711230462553471635530990*x^19 - 
     7005136092971172092033961180*x^20 - 
     15393017406779175896303262905*x^21 + 
     33453378780278555275504886514*x^22 + 
     26828291656848260549658285720*x^23 + 
     2872964064011213008828121280*x^24 + 
     11666170688883743371675856400*x^25 + 
     2695828651834806025944588000*x^26 + 
     1245753186655389694929360000*x^27 + 181795989706158511958400000*x^28 + 
     21380095516841107200000000*x^29)*z3*z8^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(2788364113920000 + 407947852351872000*x + 
     16220807421903705600*x^2 + 329423646653045081280*x^3 + 
     4099019936275140844032*x^4 + 33808495799385069418512*x^5 + 
     194327874590114263637456*x^6 + 848589412138305057515204*x^7 + 
     3488418225910804949140360*x^8 + 16363644306449544183296467*x^9 + 
     71908519342976769312696495*x^10 + 207871950847855149909894355*x^11 + 
     156666110963856152382432929*x^12 - 1458488394678389480390791520*x^13 - 
     7013478553523377368190446342*x^14 - 
     15891421598195359081557437702*x^15 - 
     20231722422445760697015560726*x^16 - 
     13560743949218851011887975389*x^17 - 
     4868485221415065740730445165*x^18 - 
     3214169163797314960246596897*x^19 + 
     4087001809783903583353536605*x^20 + 
     19425969953501222184146893930*x^21 + 
     20737451733291537699293025956*x^22 + 
     11670046523910967924262045760*x^23 + 
     6941702726756049286999072800*x^24 + 
     2070385455585099617048304000*x^25 + 693793138151588753630520000*x^26 + 
     128837180284176321266400000*x^27 + 24252939929583975456000000*x^28 + 
     1688027535286202880000000*x^29)*z3*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 4*(-36502221127680000 - 2531225696412672000*x - 
     76316951134795795200*x^2 - 1355648672430633545280*x^3 - 
     16155626231842062042240*x^4 - 140438326722539760717840*x^5 - 
     959579648626666969479456*x^6 - 5529172227472408957916156*x^7 - 
     27903250852792139441151384*x^8 - 120665189145718871812011307*x^9 - 
     421219096666294059428123447*x^10 - 1133147901461295608174724879*x^11 - 
     2457775100514795552726956053*x^12 - 
     5630811911511177389331592524*x^13 - 
     16637391222562510727083917678*x^14 - 
     45554488986582328962628159842*x^15 - 
     85308551000461609960152890482*x^16 - 
     94595759801600336067887697171*x^17 - 
     59762554923976394821131596579*x^18 - 
     58734225540755562788166198955*x^19 - 
     114749633406189651736129111041*x^20 - 
     91044161021853713550850390358*x^21 + 
     11160923260915515932105178360*x^22 + 
     18505719206819259970884755112*x^23 - 
     11745551586500522914246378800*x^24 + 
     6497607897157143332350231200*x^25 - 832311391173418322671176000*x^26 + 
     396240851957469651488160000*x^27 + 16015594019695479417600000*x^28 + 
     6414376008822566400000000*x^29)*z6*z8^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 4*(18631342033920000 + 964482019966080000*x + 
     22696375628512051200*x^2 + 289475029604171211840*x^3 + 
     1558107040996565896320*x^4 - 10626671277196060588848*x^5 - 
     275315901015042406767456*x^6 - 2487873324552800564857172*x^7 - 
     12901028551742040516959400*x^8 - 43236573087648331362771013*x^9 - 
     153072035935759200056760890*x^10 - 1069296030121085486440306314*x^11 - 
     7152496052810553285563511772*x^12 - 
     31076584406336265827951664159*x^13 - 
     82575447189939589305712321062*x^14 - 
     114988963061169895134608168520*x^15 - 
     3218429387109564369213731056*x^16 + 
     244329134751992929363702974909*x^17 + 
     234460572543955988308986699898*x^18 - 
     273354399455860349812384490290*x^19 - 
     531094459637086893021894207852*x^20 + 
     63461710838243086588024300711*x^21 + 
     430933027728097070522767262310*x^22 - 
     33938310870147202881892673544*x^23 - 
     144915918074839900890644598240*x^24 + 
     81457000412167971115574792400*x^25 - 
     17403207439793808403881612000*x^26 + 
     2335860221604795721609200000*x^27 - 49175356365178922390400000*x^28 + 
     11403072631340248320000000*x^29)*z1*z8^3 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 8*(-6083703521280000 - 371948287991616000*x - 
     9901539891518284800*x^2 - 152148841803876471840*x^3 - 
     1536420741966952789104*x^4 - 11506748257152889231392*x^5 - 
     73830476078203723545432*x^6 - 419659597598276113064218*x^7 - 
     1569762915003707081320695*x^8 + 1752484660254753302797003*x^9 + 
     70255861446566847636294053*x^10 + 487877728691715716246378484*x^11 + 
     1858947703780082319963237541*x^12 + 
     4010985264815367417900810549*x^13 + 
     3185410315652854717063208481*x^14 - 
     6068410911835587288707632170*x^15 - 
     15989483442321782913386349821*x^16 - 
     2367548088462432386125251099*x^17 + 
     26896684847469216178446524927*x^18 + 
     12085516146230366314663373920*x^19 - 
     38172310284993684137835041001*x^20 - 
     21799345635644536114670939461*x^21 + 
     30928979523755535162028428771*x^22 + 
     9914501306745473055853819824*x^23 - 
     11080397689078156307427904920*x^24 + 
     7130208409906138189166426400*x^25 - 
     1335779423325702895020138000*x^26 + 260089295398954904919960000*x^27 - 
     15929015837892344510400000*x^28 + 72061533341804160000000*x^29)*z1^3 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -8*(5481670360320000 + 309173976639360000*x + 
     7903065759266160000*x^2 + 121284435549131380800*x^3 + 
     1306271346671970006048*x^4 + 11818782959936058787392*x^5 + 
     104938694160894125416376*x^6 + 876512264693452702870612*x^7 + 
     5871906684195711588908510*x^8 + 27885100946978165384318946*x^9 + 
     82704783102929585886562733*x^10 + 98569371693116013218518510*x^11 - 
     237643904906516546871756876*x^12 - 984379204240243428065583164*x^13 + 
     6338350974898206140517503*x^14 + 6490807158896876336109764052*x^15 + 
     13049281436029999864194849470*x^16 + 14025965291077002601708762*x^17 - 
     29336457990120253691050119189*x^18 - 
     23249454369386250301305098522*x^19 + 
     24000814463889342434390729888*x^20 + 
     24968964012272243908511717664*x^21 - 
     17388444446874542556570547423*x^22 - 
     7440268494379966344557511452*x^23 + 
     11276662328320245073116874960*x^24 - 
     2959309492175730284894193600*x^25 + 
     1547638438288711958568558000*x^26 - 24128311387680610062120000*x^27 + 
     47674295447466571329600000*x^28 + 1853896117785022080000000*x^29)*z1*z2*
   z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( (2915107937280000 + 407999656374912000*x + 
     15605445733549056000*x^2 + 314830606025131502400*x^3 + 
     4235106497156968420224*x^4 + 43729126590790687852752*x^5 + 
     371508941488499256345280*x^6 + 2559358207336974685889020*x^7 + 
     13300341264873881147856184*x^8 + 46487604457471506397778723*x^9 + 
     80598766197679441041190536*x^10 - 93938531696843909374863508*x^11 - 
     845576723234506721854275738*x^12 - 1536919959679509505347515197*x^13 + 
     641550079298965296910942594*x^14 + 5297669106716716991838538540*x^15 + 
     576387808598064128161399748*x^16 - 
     17413943290129111989997836823*x^17 - 
     13340178587230379074484999636*x^18 + 
     28440669088919026407632827404*x^19 + 
     35136412172831817346735897582*x^20 - 
     12102427522962869797667233455*x^21 - 
     18081811196576481640259750774*x^22 + 
     1009913440052434465218482144*x^23 - 
     7267190756115132712352870000*x^24 - 24676515576770513048094000*x^25 - 
     560609754613232290460172000*x^26 + 29270820762637524509040000*x^27 - 
     8710573900781160777600000*x^28 + 745020387052381440000000*x^29)*z2^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(-6463934991360000 - 424339760880000000*x - 
     11496032463268684800*x^2 - 184961860440397490880*x^3 - 
     2212068261373592505984*x^4 - 22845013034287360114704*x^5 - 
     200864918797579106034640*x^6 - 1303505233625586995733572*x^7 - 
     4886577409057938866086800*x^8 + 883776255072457467648045*x^9 + 
     128608673391376656957481667*x^10 + 800169089876275341516700387*x^11 + 
     2686175501735957034126000277*x^12 + 
     5396233620638235980641184338*x^13 + 
     6227120311788433063552265506*x^14 + 
     5279364251513692629814327042*x^15 + 
     13899548102029754212340763002*x^16 + 
     39902130039407574844345247265*x^17 + 
     58297086882756359423853875127*x^18 + 
     46294428096897074739148291183*x^19 + 
     39762410765133248367122342705*x^20 + 
     56249238890160526302480321056*x^21 + 
     47725360213861119796512879140*x^22 + 
     23265762978340809252108071840*x^23 + 
     15267914890396089351125104800*x^24 + 
     4724634483583326274690908000*x^25 + 
     1817731101007497308308200000*x^26 + 339946545231369011426400000*x^27 + 
     57809022082808207904000000*x^28 + 3776915639954096640000000*x^29)*z6*z7 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( (-26616202905600000 - 2041638640489728000*x - 
     65818552988480947200*x^2 - 1307203106545639992960*x^3 - 
     20000780523956698005312*x^4 - 267128210555932009470624*x^5 - 
     3068992953004546633327632*x^6 - 28014247381039778305080856*x^7 - 
     191558305276967664908531516*x^8 - 955127510883533517184702790*x^9 - 
     3521171271818186117332310279*x^10 - 
     11129895364350787748385298298*x^11 - 
     42851709195321118626546736658*x^12 - 
     200538737850308412027341785510*x^13 - 
     778928260865958498130527920793*x^14 - 
     2036280029338148696218192057866*x^15 - 
     3061457021104601263493044266248*x^16 - 
     1298090455280319384631543176274*x^17 + 
     3103436835730474226292445629671*x^18 + 
     2196773280833725823008784901410*x^19 - 
     8958289348203183567406795787626*x^20 - 
     15425120205575031523307846133202*x^21 - 
     3921717873722815444217785257767*x^22 + 
     6010480302253653578429667972570*x^23 - 
     43605499122126901695042260640*x^24 - 
     2687846493877956145361535147600*x^25 + 
     857963663115905240416562922000*x^26 - 
     207995209896895119610764300000*x^27 + 
     7356680005956461124764400000*x^28 - 
     2045250623097203716656000000*x^29 - 49635501253368226560000000*x^30)*
   z8^4 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 8*(6749108593920000 + 422602154271360000*x + 
     11809000994327510400*x^2 + 194554664894891448000*x^3 + 
     2103247456269556781664*x^4 + 15845891622702300288576*x^5 + 
     88799679906150569221272*x^6 + 419890905960096389371804*x^7 + 
     1998957786381410457216898*x^8 + 9735608917508695477025326*x^9 + 
     40470584332536727103275445*x^10 + 121744978819801529085191930*x^11 + 
     231510116812945838535117578*x^12 + 206428881853589511329098024*x^13 - 
     46292865626155302952327043*x^14 + 110868096894391737768305368*x^15 + 
     1865755215384300963068122334*x^16 + 
     4954775187864417889571327390*x^17 + 
     6918669740502573606945687023*x^18 + 
     5533372964950971116756700538*x^19 + 366156871890811290334004326*x^20 - 
     5800447386462295642648849316*x^21 - 
     7361641258217227677470793097*x^22 - 
     4591689173613760019647365640*x^23 - 
     2182146912590086424496506800*x^24 - 396509951751249505496262000*x^25 - 
     16151068103283550803870000*x^26 + 25332919221372767361000000*x^27 + 
     6590889012189918744000000*x^28 + 940755602302750080000000*x^29)*z5*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(-42205693178880000 - 2718789148285056000*x - 
     77878738816234675200*x^2 - 1328702128067548733760*x^3 - 
     15461074609042516621632*x^4 - 135632594647089007029936*x^5 - 
     974137564270458593200224*x^6 - 5918522029236624921035500*x^7 - 
     28976624511289531296098484*x^8 - 100484016821835881871063665*x^9 - 
     174110363627333432015299612*x^10 + 286198963885120217080936584*x^11 + 
     2612101107754212242323731694*x^12 + 
     6629344327460644004762662851*x^13 + 
     5692863602314521204971448330*x^14 - 
     6757234267995449291437507692*x^15 - 
     12437465733830797754367835208*x^16 + 
     16683409232083123817416835637*x^17 + 
     40417026278504184777317514872*x^18 - 
     5752226643310473268860730568*x^19 - 
     47916148683285780416027480370*x^20 - 
     10429619522655318673141188487*x^21 + 
     5160817474220220068521299834*x^22 - 
     7613376320098363929535889064*x^23 + 
     10817563851169876148907924000*x^24 + 
     1155457149092639430256839600*x^25 + 
     1503834843512452642103052000*x^26 + 198888491810107377467280000*x^27 + 
     56705720606601372028800000*x^28 + 2476296327563815680000000*x^29)*z1*z3 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -8*(3327025363200000 + 175891353930432000*x + 
     2798642323705132800*x^2 - 25353176857085759040*x^3 - 
     1649188199894235678720*x^4 - 28601908380924119601264*x^5 - 
     272503863836442314656800*x^6 - 1587092104753180171523692*x^7 - 
     6186061672042879014883128*x^8 - 26708167161999454584636551*x^9 - 
     209160042683203582901012701*x^10 - 1498942051471010488488894087*x^11 - 
     7019430060297640030419357293*x^12 - 
     20308996694990940357701969244*x^13 - 
     32108480596446111559391231820*x^14 - 
     10941930213629933028992725686*x^15 + 
     41991236846688331227248034430*x^16 + 
     13919294590773861126497188257*x^17 - 
     158365060988667562256184654277*x^18 - 
     212089747453233272849237454059*x^19 + 
     31771394061501213593127267351*x^20 + 
     124609213242566843544457196402*x^21 - 
     93886427661852984233687555202*x^22 - 
     70388776427704963674854177436*x^23 + 
     51832042214052711495001815360*x^24 - 
     29002674491665715470293435600*x^25 + 
     4432809273409790827465500000*x^26 - 862436859999004870367760000*x^27 + 
     38967275840903397187200000*x^28 + 1972185888135133440000000*x^29)*z1*z7*
   z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 2*(-6210447344640000 - 675912377927808000*x - 
     25433459982571737600*x^2 - 517572746637701515200*x^3 - 
     6730100261476400795328*x^4 - 61433803526853431275248*x^5 - 
     426097069804214541715568*x^6 - 2450239621462576593304340*x^7 - 
     12601035806778951664441252*x^8 - 58299043918120106981937657*x^9 - 
     225256071817577552111124851*x^10 - 651981387352436523525117092*x^11 - 
     1204711751200054519015542902*x^12 - 725015502884746190547005199*x^13 + 
     2534994785820118046280101927*x^14 + 
     6417407873617191684617284234*x^15 + 88613348361755255846536712*x^16 - 
     27645638644380009115386786359*x^17 - 
     69137771796442655109916494789*x^18 - 
     99311401681159963275296429512*x^19 - 
     103175388758980660637116515310*x^20 - 
     86231418070005925393140269137*x^21 - 
     59566835346878386967286379119*x^22 - 
     32582792254558956812955230090*x^23 - 
     13285359848234254426545717920*x^24 - 
     4278699161108612313909386400*x^25 - 
     1254771511040351394305694000*x^26 - 403079616077130475573860000*x^27 - 
     101528357882435584153200000*x^28 - 12150168821147527632000000*x^29 + 
     71778107747808000000000*x^30)*z4 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -4*(-16349953213440000 - 893078514058752000*x - 
     21683779561953734400*x^2 - 306840519197537872320*x^3 - 
     2921557986462520244736*x^4 - 22808566789107655098096*x^5 - 
     181262851184373228968688*x^6 - 1327173047199627209910052*x^7 - 
     5839505034922826947569720*x^8 + 8240077978672547720399515*x^9 + 
     329876627165590916756510636*x^10 + 2516661752923979146149680913*x^11 + 
     11014415244275760332831012164*x^12 + 
     30544853808545745862273743939*x^13 + 
     51790799610739795448477047764*x^14 + 
     45203640641682979860106940385*x^15 + 
     19314040093553043552872635564*x^16 + 
     86041324222134352772876609601*x^17 + 
     290972744239371667100071575476*x^18 + 
     373400823568009216920477720379*x^19 + 
     160327789755127490870150500380*x^20 + 
     33171098704009623939188981321*x^21 + 
     153954067052391536475600663612*x^22 + 
     117128159225401281186834202695*x^23 + 
     21454594986270956332582362348*x^24 + 
     58326373127681394311191923720*x^25 + 
     8860267711173549468542169600*x^26 + 
     7002411685063485472283670000*x^27 + 910000529583072862881240000*x^28 + 
     206638303524745237992000000*x^29 + 8224834664192952960000000*x^30)*z1*z6 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -4*(11153456455680000 + 676752741600768000*x + 
     18751611708352454400*x^2 + 311526992712538002240*x^3 + 
     3452620182058417596480*x^4 + 27320490965714673128688*x^5 + 
     167923401344291108394896*x^6 + 914338755855653759947596*x^7 + 
     4811774322046496899711772*x^8 + 21730743837573867374687193*x^9 + 
     60848286278032024474066528*x^10 - 14855805680878267564962762*x^11 - 
     955476197523223750142911784*x^12 - 4020066648383260133547419981*x^13 - 
     7081012536234571708851721412*x^14 + 878072069379649964878982164*x^15 + 
     25710134081475012129109545012*x^16 + 
     33789830884465012347065856271*x^17 - 
     11646154642214810644096765224*x^18 - 
     36974808722076333894863091466*x^19 + 
     42076802723878667644588260720*x^20 + 
     83343631914299308248982143029*x^21 - 
     5845206637153513720969457188*x^22 - 
     20152152375591129358137273772*x^23 + 
     25567076248979596156301869800*x^24 - 
     4724449340093318491335727200*x^25 + 
     2540937863777555715750396000*x^26 + 52495205439498130819440000*x^27 + 
     69394093047678143606400000*x^28 + 3942966268244424960000000*x^29)*z2*
   z8^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 2*(39544072888320000 + 3021516427458816000*x + 
     106091980218819302400*x^2 + 2420836456696551861120*x^3 + 
     41347954113898382880192*x^4 + 548975627273052306470880*x^5 + 
     5578714542091584621638256*x^6 + 42206360493464223996374120*x^7 + 
     232650778174250453718980980*x^8 + 939877014594350806584071122*x^9 + 
     3173684017750481801372860225*x^10 + 
     12991298396911902200198032384*x^11 + 
     67660598339155477642894589704*x^12 + 
     298439141775906497398244474972*x^13 + 
     895944094066819596434008878693*x^14 + 
     1630511092199688262348573907550*x^15 + 
     1350731547085113513327254905204*x^16 - 
     318450235948347164295331547110*x^17 + 
     137692429925298033631492512875*x^18 + 
     5627022545606441965048090924748*x^19 + 
     8511978413017604152720317133640*x^20 + 
     1679931529582803406837346069336*x^21 - 
     2343461798058806098959216474449*x^22 + 
     3241427726784758668831460172078*x^23 + 
     2774309348738088586459216406280*x^24 - 
     1150658859098041527540446047200*x^25 + 
     779936171431430562992718066000*x^26 - 
     36741430963240144349686380000*x^27 + 
     26015856018231802971250800000*x^28 + 
     1752039534682209147984000000*x^29 + 128732688664876074240000000*x^30)*
   z7*z8^2 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^2*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(-25982483788800000 - 1656345217798656000*x - 
     48192546544362662400*x^2 - 855682680737163156480*x^3 - 
     10605431454866906336640*x^4 - 101275291348500621090912*x^5 - 
     806551970733611508240752*x^6 - 5531660246668628910606928*x^7 - 
     31533483075381166188252448*x^8 - 137275713138846052220898310*x^9 - 
     396562315257476905569019257*x^10 - 461832468123546435229476456*x^11 + 
     1526205013587751341559285684*x^12 + 
     7993544537740775633943128344*x^13 + 
     12930140600319784338277014979*x^14 - 
     4750759805173664623356949006*x^15 - 
     44166629121699320763424636880*x^16 - 
     30549131919494310015320302070*x^17 + 
     74661970332250121834839522861*x^18 + 
     94923358986868493437027404012*x^19 - 
     77898835986370401335352077940*x^20 - 
     133315378796239762096397917612*x^21 + 
     32002609712630165882950240169*x^22 + 
     44508185319420029539362512858*x^23 - 
     14705276103736004502297037776*x^24 + 
     34014300172162105016517028560*x^25 - 
     169075352979265944079479600*x^26 + 3669543294749916788694420000*x^27 + 
     268552791849034917609840000*x^28 + 87053478300176743555200000*x^29 + 
     3277823907384956160000000*x^30)*z2*z7 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(44106850529280000 + 2483606135332224000*x + 
     64553628028767897600*x^2 + 956799191146089107520*x^3 + 
     7659313394755979097792*x^4 + 12539662272088348041360*x^5 - 
     358126525102739109716592*x^6 - 3020521751924089846047508*x^7 + 
     1772346803282767189067220*x^8 + 183871157040539392669618351*x^9 + 
     1378275669134407044314013143*x^10 + 
     4428592268211448523875382448*x^11 - 92934748594255753301210174*x^12 - 
     55548524233691470394459768667*x^13 - 
     202053846798451664757487312239*x^14 - 
     235137470345834988818839716222*x^15 + 
     410647219715458577501693509984*x^16 + 
     1588728277223741303727528427641*x^17 + 
     1183233901475787556573121442137*x^18 - 
     1733926746611884404557906379908*x^19 - 
     2491106994224325027065950069206*x^20 + 
     1439185375081386264965876341955*x^21 + 
     2295965813957282805359312381151*x^22 - 
     1648536673300945471123521210330*x^23 - 
     1085312859594475663839648743616*x^24 + 
     905774785512549535647675711360*x^25 - 
     442165427255792719888391797200*x^26 + 
     74703983747356542059763228000*x^27 - 
     11025565447866947743273200000*x^28 + 
     665746554408929152790400000*x^29 + 12785278122249050880000000*x^30)*
   z1^2*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(-7604629401600000 - 260978014644480000*x - 
     1138307645443852800*x^2 + 113435206741444308480*x^3 + 
     3682134388766982125376*x^4 + 64786093653761462229120*x^5 + 
     773842771801340567751024*x^6 + 6631367690200844671398112*x^7 + 
     41575247572956658262525196*x^8 + 193158553408446801564537152*x^9 + 
     679935430600603705154977171*x^10 + 1906133834367679818354564996*x^11 + 
     4550927426990124264384155372*x^12 + 
     8851684883688977433038110782*x^13 + 
     7980447435433798288945755867*x^14 - 
     24954584724915439654366163058*x^15 - 
     115587146978690534323074188956*x^16 - 
     197173447443053586767474734500*x^17 - 
     127255234371658787896337076983*x^18 + 
     29097001677566039457582474560*x^19 + 
     26816458995346907927046122172*x^20 - 
     4379275136518036162410413834*x^21 + 
     130204631475871612561403013321*x^22 + 
     110627095531835865671015960910*x^23 + 
     19891592367073421157830916840*x^24 + 
     91326095316005043017299499280*x^25 + 
     22056047012172826735288736400*x^26 + 
     12132434073676252216511988000*x^27 + 
     2415232806355248312126960000*x^28 + 530112369448455284534400000*x^29 + 
     41650426703764327680000000*x^30)*z3*z8 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( 2*(24841789378560000 + 1167494419123200000*x + 
     15616832455219968000*x^2 - 332892738273712458240*x^3 - 
     17857051941698456117760*x^4 - 368503979457638869259328*x^5 - 
     4637667045565416080204032*x^6 - 38878107502253570807960432*x^7 - 
     217891773446500269690756176*x^8 - 751001981825704159183316924*x^9 - 
     991792945673255559978269152*x^10 + 3430152883851546565343572905*x^11 + 
     15269312995954121515562084725*x^12 - 
     12522823035308004688830518596*x^13 - 
     227089989928517842878108934498*x^14 - 
     530789824156163739886416522393*x^15 + 
     511784930792413894000638445191*x^16 + 
     5699593227392817475697239744742*x^17 + 
     14975350967790834523605277253516*x^18 + 
     22298239932352773202083862670839*x^19 + 
     25458840835927577473665105337347*x^20 + 
     33468967234124619074140004575040*x^21 + 
     44142568606969629760632324330430*x^22 + 
     37376161206725955320348189491081*x^23 + 
     19172435023414835748355208583073*x^24 + 
     12739845965761362957033575015066*x^25 + 
     8044362242969722417173732275736*x^26 + 
     743632183085076661113533946240*x^27 + 
     1257090528368692752409853283600*x^28 + 
     98789407469664686734096620000*x^29 + 
     51171294738777539251156560000*x^30 + 
     4041129972956478589756800000*x^31 + 222828054471766275840000000*x^32)*
   z7^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(115590366904320000 + 8436492020662272000*x + 
     286154562190023475200*x^2 + 6214740037913263011840*x^3 + 
     103252202035686007690752*x^4 + 1451357190096700430630016*x^5 + 
     17403411671926725436420032*x^6 + 170828928198584316384267424*x^7 + 
     1328949455146968891264385200*x^8 + 8156243127824169351551623864*x^9 + 
     40442879256696063935597607124*x^10 + 
     170655145713458867396764184998*x^11 + 
     652014736048952176694042171227*x^12 + 
     2301680578220290936268498481870*x^13 + 
     7145231576575843859121580641052*x^14 + 
     18072428405309402677450029573252*x^15 + 
     35350703604784025451295675594019*x^16 + 
     54296155571627537415901061009256*x^17 + 
     77154170825459525924475168074660*x^18 + 
     126215651101537091764952980233806*x^19 + 
     206774107929608221923502959394721*x^20 + 
     259941084743211248904090395008142*x^21 + 
     243215240249350379664878991445068*x^22 + 
     209687787242819419786813255632680*x^23 + 
     170996635312134476127748344555681*x^24 + 
     87821539961361715553060542386852*x^25 + 
     34718983171300856640191218776864*x^26 + 
     29954346280905080551345133076000*x^27 + 
     8024923148400001891768197128400*x^28 + 
     3649559286530720065502690208000*x^29 + 
     700506709905707442545663520000*x^30 + 
     123748915263410294859859200000*x^31 + 8456137269982498736640000000*x^32
)*z6*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-50951016990720000 - 3319759073965824000*x - 
     99894707344222963200*x^2 - 1801157100940280136960*x^3 - 
     21863399714067056838336*x^4 - 200321990523934735848768*x^5 - 
     1624810005844159098347280*x^6 - 13025116870262402631997648*x^7 - 
     95417515644773967243759828*x^8 - 546055877768967410953831220*x^9 - 
     2143871158941909274173420409*x^10 - 
     4713703276822412242768543614*x^11 - 126611349387618348440952248*x^12 + 
     31561231082971974618090072474*x^13 + 
     78798297748055582196257919555*x^14 + 
     19858809215847059444174681484*x^15 - 
     230075922990023718488730087236*x^16 - 
     297794497305210613569308597856*x^17 + 
     241928728961281208928759300557*x^18 + 
     520476742930809195132687963226*x^19 - 
     378217632825342297612783799512*x^20 - 
     691499481299001752779229450950*x^21 + 
     402879222071263266462542667177*x^22 + 
     324047325030638546597840773512*x^23 - 
     231377592775421382583319970840*x^24 + 
     229381602455549809751848996320*x^25 - 
     30547700216902711932989108400*x^26 + 
     18021454177624826416424064000*x^27 - 
     137835965382531995305440000*x^28 + 333101955245844335443200000*x^29 + 
     4680943252239260160000000*x^30)*z1*z2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(5 + 13*x)*
   (7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*(9 + 22*x)*
   (11 + 25*x) )
+( -2*(137897279815680000 + 9366320171496960000*x + 
     304065593087440665600*x^2 + 6092651367307784183040*x^3 + 
     81673243585456046541120*x^4 + 747382923155873404433472*x^5 + 
     4593280296423166576211888*x^6 + 18376351703757685720342656*x^7 + 
     58340046720089736607515884*x^8 + 388890936145399215062954228*x^9 + 
     3589035804541051332650369945*x^10 + 
     20801587349915441459787269417*x^11 + 
     61103569786263386404986147912*x^12 - 
     1733927594583116389888611538*x^13 - 
     730610680461753652930506613413*x^14 - 
     2753862998982266655569553161177*x^15 - 
     4137757087659677728815408326610*x^16 + 
     1044254706477754076673073027816*x^17 + 
     11942365426060757120585483462959*x^18 + 
     8131204208138484796773759745879*x^19 - 
     19406200160507927017381252565252*x^20 - 
     24901763812626356309370062046090*x^21 + 
     16612903173701423360916627341101*x^22 + 
     28373552620558231336635887825385*x^23 - 
     10784817115661119825188343569054*x^24 - 
     9955934254909598011844058657888*x^25 + 
     8822975305751957991082541821920*x^26 - 
     2862927995682224382363668905200*x^27 + 
     545809811607939924893801556000*x^28 - 
     31041679057901244277750800000*x^29 + 
     7125390617217277686019200000*x^30 + 493841211668590705920000000*x^31)*
   z1*z8^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -4*(-145501909217280000 - 9956923654938624000*x - 
     311452092082714060800*x^2 - 5971048819655742950400*x^3 - 
     79783177683311722925568*x^4 - 805672355500862349624000*x^5 - 
     6516244639629934218454272*x^6 - 43629417363856329397488240*x^7 - 
     241571536375206187906559104*x^8 - 1065026272377147128146060548*x^9 - 
     3444287341845244689219754440*x^10 - 
     6544886748982755634041798289*x^11 + 
     2387709944605177034514129894*x^12 + 
     64315190587817390838683570136*x^13 + 
     234240413425826247032355467542*x^14 + 
     491562325686286466683618048767*x^15 + 
     676893177029894461480538143452*x^16 + 
     675990619042799457389551977920*x^17 + 
     619706717544330014824905781704*x^18 + 
     496213865801712538355143224693*x^19 - 
     186192460620385510563111842930*x^20 - 
     1445704669634505797241816725856*x^21 - 
     2126519815788092528857233737514*x^22 - 
     1349559851699570039275271933131*x^23 + 
     100403923121005560557743460256*x^24 + 
     763613067304817793779889306348*x^25 + 
     562812703731997619825265497780*x^26 + 
     331034946161861100524545416600*x^27 + 
     84883829384230124423780934000*x^28 + 
     14619458565165974846635260000*x^29 + 
     564348592258672892151600000*x^30 + 80004766104626722128000000*x^31 + 
     1306361561010105600000000*x^32)*z5 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 2*(237264437329920000 + 18809036599933440000*x + 
     671411820026237875200*x^2 + 14188071656604083362560*x^3 + 
     198737060440077414977472*x^4 + 1993752474783977023554240*x^5 + 
     15695466586369638267209904*x^6 + 109914114391370772237380816*x^7 + 
     746484031067356374474825812*x^8 + 4652607740666579541818425396*x^9 + 
     23362168169257440535264717125*x^10 + 
     83941476639025273109138743604*x^11 + 
     183959138384768627984561626726*x^12 + 
     111517581034654460984880295378*x^13 - 
     591545959532092355454979135899*x^14 - 
     1572782564078982199428693991578*x^15 - 
     352335607199208647093585216330*x^16 + 
     3712411392489282609681418165360*x^17 + 
     2333069670238785275643326178767*x^18 - 
     9003385745967468325878541369920*x^19 - 
     8426651446079563383255871023926*x^20 + 
     15011806955000757567178833936962*x^21 + 
     18656893580371786748628671898743*x^22 - 
     3818446784799632936410397187882*x^23 + 
     1186222155258663800390763510246*x^24 + 
     9275578853163716050630123922664*x^25 - 
     3241694879642864704603758063840*x^26 + 
     1555286613702926797588494362400*x^27 - 
     141642069771418745226728580000*x^28 + 
     40283171841780559329629040000*x^29 + 
     685633426547427870019200000*x^30 + 94179241767486839040000000*x^31)*z1*
   z7 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(-1180238483128320000 - 83192346597362688000*x - 
     2729158357597523712000*x^2 - 55199127977057971514880*x^3 - 
     767258442064691770218624*x^4 - 7740164598505184012512320*x^5 - 
     58761605230008152354252256*x^6 - 351011093802748186809955408*x^7 - 
     1795922352256482349434159624*x^8 - 8879387284337937959874903916*x^9 - 
     43927694538212714672107786018*x^10 - 
     192516114207464722035950998225*x^11 - 
     633065622856469704825524177745*x^12 - 
     1281260745459961486082023194594*x^13 - 
     651070978377511415699394830032*x^14 + 
     3787079228197165672651746600153*x^15 + 
     8143134422168124213651224706109*x^16 - 
     4115909908067990756848916710452*x^17 - 
     34101409966860260781960008639426*x^18 - 
     32214457924943958177687567451199*x^19 + 
     15354745957461702417327101839033*x^20 - 
     9493640990176641439193624324450*x^21 - 
     106053950968473481907078494980900*x^22 - 
     27768486353827891433120291870441*x^23 + 
     133546268986366246556688418701651*x^24 + 
     48386602523938248013896344409732*x^25 - 
     29455063520341023623377807339368*x^26 + 
     36150891543427787843082646050000*x^27 - 
     2434325312456651815895498590800*x^28 + 
     2842661776446463881833275464000*x^29 + 
     176805977215496620510733760000*x^30 + 
     59529988652525521961241600000*x^31 + 2459344485085903134720000000*x^32)*
   z2*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( (151078637445120000 + 12982060118264832000*x + 
     518974647094784563200*x^2 + 12426407845437446069760*x^3 + 
     196143659191810659602304*x^4 + 2158170988383522782364480*x^5 + 
     17566397348526134720236960*x^6 + 118309874545900163097546320*x^7 + 
     784401736448692795436383672*x^8 + 5425023501583151882304288380*x^9 + 
     33637960583081069392036119078*x^10 + 
     158652219419289094902825518185*x^11 + 
     503502251928788529502704789327*x^12 + 
     849041052889224025798023870880*x^13 - 
     309917897870037337832702477192*x^14 - 
     4771427025170520727948879511165*x^15 - 
     7536157946803042369834859137403*x^16 + 
     5041839481701561513571304178030*x^17 + 
     23504964303083738785248859672558*x^18 - 
     7085282034279849450712850292465*x^19 - 
     79517502553393761105499245810583*x^20 - 
     44971435003356132212395361968620*x^21 + 
     94896805477117668209677364458148*x^22 + 
     66830123391688400237108528465525*x^23 - 
     69258893088740199644896031018117*x^24 - 
     4688010669600959457595709133150*x^25 + 
     44611180110120756460870507167248*x^26 - 
     24757481157863599967628191096160*x^27 + 
     7501175658987923550586588570800*x^28 - 
     1179871427747235072089303532000*x^29 + 
     143610038656127312198272560000*x^30 - 
     5007429160976938669142400000*x^31 + 106619026666018648320000000*x^32)*
   z1^2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( -2*(115590366904320000 + 6803202747995136000*x + 
     188582900100815001600*x^2 + 3227808167601107397120*x^3 + 
     35441518255546093246080*x^4 + 190004145898716514864704*x^5 - 
     1187973888294302605032096*x^6 - 37175282998707706872999408*x^7 - 
     409274568526882781435396216*x^8 - 2702668623233704411296672628*x^9 - 
     10933956182062355959977059942*x^10 - 
     21137684622853737088688132831*x^11 + 
     23119708985623452230869779055*x^12 + 
     191165029465890263244230375600*x^13 - 
     135810128974581701862912349468*x^14 - 
     3565727152401719773300440928189*x^15 - 
     11429722942566609036670837347659*x^16 - 
     9498277132443233401076862525242*x^17 + 
     32044818954818759020564410129106*x^18 + 
     91715804848026765932806180373303*x^19 + 
     50059015828045096608772296965417*x^20 - 
     107760474863018437896731063938924*x^21 - 
     106649971155679347639902808359960*x^22 + 
     141479835140620771337749593207205*x^23 + 
     191740072675854225979654239971323*x^24 - 
     32982361360635890898286287679510*x^25 - 
     46011116442622610360645482349240*x^26 + 
     42815454112885790901643218022800*x^27 - 
     8884389514570206461996269518000*x^28 + 
     2108724732511769318246199900000*x^29 + 
     29477991033866882893251600000*x^30 + 
     32528359543959233600688000000*x^31 + 2444815024097470053120000000*x^32)*
   z8^3 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 2*(-119646169251840000 - 9790881162531840000*x - 
     366565503075451545600*x^2 - 8416523787515281820160*x^3 - 
     133068019590455444631936*x^4 - 1535622101225890458609984*x^5 - 
     13376421333483783658342944*x^6 - 90113213945757917626067600*x^7 - 
     482191059820679309806534264*x^8 - 2132811397404203318511773884*x^9 - 
     8227569311425440019325196478*x^10 - 
     28690703129720235287824154817*x^11 - 
     87582168508539884876779675765*x^12 - 
     209274061996649200699346506752*x^13 - 
     310826929977600002297468929712*x^14 - 
     10180626076170611096457537639*x^15 + 
     1233393773304867149070430686229*x^16 + 
     3181755130462156572259334850670*x^17 + 
     4120851014671287042712057821754*x^18 + 
     2378211598278422101378912617649*x^19 - 
     1152352357461338360140415745627*x^20 - 
     3202493133818458623948326884028*x^21 - 
     1913540726083272323154888317340*x^22 - 
     523829389501639812037874893753*x^23 - 
     1935672680776831343945103294237*x^24 - 
     1632045396520899921505425988022*x^25 + 
     403023514986215648772897490320*x^26 - 
     318625241223519759215687683680*x^27 + 
     36940221892642119077513415600*x^28 - 
     16705759970687057521783308000*x^29 - 
     727918707252575453625360000*x^30 - 683627479792293731990400000*x^31 + 
     3206523831570259200000000*x^32)*z3 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 4*(433463875891200000 + 28936226425752576000*x + 
     898127381366559590400*x^2 + 16788771285359549437440*x^3 + 
     200114305782876580225536*x^4 + 1389201629625330676903872*x^5 + 
     1862436391740185118867456*x^6 - 72814987033799648561224304*x^7 - 
     881293381978136568781035120*x^8 - 5412841234967836331340513548*x^9 - 
     18892299157029471233639686256*x^10 - 
     24165721983955090495421611295*x^11 + 
     96877585518265200828891158887*x^12 + 
     564337812429913021874985209763*x^13 + 
     1346640552426579396992330690512*x^14 + 
     2657140728449099488522279844799*x^15 + 
     9624619590728503383685899462719*x^16 + 
     34250127459373232737866597295389*x^17 + 
     70502962912366458249472552799120*x^18 + 
     71634710884427588349108041525303*x^19 + 
     39826443116384718788723278561301*x^20 + 
     104944112267675599599588870340565*x^21 + 
     253902522673568914537433585356968*x^22 + 
     200082726049572977372511592635257*x^23 + 
     6109448620163507094679791334677*x^24 + 
     34186524251321627014752972037959*x^25 + 
     74568594827915603060404278541800*x^26 - 
     14292626718849540998764982227200*x^27 + 
     10656386018077275309939097932000*x^28 + 
     173999630144730180155021370000*x^29 + 
     339974131387842147220907400000*x^30 + 
     29625364327539356434296000000*x^31 + 1832885943493792682880000000*x^32)*
   z7*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( 4*(42585924648960000 + 2141822289761280000*x + 
     44639559175686451200*x^2 + 438331821639629621760*x^3 + 
     1222310343855092375808*x^4 - 3872629488635900438592*x^5 + 
     290843681982774009507328*x^6 + 7410866122849079917506448*x^7 + 
     79111996471699138580813104*x^8 + 464524821506640912796853332*x^9 + 
     1286072008427802500150638056*x^10 - 
     2045893902986477964675446547*x^11 - 
     35215085273255462980095229986*x^12 - 
     159515910050936398482509983903*x^13 - 
     403642194433457793307463856464*x^14 - 
     575474806598903077310990363047*x^15 - 
     320022408922705627126018566646*x^16 + 
     107289600793257783131015551837*x^17 - 
     700729587118270978032164304124*x^18 - 
     3865598341363682428743115680657*x^19 - 
     7993611428227547172145971047406*x^20 - 
     9284782386852735468500922528333*x^21 - 
     5701397741526343637787331834424*x^22 - 
     2292116147750344280609931204157*x^23 - 
     3548516281560230956204395409674*x^24 - 
     2723706840644972039622330940341*x^25 + 
     453438650312550639387280358428*x^26 - 
     500225499729221066993309833800*x^27 + 
     29707954570953576339881104800*x^28 - 
     31361866448143870155285594000*x^29 - 
     1833011376443051411333160000*x^30 - 713400442402843119153600000*x^31 + 
     3587254874752348800000000*x^32)*z6 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 2*(106464811622400000 + 4390834556021760000*x + 
     108041926789501286400*x^2 + 2236874011423922603520*x^3 + 
     24610355316917124824448*x^4 - 186284673938544094315584*x^5 - 
     10362402901123694792452704*x^6 - 156796357834026305064887312*x^7 - 
     1256727523971835461288697224*x^8 - 4947545591790343729971886700*x^9 + 
     3509224752929390540142294598*x^10 + 
     151064735235215126126700354847*x^11 + 
     806168682918237346186926154693*x^12 + 
     1904301970068107073099687230736*x^13 + 
     667646389473426995473861579036*x^14 - 
     4661548738161165484325372730819*x^15 + 
     10801398285031175345030132609255*x^16 + 
     102367989056160150603605662132842*x^17 + 
     207028858765174101385612024455974*x^18 + 
     26529551509229857109081430141785*x^19 - 
     409482424897898261724578499480733*x^20 - 
     226740064745884466690521995064372*x^21 + 
     651498277404397729696160064444072*x^22 + 
     496676434176954954442318566358139*x^23 - 
     495722504227097116145754540162039*x^24 - 
     134519568570339641330974068368922*x^25 + 
     324993761298207710681626982652624*x^26 - 
     137937425132389498150710624860160*x^27 + 
     39406801196990651689251286491600*x^28 - 
     3884128576574454671209326468000*x^29 + 
     681710755334744910899653200000*x^30 + 
     13517449723807199652182400000*x^31 + 1825150931987044273920000000*x^32)*
   z1*z8 )/( 15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*
   (2 + 7*x)^2*(3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*
   (8 + 21*x)*(9 + 22*x)*(11 + 25*x) )
+( (1365791440527360000 + 82729540922821632000*x + 
     2397409181059353753600*x^2 + 44317997803819905338880*x^3 + 
     568900340890289234425728*x^4 + 4941769194283989395124288*x^5 + 
     23717926665571584651194016*x^6 - 18656686057632589220903408*x^7 - 
     1129755523496662273895589576*x^8 - 6800595681702918762291083732*x^9 - 
     4296810822385760147900845034*x^10 + 
     164226720285772579897275723997*x^11 + 
     973336652083043707586434686439*x^12 + 
     2053617096122754219065344905408*x^13 - 
     1576905196011353836937927264864*x^14 - 
     11661576882537131557767313104393*x^15 + 
     23034505788136864674448468010309*x^16 + 
     212516934560039483257221614324238*x^17 + 
     420935044059056255963980547088686*x^18 + 
     20438710880963802691296825395627*x^19 - 
     910538544666093535869293443446271*x^20 - 
     416823799371615745648489745159212*x^21 + 
     1738930871029885429658702872505676*x^22 + 
     1534780766102882293401158156395697*x^23 - 
     938806201669063479950072904400629*x^24 - 
     430391513312401325477125885422990*x^25 + 
     728073753308281167120669263467920*x^26 - 
     235835128505166404210690563346400*x^27 + 
     66609909393664812142440781854000*x^28 - 
     2163626426759893570137772620000*x^29 + 
     1468591977619679226694254000000*x^30 + 
     134243180621666431635600000000*x^31 + 
     10120107478901466896640000000*x^32)*z8^2 )/( 
  15*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 2*(255515547893760000 + 17922748335916032000*x + 
     581575219813631232000*x^2 + 11614785069028449968640*x^3 + 
     163093175043653341895040*x^4 + 1774152025893171487657536*x^5 + 
     16105415886153705574888800*x^6 + 125685066336705136245053520*x^7 + 
     822424268300826816015274760*x^8 + 4267345266026777990387462284*x^9 + 
     16394858466498270714653623802*x^10 + 
     41736103605895214088508262237*x^11 + 
     46171557872184156965683997696*x^12 - 
     112728360221190255015404021798*x^13 - 
     649343975907186406488652041224*x^14 - 
     1513729006353198433203426134111*x^15 - 
     1954204140230070907034319862438*x^16 - 
     567218113534739375201215188490*x^17 + 
     3104372357988132058350335493050*x^18 + 
     4267484687130326686876393033231*x^19 - 
     4702102334481982266994345973852*x^20 - 
     12331281109772699725471261499042*x^21 + 
     5417565893967120436566293132564*x^22 + 
     20662333340543058687851054976083*x^23 - 
     3634774555921560667975525156006*x^24 - 
     11417118583708719072358170958490*x^25 + 
     6129956434651448920565638611008*x^26 - 
     3035091110739987930074318919600*x^27 + 
     363744211187643791450927284800*x^28 - 
     138972372937126687292780124000*x^29 + 
     2830029247387016634309840000*x^30 - 
     1261423080624343382121600000*x^31 + 2102753100877228800000000*x^32)*z2 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(-69962590494720000 - 3401699239249920000*x - 
     78159157034421657600*x^2 - 1000577909058240015360*x^3 - 
     5490291910805730517248*x^4 + 32308199061326621389056*x^5 + 
     779292847035196332943360*x^6 + 5109345941170517353424064*x^7 + 
     2757504282475628168844960*x^8 - 191748622498343541938487024*x^9 - 
     1597489848116311527792614880*x^10 - 
     7254746750315960697919171616*x^11 - 
     21000983381105346178339723545*x^12 - 
     26384702777062094172131769654*x^13 + 
     107704497067954827387291071780*x^14 + 
     702046980246201987560645495814*x^15 + 
     1295916905786176193262872203755*x^16 - 
     2296800647010194197186345290404*x^17 - 
     15726360344572385769813321679560*x^18 - 
     27755199553260199822924059378036*x^19 - 
     9600278218745698117519214877475*x^20 + 
     19795189453153283167094686607586*x^21 - 
     6302557063261606129087420854900*x^22 - 
     42182851696304729732748951998066*x^23 + 
     168741456360425213928297043553*x^24 + 
     17527308317021078614260401650440*x^25 - 
     14309262300354797754742046408200*x^26 + 
     4531547412899437867211232343200*x^27 - 
     1081014554388281048955840654000*x^28 + 
     100198808441284448064269520000*x^29 - 
     14252800511742863846680800000*x^30 - 
     122039210946237445728000000*x^31 + 3124305271786406400000000*x^32)*z7 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(-175413451530240000 - 14162606517556224000*x - 
     518751021952051660800*x^2 - 11519378841154543372800*x^3 - 
     176851583866276702296192*x^4 - 2039966649702840093623616*x^5 - 
     18652185546078553138401248*x^6 - 138256295112251324350840016*x^7 - 
     826394683820769640886578920*x^8 - 3919288109318048030259780380*x^9 - 
     14708482810255564822133733858*x^10 - 
     45056906179589056970997765509*x^11 - 
     115529561348990787159375932479*x^12 - 
     194019688866021224864215902852*x^13 + 
     253754204754443949480229733036*x^14 + 
     3125377457500413260838725391913*x^15 + 
     9300513987638373493328679213387*x^16 + 
     8029927463874710378291699180326*x^17 - 
     20124658461876941531054045393890*x^18 - 
     47470941879216570857543325537555*x^19 + 
     9753316037760439034476140640103*x^20 + 
     96650178425133241849001977629904*x^21 + 
     12627886613784382327199698618344*x^22 - 
     107136164140365928185573865446113*x^23 + 
     7430751136924488592118064908101*x^24 + 
     56536773769296916501215488216618*x^25 - 
     39309026176505784877666551461584*x^26 + 
     12917922118430439898232429110080*x^27 - 
     2492733655130423002013881494000*x^28 + 
     303081948050050072940351364000*x^29 - 
     22551031877911594560432720000*x^30 + 
     810113414457326849654400000*x^31 + 1527760558597996800000000*x^32)*z1 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( -2*(-306213077237760000 - 19682168855086080000*x - 
     580555888264445184000*x^2 - 10541327587065009492480*x^3 - 
     134676546857845390714752*x^4 - 1306573106172039685571904*x^5 - 
     9751772239419016158711072*x^6 - 51288032860372483416089360*x^7 - 
     133215762620522295268293304*x^8 + 311890529310752653640590660*x^9 + 
     2952594052429098656199463154*x^10 - 
     7955887320823722910262312065*x^11 - 
     172576306045636707188596521299*x^12 - 
     857195381385406992995924295400*x^13 - 
     1638279819841235118158795375736*x^14 + 
     1661926976200132280965360995285*x^15 + 
     12695754966794659452825476729391*x^16 + 
     8291552006702135396849716745530*x^17 - 
     58824604150568106525910779949846*x^18 - 
     129147013362135528086888026951415*x^19 - 
     5988077806068671465130143032709*x^20 + 
     198315677783063952461036967444020*x^21 + 
     22802784747448509740974448189644*x^22 - 
     254059742084356578005878295723085*x^23 - 
     9527441588199060914181230128527*x^24 + 
     124627278705173280523451829295094*x^25 - 
     76228958369703420385852269132144*x^26 + 
     21265733305225585358625533673120*x^27 - 
     3702558879509242540301041978800*x^28 + 
     330966713491278983277531372000*x^29 - 
     32784418413062348050998000000*x^30 - 
     490998605071264344835200000*x^31 + 8547750222186873600000000*x^32)*z8 )/( 5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )
+( 117618268078080000 + 8747343921835008000*x + 
   282583226172406118400*x^2 + 5313624672944298954240*x^3 + 
   70417514685990884388480*x^4 + 810467602066146202161984*x^5 + 
   8885301682409303181779296*x^6 + 81089476809076468800885776*x^7 + 
   505488561264814565117206376*x^8 + 1598635434779630499118922588*x^9 - 
   1891405758025399822754324854*x^10 - 37114909555274501451801230827*x^11 - 
   96948834279311494916160371803*x^12 + 
   277741395524051717434984160916*x^13 + 
   2278338279723714212060984039300*x^14 + 
   4303900312883184424547939102475*x^15 - 
   4705987253484625721956338299837*x^16 - 
   28073917980515279622446458395786*x^17 - 
   14126605570257426455710042462646*x^18 + 
   80664153304277155684786681639147*x^19 + 
   99503014191406173300360144497179*x^20 - 
   95387643261801370785872572655048*x^21 - 
   149694183855970996365760541902872*x^22 + 
   93422346844377135919044864020869*x^23 + 
   68268610376807587782899084282405*x^24 - 
   83052043591076888081505811194654*x^25 + 
   33344300435559749543725061133376*x^26 - 
   7872992944683198755301415831680*x^27 + 
   1085244261918899391958201837200*x^28 - 
   104657760631650122308124748000*x^29 + 4466669903987920205900400000*x^30 - 
   323711371628356363747200000*x^31 + 21739310222112000000000*x^32 )/( 
  5*(1 + x)*(1 + 2*x)^4*(1 + 3*x)^3*(2 + 5*x)^4*(3 + 5*x)*(2 + 7*x)^2*
   (3 + 7*x)^3*(3 + 8*x)*(4 + 11*x)^2*(5 + 11*x)*(5 + 12*x)*(4 + 13*x)*
   (5 + 13*x)*(7 + 15*x)*(7 + 16*x)*(6 + 17*x)*(7 + 17*x)*(8 + 21*x)*
   (9 + 22*x)*(11 + 25*x) )

P[1,0,0,0,1,0,0,0] =  z1*z5
+( -5*z2*z6 )/( 1 + 4*x )
+( 5*(-1 + x)*z1^2*z7 )/( 1 + 7*x )
+( -15*(-1 - 5*x + 6*x^2)*z3*z7 )/( (1 + 4*x)^2*(1 + 7*x) )
+( (27 + 293*x - 432*x^2 + 112*x^3)*z1*z2*z8 )/( (1 + 4*x)^2*
   (3 + 13*x) )
+( -10*(9 + 103*x + 139*x^2 - 1063*x^3 + 812*x^4)*z2^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(3 + 13*x) )
+( (19 + 290*x + 873*x^2 - 1182*x^3)*z6*z7 )/( 
  (1 + 4*x)^2*(1 + 5*x)*(1 + 7*x) )
+( 14*(1 - 4*x + 3*x^2)*z1^3 )/( (1 + 7*x)*(1 + 9*x) )
+( (-648 - 7471*x - 18108*x^2 + 13931*x^3 + 5016*x^4 + 7280*x^5)*z5*
   z8 )/( (1 + 4*x)^2*(1 + 5*x)*(3 + 13*x)*(4 + 17*x) )
+( 2*(-174 - 4381*x - 20915*x^2 + 61085*x^3 + 363609*x^4 - 239624*x^5 + 
     42000*x^6)*z1*z7*z8 )/( (1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(3 + 13*x)*
   (4 + 17*x) )
+( -14*(54 + 829*x + 3464*x^2 - 3978*x^3 - 35270*x^4 + 28349*x^5 + 
     6552*x^6)*z1*z3 )/( (1 + 4*x)^2*(1 + 7*x)*(1 + 9*x)*(3 + 13*x)*
   (4 + 19*x) )
+( 10*(36 + 449*x - 4256*x^2 - 63640*x^3 - 162486*x^4 + 81791*x^5 - 
     107534*x^6 + 13720*x^7)*z2*z8^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(3 + 13*x)*(4 + 17*x) )
+( 20*(1440 + 40634*x + 437287*x^2 + 2078875*x^3 + 2837702*x^4 - 
     8678688*x^5 - 22060989*x^6 + 9422379*x^7 + 15921360*x^8)*z4 )/( 
  (1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(1 + 9*x)*(3 + 13*x)*(4 + 17*x)*(4 + 19*x)*
   (5 + 21*x) )
+( (672 + 17233*x + 63340*x^2 - 578530*x^3 - 2173752*x^4 + 
     4063457*x^5 - 1490420*x^6 + 98000*x^7)*z7*z8^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(3 + 13*x)*(4 + 17*x) )
+( -2*(-40680 - 1445946*x - 19656312*x^2 - 118940221*x^3 - 
     193251928*x^4 + 1203200243*x^5 + 5630317592*x^6 + 5651593241*x^7 - 
     1291558432*x^8 + 8335307883*x^9 + 93562560*x^10)*z1*z6 )/( 
  (1 + 4*x)^2*(1 + 5*x)*(1 + 7*x)*(1 + 9*x)*(3 + 13*x)^2*(4 + 17*x)*
   (4 + 19*x)*(5 + 21*x) )
+( (-12240 + 51912*x + 11488651*x^2 + 210146395*x^3 + 1635531699*x^4 + 
     5787969671*x^5 + 6682673309*x^6 + 3004241985*x^7 + 69863259921*x^8 + 
     168170044437*x^9 - 23896339740*x^10)*z2*z7 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(3 + 13*x)^2*(4 + 17*x)*
   (4 + 19*x)*(5 + 21*x) )
+( (43920 + 2017584*x + 33678841*x^2 + 226245881*x^3 - 35793051*x^4 - 
     9006073499*x^5 - 46905213221*x^6 - 69197466021*x^7 + 92018304871*x^8 + 
     200008221255*x^9 - 184391123760*x^10 + 17247157200*x^11)*z1^2*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(3 + 13*x)^2*(4 + 17*x)*
   (4 + 19*x)*(5 + 21*x) )
+( -12*(8640 + 324678*x + 4616062*x^2 + 29196417*x^3 + 60482393*x^4 - 
     99434683*x^5 + 120195573*x^6 + 3673892923*x^7 + 4242872307*x^8 - 
     9656222535*x^9 + 1624068225*x^10)*z7^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(3 + 13*x)^2*(4 + 17*x)*
   (4 + 19*x)*(5 + 21*x) )
+( (-142560 - 5578512*x - 70764986*x^2 - 77819373*x^3 + 
     6481864899*x^4 + 68473875727*x^5 + 312616425463*x^6 + 
     645665084013*x^7 + 283199316001*x^8 - 635217332035*x^9 - 
     248796908817*x^10 - 392827273020*x^11 - 39440746800*x^12)*z3*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (4 + 17*x)*(4 + 19*x)*(5 + 21*x) )
+( -2*(54000 + 2816820*x + 43036266*x^2 + 56031011*x^3 - 
     4912142973*x^4 - 55553456481*x^5 - 259662967539*x^6 - 
     481850435481*x^7 + 149359926693*x^8 + 1240122656101*x^9 + 
     291601224753*x^10 + 392139405630*x^11 + 1733659200*x^12)*z6*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (4 + 17*x)*(4 + 19*x)*(5 + 21*x) )
+( 2*(-181440 - 11266488*x - 259781268*x^2 - 2862488149*x^3 - 
     14223672005*x^4 - 2840803239*x^5 + 263210969901*x^6 + 
     684814414833*x^7 - 1963559070255*x^8 - 9732216917873*x^9 - 
     4170992134033*x^10 + 16090264310916*x^11 - 2453363356500*x^12 + 
     1302039975600*x^13)*z1*z2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x) )
+( 4*(-41040 - 2176428*x - 36119740*x^2 - 119758393*x^3 + 
     2921289834*x^4 + 36733646719*x^5 + 165156990886*x^6 + 
     214580113953*x^7 - 466334770854*x^8 - 846439947711*x^9 + 
     935393378814*x^10 - 691531884540*x^11 + 13139374500*x^12)*z1*z8^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (4 + 17*x)*(4 + 19*x)*(5 + 21*x) )
+( (4471200 + 237548160*x + 4819357734*x^2 + 44872463785*x^3 + 
     126273254546*x^4 - 1142242519880*x^5 - 11444945199028*x^6 - 
     35348920668950*x^7 + 2581163137868*x^8 + 258082141608960*x^9 + 
     514732545296094*x^10 + 285414290050965*x^11 + 101380969911186*x^12 + 
     66067052556960*x^13 + 31473715946400*x^14)*z5 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( 8*(-4680 - 498426*x - 14031220*x^2 - 143621991*x^3 - 73912707*x^4 + 
     9245405893*x^5 + 65869551502*x^6 + 136514478426*x^7 - 
     161235330483*x^8 - 588834097957*x^9 + 335534812188*x^10 - 
     116060654745*x^11 + 927952200*x^12)*z8^3 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (4 + 17*x)*(4 + 19*x)*(5 + 21*x) )
+( (1749600 + 61706880*x - 121208958*x^2 - 33010598577*x^3 - 
     608013381850*x^4 - 5132325545140*x^5 - 21068821076424*x^6 - 
     24005259698766*x^7 + 105964646648520*x^8 + 284865743725380*x^9 - 
     122847815697818*x^10 - 220295500119257*x^11 + 1340856951942930*x^12 - 
     150771974020920*x^13 + 25047412790400*x^14)*z1*z7 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( 3*(4903200 + 295356960*x + 6532457274*x^2 + 56882623671*x^3 - 
     126849193006*x^4 - 7012112739444*x^5 - 62546044314128*x^6 - 
     251102667207942*x^7 - 324842636444408*x^8 + 767933927082588*x^9 + 
     1842932137205174*x^10 - 2922174620476329*x^11 - 
     5439302240738586*x^12 + 6735399749158896*x^13 - 768238616617920*x^14 + 
     429016258944000*x^15)*z1^2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( 2*(1425600 + 99262980*x + 2304808572*x^2 + 20721962313*x^3 - 
     10781833690*x^4 - 1597164304360*x^5 - 11386089916444*x^6 - 
     22868280240326*x^7 + 70211311251560*x^8 + 343923838085500*x^9 + 
     205698379565472*x^10 - 371497955096587*x^11 + 435589799843730*x^12 - 
     62904973435920*x^13 + 20804777229600*x^14)*z2*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( -2*(9331200 + 564121260*x + 12804212754*x^2 + 121637974947*x^3 - 
     47538863090*x^4 - 12383980742981*x^5 - 125417172609748*x^6 - 
     590045964537584*x^7 - 1206633469685710*x^8 + 452300848445212*x^9 + 
     5723886148231384*x^10 + 4401005503584837*x^11 - 
     6008123200396200*x^12 - 1585987413417291*x^13 - 
     2282087425295790*x^14 + 769575467278800*x^15 + 463823182368000*x^16)*z3 )/( (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( 4*(653400 + 63995670*x + 1882026738*x^2 + 22321792990*x^3 + 
     54826331007*x^4 - 1250489696380*x^5 - 12915276958891*x^6 - 
     45400121650730*x^7 - 15131258656399*x^8 + 232874556471450*x^9 + 
     210449339247353*x^10 - 382840316090560*x^11 + 375347078163192*x^12 - 
     61510096486440*x^13 + 3290485161600*x^14)*z7*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^2*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( -2*(14580000 + 969151500*x + 25019358480*x^2 + 303629034399*x^3 + 
     1231595594554*x^4 - 11679571356163*x^5 - 180342942339190*x^6 - 
     975538165119058*x^7 - 2144131126343588*x^8 + 988656230398526*x^9 + 
     11342715275452380*x^10 + 7304281253014659*x^11 - 
     14771351616922966*x^12 + 1234183467884937*x^13 - 
     3859553560998870*x^14 + 1030423864226400*x^15 + 40775664384000*x^16)*z6 )/( (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( 2*(-14677200 - 745558560*x - 11538731574*x^2 + 18061944231*x^3 + 
     2472522502443*x^4 + 27059847907990*x^5 + 69949423093548*x^6 - 
     784940677259442*x^7 - 7021056191089106*x^8 - 19034793404449780*x^9 + 
     5722114810820506*x^10 + 97892775390407011*x^11 + 
     32852727249727663*x^12 - 169519206595956250*x^13 + 
     144149459792702520*x^14 - 18925970878584000*x^15 + 
     3651805648512000*x^16)*z1*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(3 + 13*x)^2*
   (3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*(5 + 23*x) )
+( 4*(-2851200 - 143409960*x - 814960494*x^2 + 76298549625*x^3 + 
     2032868656922*x^4 + 22234378180122*x^5 + 103192422574288*x^6 - 
     100951587950590*x^7 - 3244111460222344*x^8 - 12136105160865644*x^9 - 
     4880633166845274*x^10 + 53349242933737765*x^11 + 
     44487372949595422*x^12 - 92079388497898318*x^13 + 
     53883785305406280*x^14 - 5375815550544600*x^15 + 510270579504000*x^16)*
   z8^2 )/( (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*
   (3 + 13*x)^2*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*
   (5 + 23*x) )
+( 2*(14515200 + 330428160*x - 10935831276*x^2 - 529393834944*x^3 - 
     8577782813371*x^4 - 64327159845149*x^5 - 125160513093048*x^6 + 
     1503112556383308*x^7 + 11555662346869002*x^8 + 26665625944640358*x^9 - 
     15137433952458716*x^10 - 96841680427709944*x^11 + 
     192343688201622969*x^12 + 610873763390172831*x^13 - 
     4543790457707160*x^14 + 175739494946907780*x^15 - 
     13796360299638000*x^16 + 9907758308448000*x^17)*z2 )/( 
  (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*
   (5 + 23*x) )
+( 2*(16718400 + 700665120*x - 1534502952*x^2 - 551914041450*x^3 - 
     12738814932035*x^4 - 137538776321305*x^5 - 749952722986434*x^6 - 
     1369701738993390*x^7 + 5002154324359320*x^8 + 19901941163477400*x^9 - 
     40784701366383526*x^10 - 228030719562556820*x^11 - 
     11401887925226085*x^12 + 472930724592244785*x^13 - 
     388026546815831088*x^14 + 224403500354757660*x^15 - 
     52148483772159600*x^16 + 424503791712000*x^17)*z7 )/( 
  (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*
   (5 + 23*x) )
+( 2*(30456000 + 1559833200*x + 15176740140*x^2 - 539527533816*x^3 - 
     16608703074479*x^4 - 192020545423581*x^5 - 995766666715334*x^6 - 
     602329689358748*x^7 + 16569823081686198*x^8 + 51976704806311722*x^9 - 
     77195896905509212*x^10 - 427745720686659996*x^11 + 
     312432951959559281*x^12 + 1516504458229574459*x^13 - 
     1057244721040679394*x^14 + 628547148130338360*x^15 - 
     77987987681032800*x^16 + 14021723588544000*x^17)*z1 )/( 
  (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*
   (5 + 23*x) )
+( (55468800 + 3642351840*x + 67921209396*x^2 - 240428995692*x^3 - 
     24622506453653*x^4 - 341387714335167*x^5 - 1836289506482846*x^6 + 
     146175555533044*x^7 + 39549945577458186*x^8 + 72419073582797334*x^9 - 
     527213650284712516*x^10 - 1738749496285914192*x^11 + 
     1311048563644634867*x^12 + 5836053934808796593*x^13 - 
     4570709404927556634*x^14 + 1564819628027977440*x^15 - 
     211213106479216800*x^16 + 22193275551552000*x^17)*z8 )/( 
  (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*
   (5 + 23*x) )
+( 25531200 + 1684186560*x + 39151211364*x^2 + 79524874152*x^3 - 
   12641856296927*x^4 - 243904063690473*x^5 - 1884765107371574*x^6 - 
   3916706725153064*x^7 + 32156837447192874*x^8 + 195600301708653246*x^9 + 
   132716132408043776*x^10 - 1129090011502404648*x^11 - 
   1029107915381981347*x^12 + 2887312933987042067*x^13 - 
   1471061369716266966*x^14 + 416948715996744960*x^15 - 
   32565295211803200*x^16 + 3147567631488000*x^17 )/( 
  (1 + 4*x)^2*(1 + 5*x)^3*(1 + 7*x)*(1 + 9*x)*(2 + 9*x)*(2 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(3 + 16*x)*(4 + 17*x)*(4 + 19*x)*(5 + 21*x)*
   (5 + 23*x) )


P[0,1,0,0,1,0,0,0] =  z2*z5
+( -4*z3*z6 )/( 1 + 3*x )
+( -4*(-1 + 7*x)*z6^2 )/( (1 + 3*x)*(1 + 5*x) )
+( 5*(2 - 5*x + 3*x^2)*z1*z2*z7 )/( (1 + 3*x)*(2 + 7*x) )
+( 7*(-6 + 29*x - 44*x^2 + 21*x^3)*z2^2*z8 )/( 
  (1 + 3*x)*(2 + 7*x)*(3 + 13*x) )
+( -8*(-1 - 15*x + 16*x^2)*z1*z3*z8 )/( (1 + 3*x)*(1 + 4*x)*
   (2 + 7*x) )
+( 6*(-4 + 51*x + 311*x^2 + 41*x^3 + 105*x^4)*z5*z7 )/( 
  (1 + 3*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( 12*(-30 - 939*x - 8527*x^2 - 29309*x^3 - 25523*x^4 + 37448*x^5 + 
     26880*x^6)*z4*z8 )/( (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*
   (3 + 11*x)*(3 + 13*x) )
+( 42*(-2 - 10*x + 25*x^2 - 25*x^3 + 12*x^4)*z1^2*z2 )/( 
  (1 + 3*x)*(1 + 4*x)*(2 + 7*x)*(2 + 9*x) )
+( 6*(-16 + 17*x + 673*x^2 - 245*x^3 + 75*x^4)*z1*z7^2 )/( 
  (1 + 3*x)*(1 + 5*x)*(2 + 7*x)*(3 + 11*x) )
+( -24*(-6 + 271*x + 4282*x^2 + 17600*x^3 + 13756*x^4 - 11711*x^5 + 
     66528*x^6)*z1*z6*z8 )/( (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*
   (3 + 11*x)*(3 + 13*x) )
+( -21*(-600 - 9700*x - 50642*x^2 - 79305*x^3 - 31009*x^4 - 
     597058*x^5 - 1106664*x^6 + 1559663*x^7 + 315315*x^8)*z2*z3 )/( 
  (1 + 3*x)*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*
   (5 + 19*x) )
+( (1044 + 10680*x - 48737*x^2 - 924736*x^3 - 3202658*x^4 - 
     940528*x^5 + 6703231*x^6 - 2739016*x^7 + 1140720*x^8)*z2*z7*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 11*x)*(3 + 13*x) )
+( -4*(-54 + 1497*x + 34565*x^2 + 172847*x^3 + 98193*x^4 - 551144*x^5 + 
     244096*x^6)*z1^2*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 11*x)*(3 + 13*x) )
+( (25920 + 830736*x + 9186810*x^2 + 37589311*x^3 - 37366110*x^4 - 
     792137065*x^5 - 2228230846*x^6 - 1385049003*x^7 + 2104718446*x^8 + 
     1578049221*x^9 + 712382580*x^10)*z1*z5 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(5 + 19*x) )
+( 6*(324 + 6300*x + 34433*x^2 - 20846*x^3 - 550048*x^4 - 534758*x^5 + 
     1522091*x^6 - 516296*x^7 + 58800*x^8)*z7^2*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 11*x)*(3 + 13*x) )
+( -4*(108 - 3192*x - 69997*x^2 - 375941*x^3 - 490015*x^4 + 
     525613*x^5 + 34304*x^6 + 379120*x^7)*z3*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 11*x)*(3 + 13*x) )
+( (21600 + 774360*x + 10570866*x^2 + 64991885*x^3 + 151309518*x^4 - 
     70259351*x^5 - 185222246*x^6 + 2912341095*x^7 + 5557363322*x^8 - 
     1191076149*x^9 + 796411980*x^10)*z1^2*z7 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(5 + 19*x) )
+( -4*(810 + 8499*x - 9682*x^2 - 259388*x^3 + 16664*x^4 + 2397049*x^5 - 
     288592*x^6 + 856240*x^7)*z6*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 11*x)*(3 + 13*x) )
+( -20*(5670 - 31059*x - 4276098*x^2 - 71053013*x^3 - 558003276*x^4 - 
     2405934995*x^5 - 5617380094*x^6 - 5867398223*x^7 - 569855350*x^8 + 
     924268554*x^9 + 2219020892*x^10 + 11817447936*x^11 + 133189056*x^12)*z2*
   z6 )/( (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 11*x)^2*(3 + 13*x)*(5 + 19*x)*(7 + 26*x) )
+( -6*(141120 + 6858876*x + 132818802*x^2 + 1370653858*x^3 + 
     8446448127*x^4 + 33763774932*x^5 + 101901125999*x^6 + 
     292451636180*x^7 + 773225738973*x^8 + 1352592419592*x^9 + 
     1091007901699*x^10 + 234543164562*x^11 + 273914484480*x^12 + 
     41318877600*x^13)*z3*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( 2*(-710640 - 19081332*x - 84149514*x^2 + 2533446178*x^3 + 
     41782388427*x^4 + 279303817918*x^5 + 896081308001*x^6 + 
     803091476620*x^7 - 3001657673707*x^8 - 7900509275286*x^9 - 
     2879854898887*x^10 + 3103772823102*x^11 - 4456619441280*x^12 + 
     498151836000*x^13)*z1*z2*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( -24*(114 + 2131*x + 2100*x^2 - 130828*x^3 - 572492*x^4 + 
     549473*x^5 + 3786118*x^6 - 2055176*x^7 + 1140160*x^8)*z1*z8^3 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^2*(3 + 11*x)*(3 + 13*x) )
+( 6*(3060 + 147918*x + 2538178*x^2 + 19201897*x^3 + 55179502*x^4 - 
     49128735*x^5 - 493758014*x^6 - 302740309*x^7 + 859898054*x^8 - 
     170495171*x^9 + 79153620*x^10)*z1^3 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(5 + 19*x) )
+( -4*(710640 + 30248442*x + 504934509*x^2 + 4109413151*x^3 + 
     14432236899*x^4 - 14547009181*x^5 - 306248590547*x^6 - 
     979348257235*x^7 - 894409888199*x^8 + 1064909076639*x^9 + 
     1486270342138*x^10 - 768404060616*x^11 + 387252200160*x^12 + 
     5448643200*x^13)*z6*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( 4*(1776600 + 54595350*x + 661628637*x^2 + 3842081993*x^3 + 
     9930581136*x^4 + 11935102802*x^5 + 112429174135*x^6 + 
     818647815077*x^7 + 2236163838214*x^8 + 2134959900798*x^9 + 
     1479751678*x^10 + 284602131180*x^11 + 464866113600*x^12 + 
     227439576000*x^13)*z5*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( -8*(-18 + 2211*x + 17651*x^2 - 256660*x^3 - 2400038*x^4 - 
     2814943*x^5 + 8874325*x^6 - 4001008*x^7 + 578480*x^8)*z8^4 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^2*(3 + 11*x)*(3 + 13*x) )
+( 5*(1360800 + 46604232*x + 602330868*x^2 + 3551259886*x^3 + 
     10891315259*x^4 + 75925120957*x^5 + 873099533221*x^6 + 
     4968077460797*x^7 + 12831415652095*x^8 + 9215163925711*x^9 - 
     14861368437949*x^10 - 5850061126943*x^11 + 30343695289386*x^12 - 
     8631667294560*x^13 + 1294294528800*x^14)*z1*z7*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( 3*(4888800 + 145023000*x + 1516918268*x^2 + 4376905478*x^3 - 
     31054158169*x^4 - 189136721467*x^5 + 771602885425*x^6 + 
     10239392362981*x^7 + 38007343049107*x^8 + 61590151844727*x^9 + 
     35654816619807*x^10 + 14234189867041*x^11 + 44028770698362*x^12 + 
     8152726811040*x^13 + 6178307335200*x^14)*z2^2 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 4*(650160 + 27949518*x + 406627995*x^2 + 1670361395*x^3 - 
     16247910872*x^4 - 211838634820*x^5 - 826716106048*x^6 - 
     207628545626*x^7 + 7098430716842*x^8 + 15441552175502*x^9 - 
     2256864794747*x^10 - 20778861177169*x^11 + 7806084183870*x^12 - 
     6769288260000*x^13 + 719272764000*x^14)*z2*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( -3*(-252000 + 7384200*x + 434234108*x^2 + 6893012506*x^3 + 
     51736708325*x^4 + 187649043320*x^5 + 176136122289*x^6 - 
     876005344852*x^7 - 2475266845665*x^8 - 730613812720*x^9 + 
     2449343571503*x^10 + 228748999946*x^11 + 844459674240*x^12 + 
     136477504800*x^13)*z1*z3 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( -48*(677250 + 19367925*x + 215289735*x^2 + 1209300064*x^3 + 
     5482489726*x^4 + 44951392187*x^5 + 346583866819*x^6 + 
     1546865066990*x^7 + 3750974854354*x^8 + 4553598143938*x^9 + 
     2243319639396*x^10 + 596042104896*x^11 + 413466318720*x^12 + 
     162468633600*x^13)*z4 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( -4*(9223200 + 383070600*x + 7161675282*x^2 + 84175509757*x^3 + 
     748647368706*x^4 + 5494663956180*x^5 + 32073372513626*x^6 + 
     134465666034366*x^7 + 358194095212158*x^8 + 484981035589520*x^9 + 
     70249541312772*x^10 - 196558794906123*x^11 + 1226235956787136*x^12 + 
     2063235785806500*x^13 + 281384447465520*x^14 + 455095448740800*x^15 + 
     3779377056000*x^16)*z1*z6 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( (-11944800 - 219592800*x - 1174865808*x^2 - 49144064062*x^3 - 
     1602319540635*x^4 - 22117412127468*x^5 - 159588300436862*x^6 - 
     603061352019222*x^7 - 750426009482892*x^8 + 2663160614541142*x^9 + 
     10740392133024150*x^10 + 7994786685736284*x^11 - 
     15327769860024073*x^12 - 13831790539076274*x^13 + 
     14037304651069320*x^14 - 5144515252380000*x^15 + 405277511184000*x^16)*
   z1^2*z8 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 4*(-672840 - 3402162*x + 92233341*x^2 - 1945417411*x^3 - 
     70424288219*x^4 - 725892978439*x^5 - 3441597337333*x^6 - 
     6685158824765*x^7 + 2514993692639*x^8 + 20456980071701*x^9 - 
     12728635569908*x^10 - 51793033840924*x^11 + 23345149395120*x^12 - 
     9208319688000*x^13 + 495712224000*x^14)*z7*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(7 + 26*x) )
+( (-24192000 - 983005200*x - 16908535080*x^2 - 170116320562*x^3 - 
     1318782162651*x^4 - 10295683690788*x^5 - 74654392452086*x^6 - 
     385766120367318*x^7 - 1164356357861172*x^8 - 1333406554659362*x^9 + 
     2387213092450566*x^10 + 8484636303212880*x^11 + 
     6237397789269023*x^12 + 624141638621550*x^13 + 5022611100088200*x^14 - 
     326212054812000*x^15 + 218081944080000*x^16)*z2*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 6*(2646000 + 105354600*x + 2495615620*x^2 + 43555716244*x^3 + 
     518849483677*x^4 + 3918502699516*x^5 + 17531992214262*x^6 + 
     39013794577246*x^7 + 10305312537544*x^8 - 60913324155306*x^9 + 
     340089257046958*x^10 + 1455397164985110*x^11 + 1285432572232379*x^12 - 
     245018109594210*x^13 + 494666645349960*x^14 - 62785392213600*x^15 + 
     1443890448000*x^16)*z7^2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( -12*(-214200 + 19907850*x + 627931053*x^2 + 3756461136*x^3 - 
     63228942582*x^4 - 1181578416068*x^5 - 8225487028762*x^6 - 
     27221301477824*x^7 - 25745012541140*x^8 + 90223808244998*x^9 + 
     228710752826509*x^10 + 1053647008888*x^11 - 256759280476078*x^12 + 
     46023070976620*x^13 - 97884352028400*x^14 + 39333463848000*x^15 + 
     11731093920000*x^16)*z3*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( -4*(-13041000 - 103704300*x + 2904486210*x^2 - 32896212471*x^3 - 
     2611882378964*x^4 - 42539699596902*x^5 - 349519421571762*x^6 - 
     1618841619830692*x^7 - 3892678796412510*x^8 - 2050753660048662*x^9 + 
     10700141294412632*x^10 + 14331934342231563*x^11 - 
     23449385078488926*x^12 - 45776913408188936*x^13 - 
     9732236985661680*x^14 - 17240492758809600*x^15 + 
     372171330720000*x^16 + 40220893440000*x^17)*z6*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( (7862400 + 32513400*x - 566474076*x^2 + 67951708810*x^3 + 
     1833777877287*x^4 + 18029714191620*x^5 + 69392981363318*x^6 - 
     96063193601538*x^7 - 1845308476215420*x^8 - 6137329281192142*x^9 - 
     5603817626508642*x^10 + 7653952557113328*x^11 + 
     7855780952366533*x^12 - 10253739448803078*x^13 + 
     7866153818083800*x^14 - 230889520461600*x^15 + 701936320176000*x^16)*z1*
   z2 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 12*(-604800 - 151481250*x - 3762169743*x^2 - 15351377164*x^3 + 
     512456330533*x^4 + 7845033278283*x^5 + 39891417902594*x^6 - 
     27667440840730*x^7 - 1219942418457812*x^8 - 5239563585872838*x^9 - 
     6269462835439713*x^10 + 13814202414522974*x^11 + 
     35630641184309879*x^12 - 11433157568937795*x^13 - 
     47354667425161338*x^14 + 28457688534212520*x^15 - 
     6574875741957600*x^16 + 168575241744000*x^17)*z1*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( (-344736000 - 12571783200*x - 287717031360*x^2 - 6076873355688*x^3 - 
     99154662821366*x^4 - 1075206931004287*x^5 - 7446607429224579*x^6 - 
     31602705097884094*x^7 - 69814691907136328*x^8 - 3733735171585146*x^9 + 
     379887743351809598*x^10 + 811541599076641072*x^11 + 
     361820961763167294*x^12 - 631580568476932367*x^13 - 
     615741846215462659*x^14 - 270755501454292290*x^15 + 
     4974375585803400*x^16 + 49501866183588000*x^17 + 24129848892240000*x^18
)*z5 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 11*x)^2*(3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*
   (7 + 26*x) )
+( 2*(87998400 + 3900085200*x + 45562593204*x^2 - 149209997958*x^3 - 
     4265976695674*x^4 + 50206050947437*x^5 + 1520202409666317*x^6 + 
     14217154809210202*x^7 + 66787042590374348*x^8 + 
     147324654087939546*x^9 + 24262268283595294*x^10 - 
     369476833209030850*x^11 + 440276688766474686*x^12 + 
     3204438758154102017*x^13 + 2693495247021926185*x^14 - 
     891505503944216394*x^15 + 1376908571030691240*x^16 - 
     128904346784959200*x^17 + 32379243296400000*x^18)*z1*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 4*(-16783200 - 1095560100*x - 26709314292*x^2 - 294963664173*x^3 - 
     1010498232680*x^4 + 8571095474322*x^5 + 79927063677654*x^6 - 
     94670224542112*x^7 - 4073512955350746*x^8 - 21928225331735886*x^9 - 
     46932686689241626*x^10 - 8940529121074515*x^11 + 
     102928382819777226*x^12 + 48536641471248064*x^13 - 
     108448133221053936*x^14 + 45807995894270400*x^15 - 
     7028541482054400*x^16 + 86113964160000*x^17)*z8^3 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 2*(-73483200 - 1564477200*x - 60708595032*x^2 - 2383820432916*x^3 - 
     45200763894388*x^4 - 438201314016221*x^5 - 2016211252610931*x^6 - 
     381821956885466*x^7 + 40700325256243736*x^8 + 171358741645325382*x^9 + 
     146998102206075538*x^10 - 632027174663933560*x^11 - 
     1043757132904918788*x^12 + 1606284194316467039*x^13 + 
     2820411804490025425*x^14 - 1017234835532387058*x^15 + 
     1123192917590309640*x^16 + 17386434593892000*x^17 + 
     75454997920848000*x^18)*z2*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 2*(41731200 + 3258036000*x + 22742619912*x^2 - 1425492611088*x^3 - 
     32375487947800*x^4 - 250868946549215*x^5 - 41255432879451*x^6 + 
     12841929183915454*x^7 + 94730999039566040*x^8 + 
     293592948933603930*x^9 + 248800217300213866*x^10 - 
     699920530038474844*x^11 - 928968619182214080*x^12 + 
     2306997660112999085*x^13 + 2730941605132620673*x^14 - 
     2150102425616622522*x^15 + 1465372745997569640*x^16 - 
     112750763205880800*x^17 + 44674625123856000*x^18)*z1^2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( (121564800 + 1315094400*x + 95696422488*x^2 + 4241225308668*x^3 + 
     71212124296306*x^4 + 528592255251767*x^5 + 814936328593215*x^6 - 
     15279196272157666*x^7 - 124634058244457552*x^8 - 
     440574874696901814*x^9 - 821282267349560254*x^10 - 
     938245309250745692*x^11 - 1272078285087525954*x^12 - 
     1702578414696951353*x^13 - 632771808741386449*x^14 - 
     506115948857630310*x^15 - 82252689979962600*x^16 - 
     68485268487636000*x^17 - 8889944328720000*x^18)*z3 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 3*(256435200 + 15858115200*x + 368787082152*x^2 + 
     3834390737148*x^3 + 11113902511162*x^4 - 107655013733431*x^5 - 
     565235225668943*x^6 + 6924531329457162*x^7 + 85884768967820256*x^8 + 
     383342223366655902*x^9 + 728552968376619510*x^10 + 
     134387316691378092*x^11 - 804901122409781178*x^12 + 
     1593989568527817329*x^13 + 3093865994925962281*x^14 - 
     1807839243435151402*x^15 + 1078725530602939560*x^16 - 
     102476728443852000*x^17 + 18047739829392000*x^18)*z7*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( -4*(122472000 + 7936461000*x + 153937576800*x^2 + 808522630308*x^3 - 
     8513995165429*x^4 - 108530540843993*x^5 + 92372886010194*x^6 + 
     8011105426518454*x^7 + 57728699196425768*x^8 + 
     190984722613204056*x^9 + 302244005351402302*x^10 + 
     215003125236856298*x^11 + 288551853965770461*x^12 + 
     504338081145442937*x^13 - 84944886933969296*x^14 + 
     129555518934890940*x^15 + 6398351008837200*x^16 + 
     34899988525416000*x^17 + 195383391840000*x^18)*z6 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 2*(333849600 + 22015994400*x + 661650964056*x^2 + 
     10191095516928*x^3 + 72765629456900*x^4 + 32763596300275*x^5 - 
     2664462651520293*x^6 - 8818908880680374*x^7 + 77489280436681760*x^8 + 
     641706255931702950*x^9 + 1387900095359344918*x^10 - 
     1262402037934208236*x^11 - 6793294226869006020*x^12 + 
     1925223648454891775*x^13 + 12914091486027528319*x^14 - 
     9206021907556803318*x^15 + 3903533836735388760*x^16 - 
     339761985979802400*x^17 + 68787016067952000*x^18)*z1*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 3*(-218332800 - 13906238400*x - 348160434048*x^2 - 
     4122444596024*x^3 - 20435829956482*x^4 - 5271922679739*x^5 - 
     217361362451839*x^6 - 9092401474729134*x^7 - 72335804247714296*x^8 - 
     232176842941013162*x^9 - 206362429661699058*x^10 + 
     328051900385031880*x^11 + 41900792677746618*x^12 - 
     856868876523629699*x^13 + 1161172187052415945*x^14 - 
     378686131694597722*x^15 + 239980615464969960*x^16 - 
     25427680618284000*x^17 + 10092225426192000*x^18)*z2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 12*(-11944800 + 586245600*x + 50864811582*x^2 + 1077909041827*x^3 + 
     7450928704285*x^4 - 43666089759845*x^5 - 1053189411243821*x^6 - 
     6495073912601076*x^7 - 10635569656638770*x^8 + 51947158238185690*x^9 + 
     196240705278820296*x^10 - 187950315171066929*x^11 - 
     1375986282428950515*x^12 - 221072784381190645*x^13 + 
     2265058502884313943*x^14 - 1573663561323957822*x^15 + 
     357852226246351800*x^16 - 50089725458992800*x^17 + 
     4902245999280000*x^18)*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 3*(117331200 + 3330604800*x + 9459859992*x^2 + 226224814316*x^3 + 
     23637185242858*x^4 + 453385195778051*x^5 + 3778488617447111*x^6 + 
     14516647611404366*x^7 + 16635487454504224*x^8 - 9443154520623342*x^9 + 
     227291622838272722*x^10 + 980418478962701860*x^11 + 
     320184044685164758*x^12 - 1104504097426950509*x^13 + 
     2248369388612905175*x^14 - 894294713466477542*x^15 + 
     415256607776679960*x^16 - 17375650978644000*x^17 + 
     2612583962352000*x^18)*z7 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 11*x)^2*
   (3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*(7 + 26*x) )
+( 2*(275788800 - 1733119200*x - 559091139912*x^2 - 
     12668193153096*x^3 - 69814728271774*x^4 + 963751963128270*x^5 + 
     16006753508804731*x^6 + 77287451739719473*x^7 - 
     21206349252938058*x^8 - 1308198256277916880*x^9 - 
     1979312735225265326*x^10 + 11782870635493668942*x^11 + 
     31807222668991331138*x^12 - 17668586539838249950*x^13 - 
     45971775984292054893*x^14 + 94747636222436671681*x^15 - 
     41179289916703481106*x^16 + 13419819029599826760*x^17 - 
     905588087140245600*x^18 + 158732813493072000*x^19)*z1 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)^2*(3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*
   (7 + 26*x) )
+( (156038400 - 6292900800*x - 837606721536*x^2 - 17840665217472*x^3 - 
     36607733575468*x^4 + 2926504660031340*x^5 + 37721948908622953*x^6 + 
     156229069359302731*x^7 - 190217349802036986*x^8 - 
     2542447532726975380*x^9 + 4912106925400159702*x^10 + 
     69092046146880774954*x^11 + 128057376554611004276*x^12 - 
     116364646586809069960*x^13 - 243956178298509521319*x^14 + 
     357527472076327098787*x^15 - 144444834824097921222*x^16 + 
     34771499743600027800*x^17 - 1391212124983648800*x^18 + 
     285209869376880000*x^19)*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)^2*(3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*
   (7 + 26*x) )
+( 2*(469929600 + 15376802400*x - 65834018064*x^2 - 8463395411472*x^3 - 
     106883021768552*x^4 + 147123158982030*x^5 + 13248923352383207*x^6 + 
     104187544167272921*x^7 + 177549009203352726*x^8 - 
     1432073865116399060*x^9 - 6382224979105191922*x^10 + 
     1306013053550347074*x^11 + 37927630460617275604*x^12 + 
     7272830434370339830*x^13 - 82501188886523151021*x^14 + 
     58643245287311156477*x^15 - 18324090070960188378*x^16 + 
     3362757317912701800*x^17 - 182998050435295200*x^18 + 
     15082094900880000*x^19) )/( 
  (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)^2*(2 + 7*x)^2*(2 + 9*x)*(2 + 11*x)*
   (3 + 11*x)^2*(3 + 13*x)^2*(4 + 15*x)*(4 + 17*x)*(5 + 19*x)*(5 + 21*x)*
   (7 + 26*x) )



P[0,0,1,0,1,0,0,0] =  z3*z5
+( -4*z1*z2*z6 )/( 1 + 3*x )
+( -9*(-1 + x)*z2^2*z7 )/( (1 + 3*x)*(1 + 4*x) )
+( 5*(2 - 5*x + 3*x^2)*z1*z3*z7 )/( (1 + 3*x)*(2 + 7*x) )
+( 5*(2 - 5*x + 3*x^2)*z5*z6 )/( (1 + 3*x)*(2 + 7*x) )
+( 24*(-1 + x + 21*x^2 + 9*x^3)*z4*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x) )
+( (-44 + 140*x + 3413*x^2 + 7150*x^3 - 5079*x^4 + 900*x^5)*z1*z6*z7 )/( (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2 )
+( -8*(-1 - 15*x + 16*x^2)*z1^2*z2*z8 )/( (1 + 3*x)*(1 + 4*x)*
   (2 + 7*x) )
+( -36*(16*x + 26*x^2 - 231*x^3 + 9*x^4)*z2*z7^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2 )
+( (-200 - 1834*x - 2515*x^2 + 4840*x^3 - 2055*x^4 + 1764*x^5)*z2*z3*
   z8 )/( (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x) )
+( 42*(-2 - 10*x + 25*x^2 - 25*x^3 + 12*x^4)*z1^2*z3 )/( 
  (1 + 3*x)*(1 + 4*x)*(2 + 7*x)*(2 + 9*x) )
+( (24 - 1114*x - 3213*x^2 + 10924*x^3 - 6621*x^4)*z1*z2^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x) )
+( 8*(160 - 540*x - 19672*x^2 - 84979*x^3 - 81006*x^4 + 87553*x^5 + 
     46068*x^6 + 52416*x^7)*z1*z5*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(4 + 13*x)*(5 + 16*x) )
+( -108*(6*x + 103*x^2 + 311*x^3 - 123*x^4 + 63*x^5)*z7^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2 )
+( 8*(-40 - 2898*x - 32261*x^2 - 90794*x^3 + 92247*x^4 + 421112*x^5 - 
     135636*x^6 + 37440*x^7)*z1^2*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(4 + 13*x)*(5 + 16*x) )
+( -7*(-560 - 6548*x - 19932*x^2 + 1865*x^3 + 26513*x^4 - 86541*x^5 + 
     55719*x^6 + 29484*x^7)*z3^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(2 + 9*x)*(4 + 13*x)*(5 + 19*x) )
+( 12*(200 + 54350*x + 866257*x^2 + 4867973*x^3 + 7403119*x^4 - 
     27400801*x^5 - 103719544*x^6 - 56306982*x^7 + 114368868*x^8 + 
     59866560*x^9)*z1*z4 )/( (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 10*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x) )
+( (-600 - 5110*x - 176147*x^2 - 1150670*x^3 - 1634275*x^4 + 
     828810*x^5 - 1405128*x^6 + 201600*x^7)*z2*z6*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(3 + 10*x)*(4 + 13*x)*(5 + 16*x) )
+( (4560 + 149092*x + 1224764*x^2 + 2223811*x^3 - 7814368*x^4 - 
     22078433*x^5 - 1235146*x^6 - 3959160*x^7 + 1411200*x^8)*z3*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 13*x)*(5 + 16*x) )
+( 4*(-120 + 21728*x + 311636*x^2 + 673275*x^3 - 3562439*x^4 - 
     8680736*x^5 + 6532908*x^6 - 3379152*x^7 + 564480*x^8)*z1*z2*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(3 + 10*x)*(4 + 13*x)*(5 + 16*x) )
+( 2*(6000 + 852420*x + 15204686*x^2 + 108598404*x^3 + 349621777*x^4 + 
     375906637*x^5 - 316526457*x^6 - 366794701*x^7 + 450401994*x^8 - 
     766656360*x^9 + 149385600*x^10)*z1^2*z6 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*(4 + 13*x)*
   (5 + 16*x)*(5 + 19*x) )
+( (7440 + 372596*x + 5612828*x^2 + 33589429*x^3 + 74616521*x^4 + 
     2945821*x^5 - 75128869*x^6 + 162618194*x^7 - 29231880*x^8 + 5040000*x^9
)*z6*z7*z8 )/( (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x) )
+( 8*(-21000 + 780080*x + 26373264*x^2 + 282068603*x^3 + 
     1452955621*x^4 + 3679771112*x^5 + 3124784806*x^6 - 3745173033*x^7 - 
     6231605531*x^8 + 894478038*x^9 + 67431240*x^10 + 448156800*x^11)*z2*z5 )/( (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*(4 + 13*x)*
   (5 + 16*x)*(5 + 19*x)*(7 + 23*x) )
+( (1344000 + 1617440*x - 311958248*x^2 - 3205549372*x^3 - 
     10721223406*x^4 + 2915841145*x^5 + 86135124500*x^6 + 
     107144501600*x^7 - 113998349060*x^8 - 32642325637*x^9 + 
     278405478534*x^10 - 258280429176*x^11 - 55444072320*x^12)*z3*z6 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*(4 + 13*x)^2*
   (5 + 16*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-5644800 - 199489680*x - 2787947612*x^2 - 19108233542*x^3 - 
     59290684010*x^4 - 6320510457*x^5 + 397360729296*x^6 + 
     422185523340*x^7 - 1356286422454*x^8 + 765423116039*x^9 + 
     13656662137580*x^10 + 15105417685500*x^11 - 2750226710400*x^12 + 
     166458240000*x^13)*z1*z2*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)^2*(4 + 13*x)^2*
   (5 + 16*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-16560 - 690504*x - 9896406*x^2 - 62006357*x^3 - 172472208*x^4 - 
     183272620*x^5 - 166730572*x^6 - 514155999*x^7 - 176188334*x^8 - 
     22218600*x^9 + 44553600*x^10)*z5*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x) )
+( -4*(2772000 + 171116520*x + 3943966856*x^2 + 47834921516*x^3 + 
     344793810181*x^4 + 1539197682612*x^5 + 4220319340697*x^6 + 
     6802504829956*x^7 + 6940489199859*x^8 + 10697651415308*x^9 + 
     23165349204427*x^10 + 22673543421688*x^11 + 5203841037180*x^12 + 
     3332207444400*x^13 + 59675616000*x^14)*z6^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(12600 + 486210*x + 6738659*x^2 + 37242057*x^3 + 36456367*x^4 - 
     380530805*x^5 - 1126218426*x^6 - 7217866*x^7 + 1840078020*x^8 - 
     526555296*x^9 + 119508480*x^10)*z1^3*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*(4 + 13*x)*
   (5 + 16*x)*(5 + 19*x) )
+( 2*(93744000 + 4831801200*x + 110491863660*x^2 + 1509667876898*x^3 + 
     14031462950924*x^4 + 95709288969891*x^5 + 500427896071243*x^6 + 
     2029009399782127*x^7 + 6243574423530267*x^8 + 13819305479037901*x^9 + 
     19936695721662241*x^10 + 14791435874608083*x^11 - 
     287454926324035*x^12 - 6897374386081300*x^13 - 1696924571696700*x^14 - 
     24179241294000*x^15 + 112151239200000*x^16)*z5*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(3326400 + 20808000*x - 927816836*x^2 - 13869810446*x^3 - 
     57845143046*x^4 + 133101328173*x^5 + 1943571599658*x^6 + 
     6226829062014*x^7 + 6123611328236*x^8 - 5395662981913*x^9 - 
     9147190589452*x^10 + 2220317262972*x^11 - 2157442277760*x^12 + 
     125483904000*x^13)*z2^2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)^2*(4 + 13*x)^2*
   (5 + 16*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-9360 - 355344*x - 1725470*x^2 + 39028901*x^3 + 491791884*x^4 + 
     1987733940*x^5 + 1785674952*x^6 - 6326199417*x^7 - 8965995286*x^8 + 
     6505537120*x^9 - 2135658720*x^10 + 304704000*x^11)*z1*z7*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x) )
+( 6*(-4800 - 157400*x - 3305454*x^2 - 35287343*x^3 - 175222346*x^4 - 
     336529382*x^5 - 26661166*x^6 - 141637347*x^7 - 1555331434*x^8 + 
     363763872*x^9 - 226772000*x^10 + 31987200*x^11)*z2*z8^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x) )
+( (-2419200 - 323484000*x - 7890206312*x^2 - 78058296196*x^3 - 
     317022992906*x^4 + 165831054421*x^5 + 6324821068442*x^6 + 
     22360102372480*x^7 + 27327904923352*x^8 - 7328553796429*x^9 - 
     31526728863536*x^10 - 6916366098276*x^11 - 9818899687440*x^12 - 
     184813574400*x^13)*z1*z3*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)^2*(4 + 13*x)^2*
   (5 + 16*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(122472000 + 5721577200*x + 105019803000*x^2 + 894000435616*x^3 + 
     1667370859994*x^4 - 38759183493479*x^5 - 429150482542597*x^6 - 
     2282000761339127*x^7 - 7410063298451197*x^8 - 15999462119368213*x^9 - 
     27308764503304139*x^10 - 49821336815682997*x^11 - 
     86195659178724593*x^12 - 81617819069502280*x^13 - 
     752491966021268*x^14 + 35810925946349280*x^15 - 
     7468686643579200*x^16 + 320432112000000*x^17)*z1*z7^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 12*(10584000 + 890806200*x + 25209811510*x^2 + 361636706873*x^3 + 
     2992038288429*x^4 + 14418527933771*x^5 + 33515992657573*x^6 - 
     24636918104583*x^7 - 407400327529513*x^8 - 1171539463579559*x^9 - 
     1431888300452799*x^10 - 189920422601702*x^11 + 1307094550917200*x^12 + 
     1239204586752600*x^13 + 530773559010000*x^14 + 96998428800000*x^15)*z4*
   z8 )/( (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 10*x)^2*(3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 5*(-13305600 - 437670720*x - 26965576992*x^2 - 999866130976*x^3 - 
     19553712228076*x^4 - 229324614023756*x^5 - 1733762702528413*x^6 - 
     8639577899715677*x^7 - 27496662280617073*x^8 - 47473396662623421*x^9 - 
     2490166750470047*x^10 + 174962010604368773*x^11 + 
     328096130773933249*x^12 + 129512492027182301*x^13 - 
     240893030489346920*x^14 - 206589425065468124*x^15 - 
     23021498732922528*x^16 - 75882594545899200*x^17 + 1899387333043200*x^18
)*z1*z6*z8 )/( (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)^2*(3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 2*(-2116800 - 91412160*x - 2148016876*x^2 - 26269215250*x^3 - 
     162657230854*x^4 - 426966295521*x^5 + 198966569514*x^6 + 
     2896968684462*x^7 + 1086466525228*x^8 - 11122226537951*x^9 - 
     5401747112612*x^10 + 16425642461220*x^11 - 3621297326400*x^12 + 
     155361024000*x^13)*z1^2*z2 )/( 
  (1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)^2*(4 + 13*x)^2*
   (5 + 16*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(26640 + 561216*x + 658326*x^2 - 43258573*x^3 - 182285476*x^4 + 
     866224516*x^5 + 5713735064*x^6 + 4514542393*x^7 - 9231356074*x^8 + 
     5162342048*x^9 - 554261280*x^10 + 68544000*x^11)*z7*z8^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(3 + 10*x)*(3 + 11*x)*
   (4 + 13*x)*(5 + 16*x) )
+( 2*(423360000 + 25554585600*x + 714948249120*x^2 + 
     11843891669152*x^3 + 127178755710924*x^4 + 927002497338824*x^5 + 
     4741890262856993*x^6 + 17948459951990871*x^7 + 57073571174124841*x^8 + 
     181981903617356171*x^9 + 571956492384616059*x^10 + 
     1425956632735334041*x^11 + 2338819329838702447*x^12 + 
     2153858950813214889*x^13 + 942590236793378816*x^14 + 
     524582930130867252*x^15 + 583296168871288800*x^16 - 
     53064883029412800*x^17 + 4037444611200000*x^18)*z2*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-653184000 - 25804886400*x - 378375664800*x^2 - 
     1976853618112*x^3 + 8206025061740*x^4 + 137315915206576*x^5 + 
     137279023755125*x^6 - 6935069287058051*x^7 - 58853918817848119*x^8 - 
     237580453941876603*x^9 - 528739853060529353*x^10 - 
     589771047103504405*x^11 - 234900656531518937*x^12 - 
     367982723991918985*x^13 - 1324436478819656456*x^14 - 
     1073928866117520020*x^15 + 123103743795952800*x^16 - 
     78885825090408000*x^17 + 1207782576000000*x^18)*z7^2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (90720000 + 10368907200*x + 319713839040*x^2 + 4499722563584*x^3 + 
     29901122263404*x^4 + 21554700865156*x^5 - 1216435041708437*x^6 - 
     10319784253795881*x^7 - 43175465851939381*x^8 - 
     101175763119454457*x^9 - 112494206457234579*x^10 + 
     15402915449439473*x^11 + 155491050703248269*x^12 + 
     75354332062003545*x^13 - 34254066851316716*x^14 + 
     30432481814911380*x^15 + 18238099595360400*x^16 + 7660556231328000*x^17
)*z2*z3 )/( (1 + 3*x)^2*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)^2*(3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 4*(-24192000 + 450961200*x + 15342588780*x^2 - 322493377148*x^3 - 
     14838954111801*x^4 - 225523341141367*x^5 - 1898272934541415*x^6 - 
     9666004402208490*x^7 - 28142432548460087*x^8 - 27295753796585146*x^9 + 
     107340657225768351*x^10 + 432908237508196798*x^11 + 
     547611235287172024*x^12 - 88684681390964475*x^13 - 
     744587301616193932*x^14 - 257395214016066972*x^15 + 
     210200934606610080*x^16 - 148291089298718400*x^17 + 
     8140354395264000*x^18)*z1^2*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(57456000 + 3751675200*x + 186486578520*x^2 + 5105007604160*x^3 + 
     81278326089634*x^4 + 820883559662722*x^5 + 5550630986903439*x^6 + 
     25836265886630267*x^7 + 83764498992980303*x^8 + 
     191210627591493527*x^9 + 322400059142781677*x^10 + 
     463280514757793717*x^11 + 632416404551107491*x^12 + 
     627730315143445147*x^13 + 174951067482505336*x^14 - 
     228210354309368740*x^15 - 98939108705762400*x^16 - 
     16403791746888000*x^17 + 4216886593920000*x^18)*z1*z5 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (326592000 + 19900065600*x + 670331960880*x^2 + 13840684055984*x^3 + 
     181253455714144*x^4 + 1552943403808564*x^5 + 8841549387544701*x^6 + 
     33280133116383533*x^7 + 81129227569858133*x^8 + 
     132566879280803861*x^9 + 219010002449448035*x^10 + 
     522381968718782699*x^11 + 761403798611988567*x^12 - 
     306000144209633837*x^13 - 1910377236325933100*x^14 - 
     575118412450096804*x^15 + 1245806631098810640*x^16 - 
     224884228652553600*x^17 + 10211103302400000*x^18)*z1^2*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (-1814400000 - 91134720000*x - 2067143611200*x^2 - 
     27734724195040*x^3 - 246920454225384*x^4 - 1619291440401628*x^5 - 
     9186390716865374*x^6 - 52357339963437139*x^7 - 
     283535479356545123*x^8 - 1226060086550493335*x^9 - 
     3737956005241447199*x^10 - 7290800236073019401*x^11 - 
     7632884442120438085*x^12 - 1877027651115625457*x^13 + 
     1144719956312869433*x^14 - 6345820858170734400*x^15 - 
     9545315879568276268*x^16 - 2234807931700845600*x^17 - 
     476800209309412800*x^18 + 172922136266880000*x^19)*z2*z6 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( -2*(-81648000 - 507009600*x - 9375822360*x^2 - 1338644697200*x^3 - 
     35880563087018*x^4 - 469295323473454*x^5 - 3682987657062353*x^6 - 
     18642298907210149*x^7 - 61973271803509361*x^8 - 
     133182296126846289*x^9 - 179573660927516419*x^10 - 
     165258584088967019*x^11 - 166210121531702017*x^12 - 
     116440020458628029*x^13 + 208191840060589928*x^14 + 
     402239947793991740*x^15 + 149289081096141600*x^16 + 
     83456916605496000*x^17 + 2291980440960000*x^18)*z3*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (-1270080000 - 74909635200*x - 2174722323840*x^2 - 
     39421667376224*x^3 - 485301633059752*x^4 - 4261123972888228*x^5 - 
     27813682928478882*x^6 - 140932479497312351*x^7 - 
     578607157955619887*x^8 - 1968766975263187379*x^9 - 
     5423661348156374435*x^10 - 11221740789289130237*x^11 - 
     15342751634708676393*x^12 - 10503885843116285341*x^13 + 
     775117974510364241*x^14 + 4113149628421685200*x^15 + 
     275173583771204148*x^16 + 726359171589041760*x^17 - 
     68000348284747200*x^18 - 5658524936064000*x^19)*z3*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-628992000 - 42264388800*x - 983316240720*x^2 - 
     8926301827288*x^3 + 19824359984644*x^4 + 1219954395106582*x^5 + 
     12105053008685892*x^6 + 55717704432423449*x^7 + 
     65555299106255255*x^8 - 626479792866718123*x^9 - 
     3634088164400760517*x^10 - 8261084894137782325*x^11 - 
     5353299972463765659*x^12 + 12099850251634412521*x^13 + 
     21853432599372545965*x^14 + 3151331093305649504*x^15 - 
     5505621869438248860*x^16 + 6924698582288052480*x^17 - 
     1255162402341288000*x^18 + 170219948266368000*x^19)*z1*z2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(10584000 - 1338966000*x - 9723269880*x^2 + 1068668476904*x^3 + 
     28566559061698*x^4 + 337696768472611*x^5 + 2228020537345245*x^6 + 
     8015258187802580*x^7 + 8613843607940951*x^8 - 52424504509001392*x^9 - 
     257496939911506453*x^10 - 484516220061469084*x^11 - 
     331586118543380217*x^12 + 107542553285464345*x^13 + 
     67727420617141936*x^14 - 158790511500397564*x^15 + 
     43468356380514720*x^16 - 47936788634750400*x^17 + 432572821632000*x^18)*
   z6*z8^2 )/( (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)^2*(3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( (1560384000 + 25064582400*x - 1109406468000*x^2 - 
     42743931093808*x^3 - 652343836875776*x^4 - 5588381480609480*x^5 - 
     28556082079291746*x^6 - 81765215274239059*x^7 - 
     93473566278522823*x^8 + 7935343605679337*x^9 - 
     787352767666215427*x^10 - 5042901244809655897*x^11 - 
     9822199388065753641*x^12 - 411478878908717333*x^13 + 
     22651326969047672641*x^14 + 24720747121404137840*x^15 + 
     5861890151332531572*x^16 + 2617100672521788000*x^17 - 
     194285608893028800*x^18 + 6103570112640000*x^19)*z6*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-120960000 - 8262892800*x - 101027067360*x^2 + 
     1814189981144*x^3 + 61505384907996*x^4 + 723405003036046*x^5 + 
     4393725443391091*x^6 + 12375748751679555*x^7 - 7496418523498945*x^8 - 
     165308715533818121*x^9 - 427410524884944231*x^10 - 
     52328165094335227*x^11 + 1497543779109234233*x^12 + 
     1753606219413837903*x^13 - 1229442777119292704*x^14 - 
     1884963682667858100*x^15 + 759855866378485920*x^16 - 
     267055148817230400*x^17 + 5443478377344000*x^18)*z1*z8^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (-211680000 - 12189312000*x - 101265416400*x^2 + 4217781539840*x^3 + 
     118505263862008*x^4 + 1420232758758940*x^5 + 9789994196943291*x^6 + 
     40655906668779215*x^7 + 94135314677434739*x^8 + 
     75928351329765551*x^9 - 106414301359798003*x^10 - 
     23484368077181863*x^11 + 841719276992469945*x^12 + 
     872263931887839673*x^13 - 1277125270847599340*x^14 - 
     1315280216851478956*x^15 + 959101370567351760*x^16 - 
     178455346780838400*x^17 + 5622515458560000*x^18)*z1^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (979776000 + 50294707200*x + 851466786720*x^2 + 2589536390640*x^3 - 
     97401891808832*x^4 - 1429145176462024*x^5 - 7919512512533902*x^6 - 
     5079855424023417*x^7 + 183340465668016771*x^8 + 
     1110783888622461295*x^9 + 2926683987062288743*x^10 + 
     2922678926374002097*x^11 - 2194369542749500835*x^12 - 
     5421719302618363731*x^13 + 1923214855475027819*x^14 + 
     3829543329745475540*x^15 - 4496642559422846084*x^16 - 
     338047799544267600*x^17 - 492052902073286400*x^18 + 
     61109076188160000*x^19)*z2^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(1003968000 + 50782881600*x + 668810356560*x^2 - 
     5512345837720*x^3 - 262182006247996*x^4 - 3492878701386258*x^5 - 
     25556543674057750*x^6 - 111977771187057265*x^7 - 
     277416900242816211*x^8 - 262495875954141525*x^9 + 
     296132319612270429*x^10 + 255339988541707245*x^11 - 
     2603701775818092761*x^12 - 4549666006730333165*x^13 + 
     995310240109808685*x^14 + 4759382084251800208*x^15 + 
     202580564711036644*x^16 + 962902554614558880*x^17 + 
     251714863163534400*x^18 + 111212111058048000*x^19)*z1*z3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( -4*(-257040000 - 19929967200*x - 468960338640*x^2 - 
     4215022437864*x^3 + 4091401323956*x^4 + 394221458964340*x^5 + 
     3125864315364154*x^6 + 5852684472368925*x^7 - 66057932269180843*x^8 - 
     571949877495150319*x^9 - 2187628132254531367*x^10 - 
     4708870996784546593*x^11 - 5500636564684264201*x^12 - 
     2480079245392918233*x^13 + 1024820922230081449*x^14 + 
     1889625019386147904*x^15 + 1859834933458942292*x^16 + 
     710407751669747040*x^17 + 168751584743515200*x^18 + 
     3208748909184000*x^19)*z5*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 12*(-728784000 - 33481915200*x - 507914684760*x^2 - 
     333562798668*x^3 + 89217721191382*x^4 + 1349173849057259*x^5 + 
     10070148901828364*x^6 + 41003271144907626*x^7 + 
     60160295249016400*x^8 - 255977641763859338*x^9 - 
     1669084661987478884*x^10 - 4213056472638255272*x^11 - 
     5161119390726170918*x^12 - 1640417323152416433*x^13 + 
     2907175512172428896*x^14 + 3508632344270363426*x^15 + 
     2663306926759521520*x^16 + 2231061133011396600*x^17 + 
     1250549314000812000*x^18 + 266259028875840000*x^19)*z4 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(-39312000 - 16443453600*x - 945275566080*x^2 - 
     23026050907984*x^3 - 300907413543200*x^4 - 2220646227426146*x^5 - 
     8048880965504058*x^6 + 2670525022606148*x^7 + 150654619584439949*x^8 + 
     531787439180819486*x^9 + 157396749017029907*x^10 - 
     3367701443595685156*x^11 - 7239712313532430665*x^12 + 
     441856539594058216*x^13 + 13197594896548155463*x^14 + 
     1513419008407603916*x^15 - 10380790116900566916*x^16 + 
     5945312033187969120*x^17 - 951834069386222400*x^18 + 
     9940555287936000*x^19)*z1*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 8*(-37800000 - 1892185200*x - 19073526840*x^2 + 531128608896*x^3 + 
     17102521831258*x^4 + 216856353302673*x^5 + 1512673878858749*x^6 + 
     5717845817275664*x^7 + 6485135542517199*x^8 - 38727423964581608*x^9 - 
     186298893064744141*x^10 - 295047449511661560*x^11 + 
     7748038040114599*x^12 + 473271688507296547*x^13 + 
     183193491803937816*x^14 - 242730189093548212*x^15 + 
     99993107923659360*x^16 - 15540475017211200*x^17 + 187980137856000*x^18)*
   z8^4 )/( (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)^2*(3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 2*(1022112000 + 68166172800*x + 1656657324720*x^2 + 
     19038379452728*x^3 + 95883024942844*x^4 + 10973005442494*x^5 - 
     663590647989054*x^6 + 21615580238647949*x^7 + 259765146509387621*x^8 + 
     1245076554645420653*x^9 + 2730657793336193945*x^10 + 
     859727696698420247*x^11 - 6995615570391585921*x^12 - 
     7025619398046289967*x^13 + 9606905651572073089*x^14 + 
     6959730956754495176*x^15 - 11221638683808284844*x^16 + 
     4296401828927005920*x^17 - 790281286058174400*x^18 + 
     53809700015232000*x^19)*z2*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(-743904000 - 16434403200*x + 81415927440*x^2 + 
     2629715961792*x^3 - 75849940657552*x^4 - 2583725957581016*x^5 - 
     33247736334291605*x^6 - 241651729595515044*x^7 - 
     1068744324717740989*x^8 - 2788786983784498171*x^9 - 
     3670827496679906923*x^10 - 2117734680076257535*x^11 - 
     9676771463632398187*x^12 - 39548474784997784301*x^13 - 
     41975343606712558844*x^14 + 34884237707293330663*x^15 + 
     63823104001318985060*x^16 - 3801991377749072388*x^17 + 
     6608046242679345600*x^18 - 863527022588260800*x^19 + 
     474370137521280000*x^20)*z1*z6 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(1678320000 + 113150217600*x + 2387327460120*x^2 + 
     8096237758812*x^3 - 461856822336206*x^4 - 8950445434245335*x^5 - 
     78533230477991058*x^6 - 358758339910353437*x^7 - 
     524912740979727131*x^8 + 2948143375112522079*x^9 + 
     16762691806585112103*x^10 + 25889853621310642743*x^11 - 
     34044270510917957073*x^12 - 149434298436752972740*x^13 - 
     66513854990658679033*x^14 + 208567185695790717246*x^15 + 
     83646008227649143358*x^16 - 165132655692243612568*x^17 + 
     87842808491313934920*x^18 - 10356244196259074400*x^19 + 
     796238624301120000*x^20)*z1^2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 12*(474768000 + 30980844000*x + 975907353840*x^2 + 
     17676623680408*x^3 + 189839221817468*x^4 + 1132241526002792*x^5 + 
     2240369097964872*x^6 - 15495439756831649*x^7 - 
     111410845139862323*x^8 - 128966867473783199*x^9 + 
     1301693783151981799*x^10 + 6380698066742735863*x^11 + 
     11430036270760902501*x^12 + 6213473831435308787*x^13 + 
     2506378996404722645*x^14 + 25866645499603683070*x^15 + 
     33830037235931893398*x^16 + 1334166211816327128*x^17 + 
     3729199043923945800*x^18 - 445387199542639200*x^19 + 
     31232167686720000*x^20)*z2*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (-10414656000 - 636818371200*x - 16134333678720*x^2 - 
     216395620954560*x^3 - 1645250914099256*x^4 - 7686057115742516*x^5 - 
     41212957790252322*x^6 - 431451488554734377*x^7 - 
     3649210356097653998*x^8 - 18604996739780699970*x^9 - 
     55872534572782032126*x^10 - 91738191041796060288*x^11 - 
     61005406993359504774*x^12 + 5487951090160945634*x^13 - 
     9167177067989005096*x^14 + 35008315204626821577*x^15 + 
     149034733961519883092*x^16 + 14019038903649667700*x^17 + 
     27896254723879399200*x^18 + 6461871672527208000*x^19 + 
     2611580147003520000*x^20)*z3*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(1929312000 + 86845795200*x + 950405394000*x^2 - 
     17240608253944*x^3 - 610469568267468*x^4 - 7763858021070670*x^5 - 
     52713314902214438*x^6 - 180512095937984317*x^7 - 
     49585981503343019*x^8 + 2097829549547018431*x^9 + 
     7773394953119933389*x^10 + 9217053120694809049*x^11 - 
     5963998982672305633*x^12 - 12958929745316818469*x^13 + 
     20321513307920638973*x^14 + 19113674698917335280*x^15 - 
     25883823303990615004*x^16 + 7187060382445249440*x^17 - 
     915551521367716800*x^18 + 1382724072576000*x^19)*z7*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 10*(-330220800 - 5781188160*x + 335805194304*x^2 + 
     14065688603520*x^3 + 227168599178616*x^4 + 1845619426707112*x^5 + 
     5678714405072714*x^6 - 29959879918722157*x^7 - 
     389240972798761956*x^8 - 1791136808470411580*x^9 - 
     4173722179037957708*x^10 - 4381913480586631490*x^11 - 
     2835033636126335000*x^12 - 15887001922505071376*x^13 - 
     42156222169146272766*x^14 - 30225278728647293305*x^15 + 
     2038800341769217316*x^16 - 10994313701537274164*x^17 + 
     1075596630793147680*x^18 - 570880053047304000*x^19 + 
     1482394193280000*x^20)*z7^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (-30445632000 - 1658779948800*x - 35514715194720*x^2 - 
     328903925722128*x^3 + 4547323903648*x^4 + 29684441772729104*x^5 + 
     287722639508186510*x^6 + 1101631854274526841*x^7 - 
     525694011243293834*x^8 - 22489309886213451566*x^9 - 
     91399418968357458818*x^10 - 154735178395761011960*x^11 - 
     54341289620889165242*x^12 + 113956320773138207634*x^13 + 
     32607957613479033116*x^14 + 135713118366847576943*x^15 + 
     473918300814253925500*x^16 + 58500896659510506732*x^17 + 
     59238058986922239840*x^18 - 2139981618381364800*x^19 + 
     1832833247946624000*x^20)*z6*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-6096384000 - 303114744000*x - 4454558770320*x^2 + 
     16789844943576*x^3 + 1273385484508060*x^4 + 16451830100943354*x^5 + 
     96911008529363038*x^6 + 171841878979980077*x^7 - 
     1144238036124960662*x^8 - 7266131313611499670*x^9 - 
     10620260004673645798*x^10 + 30462480737898878924*x^11 + 
     114286657001781748646*x^12 + 45957679267977962512*x^13 - 
     180386457936613702960*x^14 + 6650481674775308143*x^15 + 
     305971122155114492796*x^16 - 59869045077587803316*x^17 + 
     38237201390748775200*x^18 - 7354293244493025600*x^19 + 
     565958923770240000*x^20)*z1*z2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(14859936000 + 744937344000*x + 14760389670480*x^2 + 
     129392486842056*x^3 + 126463279360804*x^4 - 7035540440378478*x^5 - 
     53017231680602990*x^6 - 35673487857898327*x^7 + 
     1522541772281342278*x^8 + 9781798364086656782*x^9 + 
     28705911820651979006*x^10 + 43278282751010958920*x^11 + 
     33593806120737291554*x^12 + 33242883315828364612*x^13 + 
     61994557765338971048*x^14 + 49482520757598222199*x^15 + 
     21378033489220053900*x^16 - 3675947793259249364*x^17 - 
     3156772790012530080*x^18 - 497413711289678400*x^19 + 
     222898689965952000*x^20)*z5 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(-3320352000 - 162257493600*x - 3101767294680*x^2 - 
     31977416787564*x^3 - 338695737238698*x^4 - 5830365056034767*x^5 - 
     79714390427655346*x^6 - 648702759620510845*x^7 - 
     2921101827617050932*x^8 - 5185558783384267634*x^9 + 
     11890234460902624024*x^10 + 70814810338463628082*x^11 + 
     60559052821778601730*x^12 - 237194612794136738123*x^13 - 
     416609568234884134206*x^14 + 258274993649009511911*x^15 + 
     495109526718529645388*x^16 - 355206744634085789060*x^17 + 
     129860084757406470720*x^18 - 9684170597633918400*x^19 + 
     1027675581254784000*x^20)*z1*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(10015488000 + 499725201600*x + 11907362226960*x^2 + 
     197887131991560*x^3 + 2624879382999972*x^4 + 26339856685369990*x^5 + 
     175291559919822122*x^6 + 615256331344980965*x^7 - 
     111207089670287658*x^8 - 10320156575705958806*x^9 - 
     36050624198804699558*x^10 - 21323840473274876876*x^11 + 
     115506039145887335422*x^12 + 109634157068298526084*x^13 - 
     354610638671963127180*x^14 - 307890878940804602401*x^15 + 
     365484580905936698000*x^16 - 184402765898848516916*x^17 + 
     56070511667450599920*x^18 - 8923446075138739200*x^19 + 
     340900536936960000*x^20)*z1*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-4753728000 - 234407476800*x - 3073989862800*x^2 + 
     28288494515976*x^3 + 1166319512437796*x^4 + 11566872977388766*x^5 + 
     22115365864238716*x^6 - 474109614185624949*x^7 - 
     4353710085460155322*x^8 - 14547354020069060722*x^9 - 
     2899025702307002062*x^10 + 113315260982956655708*x^11 + 
     235678310675843303618*x^12 - 162357779115230994048*x^13 - 
     794316936626209967078*x^14 + 45101746777890560977*x^15 + 
     905589591044823664892*x^16 - 429219916033547976108*x^17 + 
     114032819070158286240*x^18 - 6143974342325668800*x^19 + 
     560203453966464000*x^20)*z8^3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( (16511040000 + 614305641600*x + 6917126411520*x^2 + 
     34072833783552*x^3 + 1276374982013816*x^4 + 35196051418207492*x^5 + 
     428870548166950426*x^6 + 2672085647816144937*x^7 + 
     7568862890488452530*x^8 - 2624798696981415406*x^9 - 
     69575606188434540610*x^10 - 90671213422364806576*x^11 + 
     276682901773022901710*x^12 + 549633232503070473342*x^13 - 
     559255952955187876736*x^14 - 795520301240555934233*x^15 + 
     1068929461966789738304*x^16 - 504081089335641947508*x^17 + 
     134551533715538813040*x^18 - 19532927879557747200*x^19 + 
     758426626653696000*x^20)*z1^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 6*(610848000 + 362995200*x - 1037510580720*x^2 - 
     26732555507288*x^3 - 195313419102796*x^4 + 1746133754107714*x^5 + 
     43746040412642506*x^6 + 350879918827258751*x^7 + 
     1331459950244138932*x^8 + 1601213030453202696*x^9 - 
     3771266237139423492*x^10 - 3199303777740680658*x^11 + 
     52035364254103007324*x^12 + 113252541378148834546*x^13 - 
     13796523809664510934*x^14 - 82907359919687423725*x^15 + 
     144310650415540603900*x^16 - 41617070228030641636*x^17 + 
     18338523743227625280*x^18 - 2251772650364529600*x^19 + 
     129158619182208000*x^20)*z2*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(-4236624000 - 179655040800*x - 2285647670880*x^2 - 
     2241895379160*x^3 + 88805805351116*x^4 - 1645423185636364*x^5 - 
     41532407143576203*x^6 - 352531316681037613*x^7 - 
     1529272529809028977*x^8 - 3522974377377281535*x^9 - 
     4493145323928290079*x^10 - 7834381444459086897*x^11 - 
     21397791997617671511*x^12 - 18788219664317606729*x^13 + 
     11893358059400943646*x^14 + 5792186446728517458*x^15 + 
     26611592988611737288*x^16 + 8243661203349015640*x^17 + 
     4900912593334749600*x^18 + 453317412423456000*x^19 + 
     66381686300160000*x^20)*z3 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 4*(3529008000 + 148659667200*x + 374555053080*x^2 - 
     66755073068868*x^3 - 1308939950159406*x^4 - 9488402281810991*x^5 - 
     6958985741773834*x^6 + 298326562874126741*x^7 + 
     1462482420514257987*x^8 - 1002229928504605589*x^9 - 
     25548049479347179937*x^10 - 55838089984183188353*x^11 + 
     46067636370870725179*x^12 + 197384286995138229616*x^13 - 
     178059499370919263649*x^14 - 454704807714479237500*x^15 + 
     245306443402039269380*x^16 - 208510931961442288256*x^17 + 
     24281689402375375200*x^18 - 4909513352289840000*x^19 + 
     123610691457792000*x^20)*z7*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*(7 + 23*x) )
+( 2*(-23460192000 - 751103798400*x + 7068013432560*x^2 + 
     614160887353560*x^3 + 10798063374068364*x^4 + 85349423208739814*x^5 + 
     220717164069842954*x^6 - 1387113483392102511*x^7 - 
     12568393196892642331*x^8 - 31671868336297501048*x^9 + 
     19670885375116137132*x^10 + 205714039665316609062*x^11 + 
     108362090333758461282*x^12 - 473675180971476593118*x^13 + 
     212954287760884365838*x^14 + 1642174034393940691753*x^15 + 
     705210911288498256453*x^16 + 1572478170796236431128*x^17 + 
     259853784230798440948*x^18 + 199112050288499177760*x^19 + 
     3995648624670292800*x^20 + 1901498815472256000*x^21)*z6 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 20*(-1627516800 - 92848952160*x - 3231303856416*x^2 - 
     80957111987376*x^3 - 1255706027198784*x^4 - 9945214534079402*x^5 - 
     8290626010750404*x^6 + 546590049820220467*x^7 + 
     4638848406843976961*x^8 + 13556260260178644388*x^9 - 
     17431354760776104112*x^10 - 204284404080325441390*x^11 - 
     317761564964465864146*x^12 + 593977478858553097418*x^13 + 
     1570558440007149071656*x^14 - 1026125967148547125405*x^15 - 
     2196676399339500458951*x^16 + 2486795069929730098356*x^17 - 
     1115684475645041108924*x^18 + 231901841751099656304*x^19 - 
     24624020971598590080*x^20 + 633233476344268800*x^21)*z1*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 4*(15812496000 + 997798370400*x + 33211789367760*x^2 + 
     683067698086824*x^3 + 8541141062217828*x^4 + 59254333387551876*x^5 + 
     137610748791282944*x^6 - 993236581769195123*x^7 - 
     8101409365069266257*x^8 - 13839364445074681386*x^9 + 
     60441082071070420928*x^10 + 269308202053636546262*x^11 + 
     191993713257242619326*x^12 - 304013359201586577364*x^13 + 
     551818716971326011356*x^14 + 1293362757683848719717*x^15 - 
     1009443346059455158457*x^16 + 1378071455391468865954*x^17 - 
     288873451742301270628*x^18 + 95845330861123320840*x^19 - 
     10945629317616688800*x^20 + 1383580251877824000*x^21)*z2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 4*(-54432000 + 180553017600*x + 4061067323760*x^2 - 
     112736216174760*x^3 - 5163605624917260*x^4 - 75587058354416962*x^5 - 
     485101110189618324*x^6 - 385648178230121251*x^7 + 
     13465672738396262662*x^8 + 72715437099642395150*x^9 + 
     51832943178315911074*x^10 - 608985867088599552752*x^11 - 
     1132602148457278917038*x^12 + 3423603753132812987056*x^13 + 
     9441851433765608461370*x^14 - 4387957649164274710229*x^15 - 
     14615692229117132314948*x^16 + 11860744449771875815668*x^17 - 
     4732302268214340037696*x^18 + 673684865698530792480*x^19 - 
     59813437590537321600*x^20 + 406652694029568000*x^21)*z8^2 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( (-4136832000 + 313186176000*x + 35813392712640*x^2 + 
     1282800405539808*x^3 + 22576811620660248*x^4 + 
     206688989423072340*x^5 + 779925334622373802*x^6 - 
     2115227353209385591*x^7 - 32060529853277868133*x^8 - 
     105521637119525111136*x^9 - 53896420228423114820*x^10 + 
     76791911240933772166*x^11 - 1555470463928106215918*x^12 - 
     3985170607373471724680*x^13 + 2439151070356546365286*x^14 + 
     3862542609004058300745*x^15 - 14102593546684704173341*x^16 + 
     7327756557972290421068*x^17 - 3049432374329009706164*x^18 + 
     409062713505721547280*x^19 - 55831323119509929600*x^20 + 
     892096470929664000*x^21)*z7 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( (48662208000 + 2589840345600*x + 86480823886560*x^2 + 
     2149741852480080*x^3 + 33436840997451648*x^4 + 
     280682633913669656*x^5 + 836254135625323374*x^6 - 
     4368768594861269443*x^7 - 37032366862365149765*x^8 - 
     11459635328187511576*x^9 + 572567432467591475068*x^10 + 
     1048086385197020607622*x^11 - 3871324580136669817454*x^12 - 
     9031629219629014265420*x^13 + 13239770955038770718306*x^14 + 
     17838315405374897114917*x^15 - 36364661757186988139557*x^16 + 
     22709655845357585356644*x^17 - 7091869281088425517780*x^18 + 
     1103441912206533247920*x^19 - 105720424820544038400*x^20 + 
     5075485532941824000*x^21)*z1 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 4*(17227728000 + 853849188000*x + 21272209748640*x^2 + 
     366369341816448*x^3 + 3744057818684736*x^4 + 5238858079472078*x^5 - 
     334458556520866280*x^6 - 3481791975637947878*x^7 - 
     9276267535196828265*x^8 + 55169394529248773948*x^9 + 
     404128134085797695114*x^10 + 456046922885601364190*x^11 - 
     2386861640538275923324*x^12 - 4384465611608604019936*x^13 + 
     8364628358417676065322*x^14 + 10191851578337738188936*x^15 - 
     19723597477942502105195*x^16 + 9604955847185823778574*x^17 - 
     2804336707234818309948*x^18 + 269419926732421721640*x^19 - 
     34784045220171088800*x^20 + 928467008892864000*x^21)*z8 )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )
+( 3*(1923264000 - 196015766400*x - 8943611290560*x^2 - 
     42666013224864*x^3 + 2450295204372792*x^4 + 38600627384943884*x^5 + 
     76681899176376066*x^6 - 2571398118160599247*x^7 - 
     22905053057285398073*x^8 - 52239129297722770864*x^9 + 
     181534261376940634372*x^10 + 926507754105564332878*x^11 - 
     178460060651519897006*x^12 - 4846421331978222652856*x^13 + 
     83418160290529632374*x^14 + 10025838887410250374873*x^15 - 
     8848333562527932414313*x^16 + 3361224610891994259636*x^17 - 
     707236448120384396452*x^18 + 83241284241708846960*x^19 - 
     3935190693984883200*x^20 + 219535110176256000*x^21) )/( 
  (1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^4*(2 + 9*x)*(3 + 10*x)^2*
   (3 + 11*x)^2*(3 + 13*x)*(4 + 13*x)^2*(5 + 16*x)*(5 + 17*x)*(5 + 19*x)*
   (7 + 23*x) )


P[0,0,0,0,2,0,0,0] =  z5^2
+( -2*z4*z6 )/( 1 + x )
+( -2*(-1 + x)*z2*z3*z7 )/( (1 + x)*(1 + 2*x) )
+( -8*x*z1*z6^2 )/( (1 + x)*(1 + 3*x) )
+( -2*(1 - 3*x + 2*x^2)*z3^2*z8 )/( (1 + x)*(1 + 2*x)*(1 + 3*x) )
+( 2*(-3 + 7*x + 49*x^2 + 37*x^3 + 30*x^4)*z1*z5*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(3 + 7*x) )
+( -2*(-17*x - 52*x^2 + 69*x^3)*z2*z6*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(3 + 7*x) )
+( -2*(1 - 3*x + 2*x^2)*z1*z2^2*z8 )/( (1 + x)*(1 + 2*x)*(1 + 3*x) )
+( -2*(-1 + 6*x - 11*x^2 + 6*x^3)*z2^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(1 + 4*x) )
+( (-42 - 249*x - 187*x^2 + 419*x^3 - 91*x^4 + 150*x^5)*z1^2*z7^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(2 + 7*x)*(3 + 7*x) )
+( -12*(-1 + 2*x - 3*x^2 + 2*x^3)*z1*z4*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(3 + 7*x) )
+( 12*(6 + 27*x + 41*x^2 + 103*x^3 + 3*x^4)*z3*z7^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(2 + 7*x)*(3 + 7*x) )
+( 2*(15 - 202*x - 878*x^2 + 484*x^3 + 287*x^4 + 294*x^5)*z2*z5*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(3 + 7*x)*(5 + 13*x) )
+( -2*(-42 - 301*x - 569*x^2 - 317*x^3 - 229*x^4 + 1458*x^5)*z1^2*z6*
   z8 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x) )
+( -8*(270 + 3201*x + 15762*x^2 + 43796*x^3 + 72900*x^4 + 56259*x^5 + 
     5188*x^6 + 16464*x^7)*z3*z6*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*(5 + 13*x) )
+( -2*(-3 + 26*x + 80*x^2 - 202*x^3 + 99*x^4)*z1*z2*z3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(3 + 7*x) )
+( 2*(45 + 387*x - 4164*x^2 - 31162*x^3 - 22771*x^4 + 74375*x^5 - 
     21750*x^6 + 5040*x^7)*z1*z2*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(3 + 7*x)*(3 + 8*x)*(5 + 13*x) )
+( 2*(-45 + 218*x + 2398*x^2 + 1648*x^3 - 7273*x^4 + 2550*x^5 + 504*x^6)*
   z2*z4 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(3 + 7*x)*
   (5 + 13*x) )
+( 4*(-18 - 133*x - 463*x^2 - 1466*x^3 - 2134*x^4 + 1517*x^5 + 
     1815*x^6 + 882*x^7)*z1^2*z5 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*(3 + 7*x) )
+( -6*(-2 - 7*x + 58*x^2 - 433*x^3 + 24*x^4)*z6*z7^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)*(2 + 7*x)*(3 + 7*x) )
+( -4*(-6 - 59*x + 53*x^2 + 389*x^3 - 647*x^4 + 270*x^5)*z1^3*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x) )
+( -4*(90 + 1131*x + 3964*x^2 + 20442*x^3 + 103266*x^4 + 172907*x^5 + 
     55320*x^6 + 70560*x^7)*z6^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*(5 + 13*x) )
+( 2*(45 + 1119*x + 10140*x^2 + 15926*x^3 - 43507*x^4 + 7355*x^5 + 
     3882*x^6 + 5040*x^7)*z5*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(3 + 7*x)*(3 + 8*x)*(5 + 13*x) )
+( 21*(240 + 3350*x + 22983*x^2 + 88049*x^3 + 134952*x^4 - 87924*x^5 - 
     279733*x^6 + 124061*x^7 - 22442*x^8 + 16464*x^9)*z2^2*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*(4 + 13*x)*
   (5 + 13*x) )
+( -2*(-6930 - 142629*x - 1345747*x^2 - 7563811*x^3 - 26833715*x^4 - 
     57613609*x^5 - 62278961*x^6 - 4721041*x^7 + 55631105*x^8 + 
     56806338*x^9 + 40363848*x^10 + 7705152*x^11)*z3*z5 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x) )
+( -2*(630 + 6651*x - 57298*x^2 - 998773*x^3 - 4572802*x^4 - 
     7584679*x^5 - 779422*x^6 + 5186753*x^7 + 455292*x^8 + 8343648*x^9)*z1*
   z2*z6 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x) )
+( 2*(450 + 7641*x + 56891*x^2 + 137816*x^3 - 229116*x^4 - 754499*x^5 + 
     847375*x^6 - 91758*x^7 + 25200*x^8)*z1*z7^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*(5 + 13*x) )
+( -2*(35280 + 815154*x + 8430083*x^2 + 49651218*x^3 + 174769251*x^4 + 
     354807414*x^5 + 373740813*x^6 + 188599062*x^7 + 22041409*x^8 - 
     525733488*x^9 - 841327236*x^10 + 194171040*x^11)*z2^2*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(7 + 19*x) )
+( -8*(90 + 1215*x + 146*x^2 - 18982*x^3 - 10002*x^4 + 56119*x^5 - 
     43034*x^6 + 14448*x^7)*z1*z3*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^2*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*(5 + 13*x) )
+( -6*(1680 + 29578*x + 256385*x^2 + 1257507*x^3 + 3344968*x^4 + 
     4446340*x^5 + 3256725*x^6 + 3381343*x^7 + 2517522*x^8 + 896112*x^9)*z4*
   z8^2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x) )
+( -8*(1080 + 22362*x + 190247*x^2 + 719921*x^3 + 906528*x^4 - 
     120980*x^5 + 2924023*x^6 + 7824729*x^7 - 840918*x^8 + 2914128*x^9)*z1*
   z6*z8^2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x) )
+( -4*(-5670 - 88317*x - 112890*x^2 + 2633879*x^3 - 517062*x^4 - 
     122963091*x^5 - 530451630*x^6 - 692668683*x^7 + 301450644*x^8 + 
     956896708*x^9 + 30865920*x^10 + 46154304*x^11 + 8805888*x^12)*z5*z6 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x)*(9 + 26*x) )
+( 4*(-6 - 75*x - 185*x^2 - 994*x^3 - 2446*x^4 + 2839*x^5 + 237*x^6 + 
     630*x^7)*z1^3*z7 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*
   (3 + 7*x) )
+( -4*(-1260 - 29226*x - 243198*x^2 - 1239857*x^3 - 5387056*x^4 - 
     16666271*x^5 - 21743338*x^6 + 9749257*x^7 + 25098536*x^8 - 
     13112943*x^9 + 20823516*x^10 + 2751840*x^11)*z1*z3*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x) )
+( 2*(-4680 - 75264*x - 555368*x^2 - 1820221*x^3 + 923635*x^4 + 
     16208456*x^5 + 8137858*x^6 - 35612569*x^7 + 16936875*x^8 - 
     4879602*x^9 + 740880*x^10)*z2*z7*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*(4 + 13*x)*
   (5 + 13*x) )
+( -2*(3600 + 68454*x + 627191*x^2 + 2294005*x^3 - 889048*x^4 - 
     19057940*x^5 - 10065901*x^6 + 37044265*x^7 - 16891842*x^8 + 6867216*x^9
)*z1^2*z8^3 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 13*x)*(5 + 13*x) )
+( 30*(189000 + 5451306*x + 73387333*x^2 + 597478492*x^3 + 
     3215391681*x^4 + 11913248700*x^5 + 31170195195*x^6 + 58854983652*x^7 + 
     81066093707*x^8 + 78436291106*x^9 + 46468718412*x^10 + 
     14705791416*x^11 + 6727080672*x^12 + 1986985728*x^13)*z4*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-630 - 17805*x - 134342*x^2 + 610875*x^3 + 11471446*x^4 + 
     43898669*x^5 + 24706798*x^6 - 139140919*x^7 - 99677976*x^8 + 
     201304796*x^9 - 50528496*x^10 + 7507584*x^11)*z1^2*z2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (5 + 13*x)*(7 + 19*x) )
+( -2*(-340200 - 10586070*x - 95775273*x^2 + 16642957*x^3 + 
     5277644117*x^4 + 32479526221*x^5 + 62159279955*x^6 - 
     110642009013*x^7 - 661126864017*x^8 - 843682589443*x^9 + 
     185266064242*x^10 + 861694526996*x^11 + 248657990280*x^12 + 
     200373761952*x^13 + 19632727296*x^14)*z2*z3*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -2*(-226800 - 5624460*x - 17347764*x^2 + 533256415*x^3 + 
     5066616656*x^4 + 5258229895*x^5 - 140333778120*x^6 - 
     881327603631*x^7 - 2392182592464*x^8 - 3231773818999*x^9 - 
     2039013927716*x^10 - 895327299124*x^11 - 709846060272*x^12 + 
     220042053504*x^13 + 2289530880*x^14)*z1*z6*z7 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( 4*(36 + 448*x + 2933*x^2 + 10101*x^3 + 2408*x^4 - 32018*x^5 + 
     13257*x^6 + 189*x^7 + 2646*x^8)*z1^4 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*(3 + 7*x)*(2 + 9*x) )
+( (6120 + 134130*x + 1171717*x^2 + 6100006*x^3 + 31047983*x^4 + 
     144966604*x^5 + 349928843*x^6 + 167664814*x^7 - 308780543*x^8 + 
     205366446*x^9 - 18078120*x^10 + 2116800*x^11)*z7^2*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x) )
+( -2*(526320*x + 37349214*x^2 + 989081641*x^3 + 11782560764*x^4 + 
     72441726025*x^5 + 232926597216*x^6 + 319052085831*x^7 - 
     105851504052*x^8 - 603539364733*x^9 - 774931070*x^10 + 
     348048448148*x^11 - 416516424072*x^12 + 141403848768*x^13)*z1*z2^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -4*(-1247400 - 31260780*x - 351686814*x^2 - 2251896371*x^3 - 
     8272693022*x^4 - 13789674075*x^5 + 8460667446*x^6 + 63841206243*x^7 + 
     51309873486*x^8 - 15943020301*x^9 + 92406682688*x^10 + 
     42737720868*x^11 - 247613138784*x^12 + 29498466816*x^13)*z2*z7^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -4*(-2880 - 33882*x - 187661*x^2 - 156055*x^3 + 2940328*x^4 + 
     8853836*x^5 + 6641431*x^6 + 10128245*x^7 + 397902*x^8 + 500976*x^9)*z3*
   z8^3 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x) )
+( -2*(31500 + 710292*x + 7762569*x^2 + 53690263*x^3 + 234514057*x^4 + 
     557218031*x^5 + 395999347*x^6 - 753127171*x^7 - 793250369*x^8 + 
     537601177*x^9 - 550923216*x^10 + 263542608*x^11 + 46230912*x^12)*z1^2*z3 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(5 + 13*x)*(7 + 19*x) )
+( 2*(1020600 + 31239090*x + 436525575*x^2 + 3318910095*x^3 + 
     13354251029*x^4 + 20073509127*x^5 - 37714489325*x^6 - 
     173855039079*x^7 - 204799949361*x^8 - 398111513085*x^9 - 
     1521220566782*x^10 - 2053093014276*x^11 - 597213794488*x^12 - 
     111446261472*x^13 + 31919876352*x^14)*z1*z5*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( (35380800 + 1242394200*x + 21057826716*x^2 + 223575529662*x^3 + 
     1597102081689*x^4 + 7737480307519*x^5 + 24742124915275*x^6 + 
     48605303714739*x^7 + 48672269521257*x^8 + 10940943465513*x^9 + 
     5588861257509*x^10 + 42534129191795*x^11 - 30716230657558*x^12 - 
     124155538013892*x^13 - 40596214833720*x^14 + 2506828824864*x^15 + 
     2297029093632*x^16)*z3^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( -2*(1440 + 48114*x + 558169*x^2 + 4818959*x^3 + 31369492*x^4 + 
     108330188*x^5 + 145750885*x^6 + 67331771*x^7 + 176570958*x^8 + 
     18104568*x^9 + 28760256*x^10)*z6*z8^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x) )
+( 2*(1814400 + 57493620*x + 855647112*x^2 + 6943785207*x^3 + 
     30706674394*x^4 + 67666080239*x^5 + 65076069178*x^6 + 
     136363075665*x^7 + 458363019750*x^8 - 505121836527*x^9 - 
     3748428619210*x^10 - 2887026558812*x^11 + 1741661631176*x^12 - 
     443613117792*x^13 + 48175545600*x^14)*z1^2*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -4*(-567000 - 22141170*x - 371533101*x^2 - 3319830730*x^3 - 
     15868792380*x^4 - 29517625670*x^5 + 69453565146*x^6 + 
     462421817622*x^7 + 761097828000*x^8 + 79371625240*x^9 - 
     52794058509*x^10 + 2868648612836*x^11 + 4152325639380*x^12 + 
     1130378281200*x^13 + 632246840064*x^14 + 2588931072*x^15)*z2*z6*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -12*(-5670000 - 208811160*x - 3743207880*x^2 - 43576597094*x^3 - 
     361625050323*x^4 - 2182856762661*x^5 - 9461175070559*x^6 - 
     28450035587949*x^7 - 55300198424685*x^8 - 57039691645723*x^9 - 
     286529251317*x^10 + 67047248801055*x^11 + 58938344574764*x^12 + 
     14392233553644*x^13 + 7601326570656*x^14 + 3938357693088*x^15 + 
     1212134886144*x^16)*z1*z4 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( -4*(-2880 - 69210*x - 700993*x^2 - 2871693*x^3 + 922536*x^4 + 
     25982808*x^5 - 14376885*x^6 - 117491817*x^7 + 137028814*x^8 - 
     38778888*x^9 + 10358208*x^10)*z1*z8^4 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x) )
+( -2*(-1360800 + 26415720*x + 2105723556*x^2 + 38328587478*x^3 + 
     363078797057*x^4 + 2226124212556*x^5 + 10183299818856*x^6 + 
     36832723676020*x^7 + 92678759156766*x^8 + 82666028805912*x^9 - 
     351540822859280*x^10 - 1403989986417994*x^11 - 2069842867432023*x^12 - 
     1284447072535132*x^13 - 416741282791332*x^14 - 330782432513904*x^15 + 
     100106537731200*x^16 + 1096227385344*x^17)*z1^2*z6 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( -2*(3515400 + 87736590*x + 994811463*x^2 + 6162780328*x^3 + 
     17836755578*x^4 - 17801662730*x^5 - 364592530500*x^6 - 
     1644648159726*x^7 - 5001882046086*x^8 - 11693829786340*x^9 - 
     18426696201539*x^10 - 15491999196322*x^11 - 5613596972892*x^12 - 
     2364252964920*x^13 + 212312239776*x^14 + 42070129920*x^15)*z3*z7*z8 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -6*(567000 + 16767990*x + 216002523*x^2 + 1660094052*x^3 + 
     9201889267*x^4 + 41189019656*x^5 + 143126001677*x^6 + 
     335395827332*x^7 + 456084455273*x^8 + 331846026722*x^9 + 
     241935940420*x^10 + 203520313656*x^11 - 90081905760*x^12 + 
     1995432192*x^13)*z7^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -8*(-170100 - 8830710*x - 186904158*x^2 - 2365202139*x^3 - 
     18801124603*x^4 - 89607291667*x^5 - 230198931027*x^6 - 
     250256364597*x^7 - 283665323169*x^8 - 2311571115171*x^9 - 
     6804481964747*x^10 - 6898220113604*x^11 - 1941437231028*x^12 - 
     1325018938752*x^13 + 41617703232*x^14 + 924618240*x^15)*z6*z7*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(226800 + 17998740*x + 474864288*x^2 + 5843820203*x^3 + 
     35240512199*x^4 + 72898101805*x^5 - 273484353665*x^6 - 
     1754378175297*x^7 - 2155617998223*x^8 + 5212340660755*x^9 + 
     13077306404581*x^10 - 1151200655590*x^11 - 13450129017676*x^12 + 
     2421764524200*x^13 - 2092639790304*x^14 + 51562877184*x^15)*z1*z2*z8^2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( 4*(907200 + 32351670*x + 489128499*x^2 + 4537122121*x^3 + 
     31898039303*x^4 + 180340567629*x^5 + 746475930773*x^6 + 
     1971607091355*x^7 + 2794240572069*x^8 + 1229387281697*x^9 - 
     1217839395908*x^10 - 1941997031448*x^11 - 2601888113072*x^12 - 
     972916832496*x^13 - 234661702464*x^14 + 10294083072*x^15)*z5*z8^2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( -12*(960 + 25222*x + 233801*x^2 + 1187398*x^3 + 6617995*x^4 + 
     40847296*x^5 + 130513703*x^6 + 101122134*x^7 - 118175955*x^8 + 
     124988382*x^9 - 6144104*x^10 + 9605568*x^11)*z8^5 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^3*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 13*x)*(5 + 13*x) )
+( 2*(-342921600 - 13122897480*x - 230226481764*x^2 - 
     2377114317234*x^3 - 15275488160199*x^4 - 56884375649887*x^5 - 
     61509359791138*x^6 + 542869073642760*x^7 + 3456023424835914*x^8 + 
     10907350568790474*x^9 + 23413710446170440*x^10 + 
     40103099221669582*x^11 + 59451602061245869*x^12 + 
     69789431342004933*x^13 + 54830203899457590*x^14 + 
     28316232488275092*x^15 + 13737423855369816*x^16 + 
     4570043564792160*x^17 + 762768717564672*x^18)*z2*z5 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^5*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(247665600 + 8871773400*x + 151336094220*x^2 + 1638229562070*x^3 + 
     12460278766569*x^4 + 67801831723613*x^5 + 243786207235214*x^6 + 
     342758887039392*x^7 - 2030630394634038*x^8 - 16506264652639878*x^9 - 
     62508652328415288*x^10 - 149898502371336530*x^11 - 
     239353144208036771*x^12 - 259688986640099943*x^13 - 
     210853147301360586*x^14 - 159330265434438156*x^15 - 
     102444568955827560*x^16 - 32267185788976992*x^17 - 
     4803298370357760*x^18 + 38166021863424*x^19)*z3*z6 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(-9525600 - 703389960*x - 21209697252*x^2 - 286038623238*x^3 - 
     1386434032413*x^4 + 8215862803298*x^5 + 153489692088887*x^6 + 
     902005175705142*x^7 + 2257411456637346*x^8 - 1139049163369716*x^9 - 
     22206789362567742*x^10 - 49735491800335730*x^11 - 
     4490955835691153*x^12 + 153054524737870578*x^13 + 
     242985644288494731*x^14 + 139154684464565586*x^15 + 
     73592535916288620*x^16 + 81463872186639000*x^17 + 
     1856029648558176*x^18 + 1634504394781440*x^19)*z1*z2*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(-2721600 - 172459800*x - 2850525468*x^2 - 15252319710*x^3 + 
     22737582287*x^4 + 145945636309*x^5 - 5988474409761*x^6 - 
     63410163005579*x^7 - 270317403331335*x^8 - 494569149037569*x^9 + 
     72641950795441*x^10 + 1632184813422533*x^11 + 1482413239267284*x^12 - 
     1407768738691624*x^13 - 1527088876474512*x^14 + 768309103907856*x^15 - 
     197473305347136*x^16 + 10916597712384*x^17)*z1^3*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( -2*(-47628000 - 1336419000*x + 4868424900*x^2 + 599426938566*x^3 + 
     9457878063113*x^4 + 69556305330138*x^5 + 222644881172817*x^6 - 
     279977917447882*x^7 - 5148401989042674*x^8 - 18022875691134204*x^9 - 
     20264981574599786*x^10 + 35049209390631090*x^11 + 
     118808369275522149*x^12 + 66413349195279154*x^13 - 
     102413259023168139*x^14 - 91195510042367838*x^15 + 
     19623758237770212*x^16 - 9506816979582888*x^17 + 
     6254805174535008*x^18 + 380069967723264*x^19)*z1*z3*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(-5103000 - 187218360*x - 2901353652*x^2 - 23017720647*x^3 - 
     89557959359*x^4 - 110917856497*x^5 + 72711961009*x^6 - 
     1297199640531*x^7 - 6641214486177*x^8 - 1755456955131*x^9 + 
     26265635153183*x^10 + 17768139081958*x^11 - 23877004988164*x^12 + 
     11830250192088*x^13 - 2077532382240*x^14 + 51536459520*x^15)*z1*z7*z8^2 )/( (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-453600 - 13833270*x - 253139907*x^2 - 2545500559*x^3 - 
     8384328285*x^4 + 52598491085*x^5 + 493822625929*x^6 + 
     995551744599*x^7 - 1874166121815*x^8 - 7762850361995*x^9 - 
     2032715442282*x^10 + 3755654081644*x^11 - 13481149001800*x^12 + 
     883459577280*x^13 - 1143371456640*x^14 + 11085935616*x^15)*z2*z8^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-323870400 - 18040957200*x - 461644147368*x^2 - 
     7244076921072*x^3 - 77032109302766*x^4 - 575362680682283*x^5 - 
     3038442224782783*x^6 - 11264274308798314*x^7 - 29552581642464072*x^8 - 
     63998787737679534*x^9 - 180134051366382910*x^10 - 
     650430005459357284*x^11 - 1871599412695027430*x^12 - 
     3610027551428200583*x^13 - 4618708741810538259*x^14 - 
     4203154374608890602*x^15 - 3164122702157811660*x^16 - 
     1922080070481114600*x^17 - 630713392932984480*x^18 - 
     103161168510236928*x^19 + 21809155350528*x^20)*z6^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(8618400 + 300630870*x + 4322785113*x^2 + 35977530058*x^3 + 
     232307696104*x^4 + 1501603913908*x^5 + 8569124459606*x^6 + 
     32857236354964*x^7 + 69879897913332*x^8 + 62953741245854*x^9 + 
     26186957782649*x^10 + 135138046243778*x^11 + 180672955628764*x^12 - 
     70905359925832*x^13 + 37801304015232*x^14 - 2249365104000*x^15 + 
     39592627200*x^16)*z7*z8^3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^4*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(215981640*x + 6943642236*x^2 + 102779231046*x^3 + 
     1043433910013*x^4 + 9231255165538*x^5 + 71647941896521*x^6 + 
     421140804452510*x^7 + 1643724656881086*x^8 + 3622208540557476*x^9 + 
     1860986788452046*x^10 - 10950052185005806*x^11 - 
     24816895350532471*x^12 - 9468272893322966*x^13 + 
     21047937962913741*x^14 + 11326079433063258*x^15 - 
     4819568690385828*x^16 + 9743741624179512*x^17 + 89002819616256*x^18 + 
     217933919304192*x^19)*z1^2*z2 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(-19051200 - 1079996760*x - 27596235276*x^2 - 415626788538*x^3 - 
     4031186563349*x^4 - 25817477571764*x^5 - 107034972330159*x^6 - 
     262342517449086*x^7 - 271226071333470*x^8 + 71873879616744*x^9 - 
     1020428510124634*x^10 - 7306454548860262*x^11 - 
     14001660264932433*x^12 - 4684797373982436*x^13 + 
     14151083426593029*x^14 + 10853211222469854*x^15 - 
     788957346644748*x^16 + 3262263017065416*x^17 - 41260504088160*x^18 + 
     176023550207232*x^19)*z2^2*z8 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(495331200 + 15434556480*x + 141906323592*x^2 - 
     1121945870748*x^3 - 41760991694410*x^4 - 499220848907345*x^5 - 
     3490061547562396*x^6 - 15619644988489467*x^7 - 43975054951564374*x^8 - 
     66515121518347518*x^9 - 9544494734700416*x^10 + 
     120760640537584166*x^11 + 43600324859666530*x^12 - 
     376440583785821349*x^13 - 439874506445782548*x^14 + 
     248252799276344961*x^15 + 522539188215891102*x^16 + 
     68296348187702532*x^17 - 34300384397311032*x^18 - 
     14422072635446112*x^19 + 1274569878097152*x^20)*z5*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(-190512000 - 4167646560*x - 32666447808*x^2 - 447011357664*x^3 - 
     11308607576036*x^4 - 151284430512670*x^5 - 1060702354747589*x^6 - 
     3803828536321821*x^7 - 4283703627341994*x^8 + 8655714995555352*x^9 - 
     42863855348158762*x^10 - 572508597661752026*x^11 - 
     2060939835185634544*x^12 - 3552961165729763934*x^13 - 
     2821279484065252497*x^14 - 759271034677811409*x^15 - 
     610950305732229306*x^16 - 596877638699279988*x^17 + 
     528815204451678456*x^18 - 42730031353070880*x^19 + 910407055783680*x^20
)*z1*z7^2 )/( 7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*
   (3 + 7*x)*(3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 24*(-136533600 - 5667159960*x - 102340144320*x^2 - 
     1042177628646*x^3 - 6518047211422*x^4 - 26301929071749*x^5 - 
     81245408164011*x^6 - 307982407068982*x^7 - 1384757298775788*x^8 - 
     3966178601838654*x^9 - 1605358671491426*x^10 + 
     30380933629848906*x^11 + 114359390562084462*x^12 + 
     207821821711489675*x^13 + 222476576855344485*x^14 + 
     159029416112685498*x^15 + 92574480405326148*x^16 + 
     42994578805446888*x^17 + 13570787101671072*x^18 + 1780835296391424*x^19
)*z4*z8 )/( 7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( -4*(-742996800 - 40733355600*x - 991708871616*x^2 - 
     14179304721492*x^3 - 133649488222784*x^4 - 898314139404594*x^5 - 
     4686441027211291*x^6 - 20840576620675783*x^7 - 82008590550010972*x^8 - 
     264353894798423412*x^9 - 598127152329039202*x^10 - 
     727735498127341638*x^11 + 23455925789988844*x^12 + 
     994978240182448066*x^13 - 244637756981594219*x^14 - 
     2774331301527319047*x^15 - 1933010016673243896*x^16 + 
     294860665577002140*x^17 - 62701607633020272*x^18 + 
     134312031226114560*x^19 + 217182838699008*x^20)*z1*z6*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( (609638400 + 10607768640*x - 644847785136*x^2 - 29030586787872*x^3 - 
     540732693047752*x^4 - 5817374710470164*x^5 - 38651195831057727*x^6 - 
     150572966626350322*x^7 - 224014705777004849*x^8 + 
     778717057352388954*x^9 + 4478380808237636542*x^10 + 
     5839256317768267148*x^11 - 14265889815220599426*x^12 - 
     53328705397166075288*x^13 - 26866729930459158859*x^14 + 
     114147532861980415758*x^15 + 171522102399916326507*x^16 + 
     17303702854635137970*x^17 - 49337170518140180820*x^18 + 
     25215867570458979288*x^19 - 5561012959256270880*x^20 + 
     57190193511429888*x^21)*z1^2*z8^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( -2*(-370137600 - 17420438880*x - 384626097864*x^2 - 
     5207871059508*x^3 - 47285391405546*x^4 - 296475273586061*x^5 - 
     1282553209467553*x^6 - 3765048658637432*x^7 - 7635473447987610*x^8 - 
     14383752462333066*x^9 - 41572941688895778*x^10 - 
     116818526131563100*x^11 - 184603253728160990*x^12 - 
     86022324543032185*x^13 + 124981225901409291*x^14 + 
     141826785351880608*x^15 + 51397968256552314*x^16 + 
     81742655467347192*x^17 + 40084176987212904*x^18 + 
     14834749701294432*x^19 + 1565683157106432*x^20)*z2*z3 )/( 
  (1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 8*(-3667356000 - 203778703800*x - 5149325415240*x^2 - 
     79180677886026*x^3 - 837758257136556*x^4 - 6553155026517934*x^5 - 
     39752940962175979*x^6 - 192307141007833205*x^7 - 
     745240601136240422*x^8 - 2265387064697710164*x^9 - 
     5158899567728969970*x^10 - 8138108148064884872*x^11 - 
     7561952761543286180*x^12 - 1907427462182981002*x^13 + 
     3478836612693919877*x^14 + 4506991573262929023*x^15 + 
     5611220378548092990*x^16 + 6424603873885848492*x^17 + 
     3417303192293856312*x^18 + 1821874848298858080*x^19 + 
     637594484711079168*x^20 + 118126174362513408*x^21)*z1*z5 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( 8*(342921600 + 15973614720*x + 341653265640*x^2 + 
     4269024261408*x^3 + 32743030936090*x^4 + 145990225829316*x^5 + 
     283820164175301*x^6 - 124721948416313*x^7 + 2058589065432990*x^8 + 
     36105193645919460*x^9 + 166450381724524394*x^10 + 
     333941258477209974*x^11 + 156781569170768982*x^12 - 
     394599430116716428*x^13 - 113840263314824871*x^14 + 
     1164656079101841579*x^15 + 1025790636693028986*x^16 - 
     9237184873038468*x^17 + 269590598876268936*x^18 - 
     8243862936630048*x^19 + 3031959405226752*x^20)*z2*z7*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 8*(-4858056000 - 230922694800*x - 5074542106560*x^2 - 
     69458071934448*x^3 - 683350401231464*x^4 - 5327600566419387*x^5 - 
     34604593401856681*x^6 - 183989570517421608*x^7 - 
     742512568880670619*x^8 - 1996194643605557322*x^9 - 
     2484736691914405446*x^10 + 2873534798347995492*x^11 + 
     11686177817109627286*x^12 - 14796283100222953107*x^13 - 
     124078029257391509081*x^14 - 230746028856658120068*x^15 - 
     150460566265250480659*x^16 + 16527601207379430528*x^17 - 
     1193115012834616776*x^18 - 37099204658859070368*x^19 + 
     34214059418130957456*x^20 + 301065995182313088*x^21 + 
     614422842870380544*x^22)*z1^2*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( -2*(-152409600 - 31799960640*x - 1331185743792*x^2 - 
     28248996779568*x^3 - 375154914885928*x^4 - 3383922640687196*x^5 - 
     21441326509951739*x^6 - 96436382633844069*x^7 - 
     308376319112877858*x^8 - 714454093655837788*x^9 - 
     1329033268653842486*x^10 - 2411952159919905370*x^11 - 
     3920120322078075028*x^12 - 2729118594852545700*x^13 + 
     4555942879399481457*x^14 + 9093608528645724919*x^15 + 
     965893794788870742*x^16 - 3581007091998289452*x^17 + 
     1420226415504925560*x^18 - 1085555164627950912*x^19 + 
     158175782134860672*x^20 + 7436013259723776*x^21)*z3*z8^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*(7 + 19*x)*
   (9 + 26*x) )
+( 2*(-1257379200 - 62618965920*x - 1414069466832*x^2 - 
     20867651280312*x^3 - 250543758782424*x^4 - 2661603071376472*x^5 - 
     23551335573290035*x^6 - 159222035157742796*x^7 - 
     780883823226783407*x^8 - 2693776739173753050*x^9 - 
     6382859123268311682*x^10 - 10570973076966579056*x^11 - 
     15675537113308530494*x^12 - 31777449353423905924*x^13 - 
     62403087317468234383*x^14 - 71083233259605459972*x^15 - 
     33976175720879454075*x^16 - 8519505593750723034*x^17 - 
     10800703164586088268*x^18 + 2392037735522487336*x^19 - 
     296083087643397600*x^20 + 2451095919417600*x^21)*z7^2*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( -2*(571536000 + 5206723200*x - 492433545240*x^2 - 
     16835984468028*x^3 - 253757652471330*x^4 - 2093783530356005*x^5 - 
     8519169641256776*x^6 + 2503342035308951*x^7 + 203741650304944208*x^8 + 
     898005115373161170*x^9 + 773156460954281016*x^10 - 
     7015971410058786478*x^11 - 29473953852238156306*x^12 - 
     47559827067009626513*x^13 - 20140778883800135864*x^14 + 
     32106842045036539635*x^15 + 33402311507294349588*x^16 + 
     11374184657104895556*x^17 + 17687359640664047664*x^18 + 
     6037341712240245120*x^19 + 1700553158323568640*x^20 + 
     15415957239201792*x^21)*z2*z6 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( -2*(-1905120000 + 124144876800*x + 7688784521520*x^2 + 
     175077437286672*x^3 + 2349505054742072*x^4 + 21668530829380008*x^5 + 
     150087611993692139*x^6 + 830340377945753961*x^7 + 
     3774924192260849240*x^8 + 13801507576158179394*x^9 + 
     37391610221816164606*x^10 + 61190741173924340850*x^11 + 
     3663885515506387768*x^12 - 266597085866611971180*x^13 - 
     710983123931406499337*x^14 - 983603079595511740971*x^15 - 
     883656587360649746544*x^16 - 667640356852781077254*x^17 - 
     428338402056209824200*x^18 - 131175872461586611512*x^19 - 
     28736928667079077536*x^20 - 984364459269504768*x^21 + 
     52592778127798272*x^22)*z3*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( -4*(4648492800 + 240242345280*x + 5549506239168*x^2 + 
     75610525009656*x^3 + 680208995452852*x^4 + 4397549527717550*x^5 + 
     23226724227276551*x^6 + 120065764781178536*x^7 + 
     635662223810750753*x^8 + 2942307252795574226*x^9 + 
     10245799598666484234*x^10 + 24816237537566479456*x^11 + 
     40401545924140187734*x^12 + 48802639697593283602*x^13 + 
     70283880217906128427*x^14 + 125709409670094764056*x^15 + 
     140519311661547406565*x^16 + 56474491170505559118*x^17 + 
     9901267333041618900*x^18 + 31919733781167556296*x^19 + 
     2918882004199723296*x^20 + 2969590397171860224*x^21 + 
     1634288628510720*x^22)*z6*z8^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( 2*(-26290656000 - 1413864547200*x - 34091283391920*x^2 - 
     490749427554048*x^3 - 4783487130835112*x^4 - 34636831399830312*x^5 - 
     204128036538816035*x^6 - 1044944172059029824*x^7 - 
     4560285843173181275*x^8 - 15263047700838368382*x^9 - 
     32612353640745891586*x^10 - 22557946695791770680*x^11 + 
     81356312275502933042*x^12 + 215088668352957764508*x^13 + 
     60517567428870528473*x^14 - 380859081370973404176*x^15 - 
     314107323938371893711*x^16 + 294884099651731867578*x^17 + 
     192634235187140671452*x^18 - 174101057648579599272*x^19 + 
     95060738223702853056*x^20 + 3603472605128567808*x^21 + 
     2205021921433583616*x^22)*z1^3 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( 16*(19051200 + 5477900400*x + 257628085632*x^2 + 5901351633552*x^3 + 
     81926008643992*x^4 + 748991355329217*x^5 + 4687914260763263*x^6 + 
     21024306316544745*x^7 + 78628909615148522*x^8 + 
     330372150684248643*x^9 + 1540521504951385599*x^10 + 
     5600040130197712788*x^11 + 11919546835060517962*x^12 + 
     6610114623808277169*x^13 - 29589192073521571385*x^14 - 
     63000021017309934069*x^15 - 12141073298286759208*x^16 + 
     69742463339202307515*x^17 + 29930604484882629411*x^18 - 
     28389555308927423016*x^19 + 8812112726782484532*x^20 - 
     1475181007288372944*x^21 + 4068697731396480*x^22)*z1*z8^3 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( 2*(-1143072000 - 9519552000*x + 3237280261200*x^2 + 
     132141352290720*x^3 + 2387028239994856*x^4 + 23895191176570408*x^5 + 
     129574211017022577*x^6 + 188884270476842140*x^7 - 
     2369050238939777055*x^8 - 18438720273092471018*x^9 - 
     60039976741580499386*x^10 - 73988465479442760520*x^11 + 
     104392593194468637954*x^12 + 398557552229489203196*x^13 + 
     10398821904218690661*x^14 - 1323954076067758481260*x^15 - 
     1535879677459557025067*x^16 + 198500287237578300630*x^17 + 
     539299101099090591828*x^18 - 370096585229200573080*x^19 + 
     162702788934806481312*x^20 - 22703024548591785216*x^21 + 
     2855599930117509120*x^22)*z1*z2*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( -4*(-26290656000 - 1384295270400*x - 32629337534160*x^2 - 
     459774526809408*x^3 - 4414241801110848*x^4 - 31849832778287812*x^5 - 
     188680966932369255*x^6 - 961243732314795787*x^7 - 
     4064271573902064924*x^8 - 12918198381086424076*x^9 - 
     26649421672217996106*x^10 - 24292359519847739546*x^11 + 
     22744318084119860940*x^12 + 68467935587991733120*x^13 + 
     9271194810053658153*x^14 - 61917415511380879715*x^15 + 
     28545827251758868584*x^16 + 52898118632071452936*x^17 - 
     57439086193068274368*x^18 + 690555715096269456*x^19 + 
     643447999696477248*x^20 + 4596754985964191232*x^21 + 
     609282373027700736*x^22)*z1*z3 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^2*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( -2*(-25909632000 - 1348850361600*x - 32522281525440*x^2 - 
     501014890746096*x^3 - 5841388813499888*x^4 - 56866700301511504*x^5 - 
     468312242326013312*x^6 - 3113246250022729525*x^7 - 
     15803245144084801298*x^8 - 58560182146108294477*x^9 - 
     153063664126067508460*x^10 - 287427615407084556134*x^11 - 
     525669322826229283468*x^12 - 1504550708827347617570*x^13 - 
     4425266953168858244128*x^14 - 8758464539209592293193*x^15 - 
     10753061333012525169618*x^16 - 8784217248809632714113*x^17 - 
     6438170958909047578116*x^18 - 4351226318287570266732*x^19 - 
     1367557993253698939728*x^20 - 334263935153467460736*x^21 - 
     9105228478287212544*x^22 + 23117704671559680*x^23)*z6*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(41531616000 + 2187088646400*x + 50932132393680*x^2 + 
     682650297354192*x^3 + 5725712527005352*x^4 + 30850631081049424*x^5 + 
     115774594859484329*x^6 + 510177435492722503*x^7 + 
     3969998056596233525*x^8 + 27625895400113003569*x^9 + 
     128445735859664356320*x^10 + 391550128212384406394*x^11 + 
     787933715170401052138*x^12 + 1108315456737526578914*x^13 + 
     1499361599114182559881*x^14 + 2784309575074424428475*x^15 + 
     4737625159635300349841*x^16 + 5257590592125330841869*x^17 + 
     3869395659519569606862*x^18 + 2168861582070744903396*x^19 + 
     753285899706244209144*x^20 + 269272862419391689824*x^21 + 
     81048664670768540928*x^22 + 15759677316510167040*x^23)*z5*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 4*(1714608000 - 79876692000*x - 6421640927040*x^2 - 
     161034253356072*x^3 - 2203997432222404*x^4 - 19299367237327024*x^5 - 
     125265751770033237*x^6 - 779417890384177557*x^7 - 
     5454049290770375529*x^8 - 35016131048952065079*x^9 - 
     164533009475824853752*x^10 - 497619091009030888342*x^11 - 
     782117697942523485534*x^12 + 109709353739386102626*x^13 + 
     2663911921197128395083*x^14 + 3125522973174771487983*x^15 - 
     2251754615091745576429*x^16 - 5397031797283067014219*x^17 + 
     962506884375518759538*x^18 + 2933966062002036423348*x^19 - 
     1552257081073744834104*x^20 + 894888828844887201696*x^21 - 
     12720079745158286592*x^22 + 8923883167969136640*x^23)*z1*z7*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( (38864448000 + 2238755500800*x + 54250842434400*x^2 + 
     752156450837712*x^3 + 7075766671011248*x^4 + 55298647938964632*x^5 + 
     433237996656292086*x^6 + 3240249349800339621*x^7 + 
     19267222203883347384*x^8 + 80605723708002369039*x^9 + 
     216666566355380799590*x^10 + 314937305822763602214*x^11 + 
     117429984070350956640*x^12 + 130306930664379577326*x^13 + 
     2421512198226826091034*x^14 + 7212126755244988005177*x^15 + 
     9148345881566773366976*x^16 + 6028291232589700587003*x^17 + 
     4606077895673659529418*x^18 + 4225046891823054321660*x^19 + 
     831151729032873601752*x^20 + 403086217461709975200*x^21 + 
     52248146304137801472*x^22 + 16685846716781039616*x^23)*z2^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(2 + 7*x)^3*(3 + 7*x)*(3 + 8*x)*
   (2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( 8*(-23051952000 - 1422772495200*x - 39807628505280*x^2 - 
     677086823451408*x^3 - 7955807460910816*x^4 - 70138535548156426*x^5 - 
     495459240676688114*x^6 - 2940798348127613467*x^7 - 
     14881717094803302359*x^8 - 62786906793493875937*x^9 - 
     211267142477065631991*x^10 - 537652869174849351086*x^11 - 
     968044092219915229342*x^12 - 1094915120956732491488*x^13 - 
     517814016503821189828*x^14 + 347970396524017910245*x^15 + 
     615818942232607396825*x^16 + 458280266720315228091*x^17 + 
     606933996516128132685*x^18 + 737659657867798175076*x^19 + 
     478972860007770001692*x^20 + 146421413435214408960*x^21 + 
     18771585615813558528*x^22 + 47816573106032640*x^23)*z4 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( -2*(-51819264000 - 3187808265600*x - 89332844470560*x^2 - 
     1505985657510768*x^3 - 17138558217682288*x^4 - 
     142529687993731136*x^5 - 946020586044464586*x^6 - 
     5543006362928156631*x^7 - 29960999673458882178*x^8 - 
     138990831258984706731*x^9 - 482272219407046906126*x^10 - 
     1027805174883923880746*x^11 - 527412936804659168148*x^12 + 
     3559249596143683061634*x^13 + 8966749620084451439394*x^14 + 
     2160983299567847300829*x^15 - 21819305446325935030258*x^16 - 
     33209902055913976987031*x^17 - 17807898930285982990266*x^18 - 
     16920384645327086180556*x^19 - 23786204802357751536888*x^20 - 
     5170372879594563791136*x^21 - 1526569185719040857856*x^22 + 
     280428861788145487872*x^23 + 3749429987862773760*x^24)*z1*z6 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-6858432000 - 710431041600*x - 27606903156720*x^2 - 
     595673664695616*x^3 - 8230090294956688*x^4 - 77622628493835992*x^5 - 
     515174147687271233*x^6 - 2457189847956915049*x^7 - 
     8841369087050113673*x^8 - 27572100613290856723*x^9 - 
     87477390159853866024*x^10 - 243204065301512033622*x^11 - 
     325053986396099638618*x^12 + 717930707395189456306*x^13 + 
     4029984205705406255375*x^14 + 6508772866688891036395*x^15 + 
     1976911580062259682907*x^16 - 3958356813292215126775*x^17 + 
     626549703726964503354*x^18 + 3829241960837393121252*x^19 - 
     1621004665759551251928*x^20 + 571764951240961562784*x^21 - 
     53720200382179306752*x^22 + 9641188684058480640*x^23)*z2*z8^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-4115059200 - 195948244800*x - 4155536411568*x^2 - 
     50657709765792*x^3 - 387770193986488*x^4 - 2068017548168532*x^5 - 
     11082339996607011*x^6 - 84369467893586076*x^7 - 
     596887873581556563*x^8 - 2714833089988000290*x^9 - 
     6123502106536822114*x^10 + 2670858566697337320*x^11 + 
     53596368910203782682*x^12 + 116123568076912399632*x^13 + 
     10628960085971563713*x^14 - 290072254762598104644*x^15 - 
     266779387894597981423*x^16 + 224145626631074851734*x^17 + 
     244054966871479590900*x^18 - 109037592901972766808*x^19 + 
     27465077524920208992*x^20 - 3266504482901151744*x^21 + 
     3499053858478080*x^22)*z8^4 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(6 + 19*x)*
   (7 + 19*x)*(9 + 26*x) )
+( 2*(40388544000 + 2392909344000*x + 63597049155360*x^2 + 
     1026742819833168*x^3 + 12115833002787760*x^4 + 
     125066393273433800*x^5 + 1220955689323488970*x^6 + 
     10278016496549702881*x^7 + 65423542401577455104*x^8 + 
     282818671236062617393*x^9 + 692793685174225294596*x^10 + 
     160375402051772527938*x^11 - 4667500591124097205032*x^12 - 
     12809561865503730462814*x^13 - 3942159605415451337078*x^14 + 
     38295093973307900760605*x^15 + 45065097424250533031192*x^16 - 
     67183439927062558715051*x^17 - 136521325505070068239912*x^18 + 
     2874633324885265800912*x^19 + 57555613284682755270096*x^20 - 
     38033481709330885301328*x^21 + 11271522182285964320064*x^22 - 
     710992362127830741504*x^23 + 110883234439514234880*x^24)*z1^2*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-21337344000 - 777736512000*x - 8631736617600*x^2 + 
     46424778481248*x^3 + 2502360923484944*x^4 + 38249928134108336*x^5 + 
     408088888359607696*x^6 + 3618406119400456046*x^7 + 
     26517267461114126617*x^8 + 148700096873233467962*x^9 + 
     585034428522603069033*x^10 + 1408708465625017514770*x^11 + 
     1103044110157940703830*x^12 - 4488100161188134356572*x^13 - 
     15436624749373047462790*x^14 - 16364659821912791104646*x^15 + 
     4546649789607909145933*x^16 + 16452987111667869940314*x^17 - 
     2672917015960591218003*x^18 - 2451053114505025888842*x^19 + 
     14913540464647164423156*x^20 + 893497669870111293960*x^21 + 
     1488852474410454005664*x^22 - 161818875279453240576*x^23 + 
     3574575084839915520*x^24)*z2*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(53724384000 + 2672711899200*x + 59521297785120*x^2 + 
     780728236006272*x^3 + 6965753622666328*x^4 + 51538190286134504*x^5 + 
     399025705708708700*x^6 + 3086953884411798553*x^7 + 
     18736748160085696076*x^8 + 74972636449300650349*x^9 + 
     160154166310574051346*x^10 + 17369718940006612854*x^11 - 
     645107867240424913616*x^12 - 246794980613156434486*x^13 + 
     4960406070911772063832*x^14 + 11006885028903008351165*x^15 + 
     2486659622356841961092*x^16 - 13582817811077911509791*x^17 - 
     6160539219294486140502*x^18 + 4981997672261481481236*x^19 - 
     4022693730499938203880*x^20 + 972731617679626336224*x^21 - 
     31615909707746762496*x^22 + 6110909950967377920*x^23)*z7*z8^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^2*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( -6*(-23877504000 - 1532740809600*x - 45337526840160*x^2 - 
     821893863324464*x^3 - 10154086367834304*x^4 - 89361428213133792*x^5 - 
     567544906825557910*x^6 - 2593156900812433627*x^7 - 
     8594324418700231217*x^8 - 23515367145506564843*x^9 - 
     78735533953812120577*x^10 - 339675103220768090096*x^11 - 
     1224308477500631606670*x^12 - 3041841536259678064174*x^13 - 
     5282771607085382246744*x^14 - 7736571526499773862155*x^15 - 
     11884486307897385435213*x^16 - 15465594492049192431855*x^17 - 
     12153206693012128132641*x^18 - 7031402441227391437674*x^19 - 
     5775913688656548291876*x^20 - 1334624449083454397736*x^21 - 
     351019834062293335968*x^22 + 66928279579524470016*x^23 + 
     13547792780859617280*x^24)*z3*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-51819264000 - 2748881923200*x - 64671556917600*x^2 - 
     934526281336656*x^3 - 10364159389222448*x^4 - 105697798890672544*x^5 - 
     982175659151687262*x^6 - 7123027701489721581*x^7 - 
     34622680682832259416*x^8 - 89202409003914006105*x^9 + 
     22771926237273617116*x^10 + 860223615440651305430*x^11 + 
     1462289102777580260376*x^12 - 5616521612765535323226*x^13 - 
     27752679694401055953486*x^14 - 39988746235828670014089*x^15 + 
     937609313702605136608*x^16 + 43899267271190248879043*x^17 + 
     3620302315737682639872*x^18 - 12756403705109850742608*x^19 + 
     32076039420426758535360*x^20 - 790381554020982625968*x^21 + 
     3945408307899161967360*x^22 + 130046655450727701504*x^23 + 
     82822230267611627520*x^24)*z1*z2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( (-19051200000 - 307442822400*x + 10057227907680*x^2 + 
     344346691405680*x^3 + 3118192309868128*x^4 - 19666654620720824*x^5 - 
     747002176702911874*x^6 - 8400268046280947585*x^7 - 
     53928345310265100829*x^8 - 217035190808439043973*x^9 - 
     567748605536413869957*x^10 - 1261584495066344945776*x^11 - 
     4738332573670892227046*x^12 - 20837832102846241181482*x^13 - 
     60352444568033052593900*x^14 - 101270163885281621052817*x^15 - 
     91717567806782418821353*x^16 - 51504832179186245871921*x^17 - 
     53842894885182525375933*x^18 - 43487597564763189283998*x^19 + 
     4439755375653827804220*x^20 - 5908420164937883657400*x^21 + 
     1577172427912977837984*x^22 - 177813501281789877504*x^23 + 
     153154793449082880*x^24)*z7^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( -2*(29719872000 + 1187084505600*x + 13025327807520*x^2 - 
     174565100023248*x^3 - 6653430514991856*x^4 - 81994488613111912*x^5 - 
     459291056138917438*x^6 - 23181002415538733*x^7 + 
     17083677486093157436*x^8 + 111987843964705811887*x^9 + 
     277141352562024178100*x^10 - 327946692166517103462*x^11 - 
     4287373379715518053232*x^12 - 13079501225374358918194*x^13 - 
     21779395536282658930382*x^14 - 30351808595735729327281*x^15 - 
     58049551230268415494700*x^16 - 93757989704744097353525*x^17 - 
     81477744593103252932184*x^18 - 53554827705267731059980*x^19 - 
     52383396602711771297568*x^20 - 15765695269441419185856*x^21 - 
     5367630652278648719616*x^22 - 156631825806889015296*x^23 + 
     3573044249897041920*x^24)*z6*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(107448768000 + 6175933948800*x + 159973761052800*x^2 + 
     2430387929885472*x^3 + 23492724958159536*x^4 + 
     147803727911830264*x^5 + 650266350083819768*x^6 + 
     3199586228700692490*x^7 + 25982586691910581683*x^8 + 
     178714060070433125958*x^9 + 669333209950200270651*x^10 + 
     400881122473996936126*x^11 - 7524128849307576964990*x^12 - 
     31885671454302030161388*x^13 - 42403533864360928813146*x^14 + 
     47594151550355121768942*x^15 + 184947370002347627510847*x^16 + 
     57260400207121243829446*x^17 - 239616693606511389679033*x^18 - 
     74366370050999816134182*x^19 + 159828219129063929443164*x^20 - 
     69849706825480333195080*x^21 + 15785572256122802484960*x^22 - 
     1092152410310388526848*x^23 + 43609191398469365760*x^24)*z1*z8^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 4*(154314720000 + 9532384948800*x + 267570983581920*x^2 + 
     4573854972750960*x^3 + 54642430754165424*x^4 + 
     505595910745377460*x^5 + 3928842081995013666*x^6 + 
     26393045365713093475*x^7 + 147662120965051113710*x^8 + 
     638866410701092221436*x^9 + 1941461992075803578678*x^10 + 
     3388256740623416847599*x^11 - 27555453236807478502*x^12 - 
     16727157739647641697928*x^13 - 43016081445457558962170*x^14 - 
     51616566091194615150127*x^15 - 26253134850784547759054*x^16 + 
     6499538258328276730548*x^17 + 26935731347174690438842*x^18 + 
     38194065887781423129357*x^19 + 31561159740753403720854*x^20 + 
     20281688679985068734244*x^21 + 5896233181667419613064*x^22 + 
     1606247166036491336736*x^23 + 416820133506913613568*x^24 + 
     101876943820256317440*x^25)*z5 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-31243968000 - 1870660915200*x - 47837441656800*x^2 - 
     736800649180656*x^3 - 8570269306102384*x^4 - 87304878923858248*x^5 - 
     729640711301074246*x^6 - 3819352290389951523*x^7 - 
     2160178447444594290*x^8 + 134836771438240041165*x^9 + 
     1077045987760341303770*x^10 + 4098646255864390004534*x^11 + 
     7528494776781102996764*x^12 + 2364780281695157319258*x^13 - 
     3641056399663790556954*x^14 + 56779874558282617294881*x^15 + 
     192651715768783971457358*x^16 + 154810181729957985059681*x^17 - 
     114722014160475458491018*x^18 - 81015726519163433578692*x^19 + 
     128613560210429415933672*x^20 - 34174062947240584030656*x^21 + 
     8183475437462476357248*x^22 - 242887116929415404544*x^23 + 
     7649979355548794880*x^24)*z8^3 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-128024064000 - 6572687587200*x - 134135124539040*x^2 - 
     1144953544261968*x^3 + 2972452494022464*x^4 + 171823375862634608*x^5 + 
     1893710715680524806*x^6 + 12115659330233408627*x^7 + 
     67065842255849838193*x^8 + 496350740249522567969*x^9 + 
     3850532870788632001153*x^10 + 21676335323230587484966*x^11 + 
     78170064374797991186146*x^12 + 159427213910859424610770*x^13 + 
     90475432048232686898840*x^14 - 338205418434590894165585*x^15 - 
     710443201290053513658571*x^16 - 209501318156634765630099*x^17 + 
     328387259724731052063137*x^18 - 471190197368054798644296*x^19 - 
     647352027003495658109688*x^20 + 293982035296761823707072*x^21 - 
     143744064345117245254896*x^22 + 41330787948447838376256*x^23 - 
     2381581410275428268544*x^24 + 184572735509723258880*x^25)*z1*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-82301184000 - 3734877081600*x - 69461029025280*x^2 - 
     449426517821856*x^3 + 6171172373385456*x^4 + 162695133079673600*x^5 + 
     1439152593597784952*x^6 + 2702403505481436142*x^7 - 
     63488891581193092921*x^8 - 692171514327524451953*x^9 - 
     3351729551782328003869*x^10 - 7394568107754080813865*x^11 + 
     3409326528700983373720*x^12 + 57646257787865080547234*x^13 + 
     99474611809379723695990*x^14 - 46365069637453830644932*x^15 - 
     173909752660521244932089*x^16 + 474062584586265315752851*x^17 + 
     1317961088352265786811319*x^18 + 630607936065012174593871*x^19 - 
     116632335681308580678*x^20 + 619306418007096245971308*x^21 - 
     23113678176704427305112*x^22 + 58613211011557753316640*x^23 + 
     2455395872337824032512*x^24 + 977899580169805762560*x^25)*z2*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-201180672000 - 12361614249600*x - 335799476655840*x^2 - 
     5137443077211216*x^3 - 46423384119577584*x^4 - 
     232213755528195440*x^5 - 545149229643435126*x^6 - 
     2837515612390399493*x^7 - 50961546143804172472*x^8 - 
     377574206725486356020*x^9 - 751554798931618063216*x^10 + 
     6250289615393059008827*x^11 + 50394855744088075371578*x^12 + 
     155588378835631140010940*x^13 + 182759123850648925075954*x^14 - 
     160977427599896233825663*x^15 - 553105458450824706053012*x^16 + 
     46211029552587496328700*x^17 + 805424527470619791832444*x^18 - 
     259121311731100369064103*x^19 - 689837413652385659647902*x^20 + 
     543752913567301407447660*x^21 - 173211512258168437374216*x^22 + 
     46734077162650839651648*x^23 - 266358730230085828608*x^24 + 
     588043963272696053760*x^25)*z1^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( -2*(-89159616000 - 3400856928000*x - 34963369938720*x^2 + 
     766062131356368*x^3 + 32724701190822288*x^4 + 581471706463475048*x^5 + 
     6490160400874715950*x^6 + 50001750211839859365*x^7 + 
     277309854574251496062*x^8 + 1150457508898512827760*x^9 + 
     3812217959690287605144*x^10 + 11128709015060178730913*x^11 + 
     29890994109483202222468*x^12 + 66639332101977672364452*x^13 + 
     102415638166089389378238*x^14 + 84334896973484190203031*x^15 + 
     9417757626233770931574*x^16 - 48143048931427578307936*x^17 - 
     87861971271828177697508*x^18 - 95342858300228433353901*x^19 - 
     28684387843670742900840*x^20 - 43129588503680559935964*x^21 - 
     4534392138928751875104*x^22 - 1934227199547257299776*x^23 + 
     430986817428637736448*x^24 + 75067221762294128640*x^25)*z3 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(397789056000 + 26581391827200*x + 810217314040320*x^2 + 
     15327087667197408*x^3 + 205026428754485808*x^4 + 
     2054121652314476464*x^5 + 15449451773745470408*x^6 + 
     82861542757239926886*x^7 + 273546441525047656059*x^8 + 
     237738736740248525847*x^9 - 2201440265878406926641*x^10 - 
     9266949984399210389537*x^11 - 8110620034449937841032*x^12 + 
     15767460500473708496130*x^13 - 100829829642149382796770*x^14 - 
     779792984146042839433500*x^15 - 1712228824199557702792293*x^16 - 
     1232417725129982645150597*x^17 + 124179978147214248006131*x^18 - 
     871381694819039979995673*x^19 - 1542530856508306278904494*x^20 + 
     401890185234303824023596*x^21 - 331262851960175156651448*x^22 + 
     32305858811014555168416*x^23 - 3871039559953061922048*x^24 + 
     115564822677628047360*x^25)*z7*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( -2*(180605376000 + 10775353276800*x + 298512220320000*x^2 + 
     5465616534476640*x^3 + 77685945314716272*x^4 + 
     889149935949027528*x^5 + 7871008783274392528*x^6 + 
     51151463479984576846*x^7 + 235349037679345326167*x^8 + 
     770693567081645352805*x^9 + 2143569915672163118597*x^10 + 
     7635870796653099612289*x^11 + 31057453758100260211518*x^12 + 
     91646786482193775536582*x^13 + 158802978514728440849386*x^14 + 
     134611375803777572702672*x^15 + 36029966049851771058979*x^16 - 
     307312143514602053071*x^17 - 75192214403341654592575*x^18 - 
     152545005670880233678095*x^19 - 50607900247602335219640*x^20 - 
     143305042389979984946964*x^21 - 31088278068010542909936*x^22 - 
     10344367964732787764352*x^23 + 389482562895948232704*x^24 + 
     6599316198883000320*x^25)*z6 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-217183680000 - 16311176582400*x - 556630238714400*x^2 - 
     11275763866730640*x^3 - 150213874265232768*x^4 - 
     1416002377492022872*x^5 - 10633214902843180410*x^6 - 
     77029190970282181633*x^7 - 577060266093074193167*x^8 - 
     3754958894866406038747*x^9 - 17512915657800013927775*x^10 - 
     49715190523809600707858*x^11 - 54784879579076487142742*x^12 + 
     99313467706854050807218*x^13 + 240291259672390127236760*x^14 - 
     592827404946465087098453*x^15 - 2094477770657923032461467*x^16 - 
     403395604795449435110127*x^17 + 3315395864506159762094945*x^18 - 
     153892760737309934739288*x^19 - 3352773320335467203486832*x^20 + 
     2081604265483534242910848*x^21 - 628300468685025700719120*x^22 + 
     111784348689556753207872*x^23 - 1971192327478887873024*x^24 + 
     927587507044993966080*x^25)*z1*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-205752960000 - 9720317779200*x - 180830050058880*x^2 - 
     1590042291554592*x^3 - 4562593407062544*x^4 + 51945543916144880*x^5 + 
     1188666949144005616*x^6 + 17940281357569488798*x^7 + 
     192131353018837191735*x^8 + 1347457472922357922767*x^9 + 
     5926201330233556559535*x^10 + 14750808138494737191191*x^11 + 
     11691050447654947077676*x^12 - 36579055291503933410886*x^13 - 
     104279969772227930132106*x^14 - 101261057711036573275476*x^15 - 
     122391030752279846316993*x^16 - 186468515758010907582109*x^17 + 
     179965954606904703552643*x^18 + 344196046168904126384847*x^19 - 
     218840763679199594575362*x^20 + 211333319413958163637908*x^21 - 
     12271993380128643248808*x^22 + 12582228898401987791232*x^23 - 
     57760217600839552512*x^24 + 145774181036040560640*x^25)*z2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( (22861440000 - 1853618256000*x - 180546186327840*x^2 - 
     5533832714172624*x^3 - 83700914328668880*x^4 - 
     625910780355694752*x^5 - 1128502346248804354*x^6 + 
     12660066184893474623*x^7 - 6225088557016861394*x^8 - 
     1509210652281028608622*x^9 - 12693582916340843691434*x^10 - 
     43433734776378433944727*x^11 - 19303918249291244351154*x^12 + 
     303330419094812516882248*x^13 + 633897805757325646567826*x^14 - 
     1011161584034786872404767*x^15 - 4423090820684025491639974*x^16 - 
     1314508326841897471891142*x^17 + 7406408101629236816195266*x^18 + 
     755855607723329045414343*x^19 - 7923641968936120130980614*x^20 + 
     3622738471679571155887788*x^21 - 1082208212503486352419464*x^22 + 
     104579471243793356893152*x^23 - 5624640014550793737984*x^24 + 
     849582709168276500480*x^25)*z8^2 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 6*(87635520000 + 5699382393600*x + 171820189645920*x^2 + 
     3110783009543952*x^3 + 36652058834172704*x^4 + 
     288014675823345224*x^5 + 1544492136598659334*x^6 + 
     6609971021507553629*x^7 + 35182384501342095405*x^8 + 
     230805761876514946813*x^9 + 1143904700258298312857*x^10 + 
     3408441373396532306540*x^11 + 5415673901145381666222*x^12 + 
     5625187277040846473642*x^13 + 15234450407156826851640*x^14 + 
     21625496363254458987941*x^15 - 70536325760537344171351*x^16 - 
     156938007576615449655799*x^17 + 113381166687663683737913*x^18 + 
     205954798393893584163122*x^19 - 200178818008037888838804*x^20 + 
     80036696804997438091800*x^21 - 27014957442981989921664*x^22 + 
     2782941353825312586816*x^23 - 217200966254699890176*x^24 + 
     2081927134171422720*x^25)*z7 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(-208039104000 - 9663889939200*x - 162774714252960*x^2 - 
     789632684009712*x^3 + 12589472351683632*x^4 + 283370077013280488*x^5 + 
     3574105495605545782*x^6 + 39390994590653586465*x^7 + 
     355063742692988354808*x^8 + 2256003169638965711556*x^9 + 
     9161086681514553383448*x^10 + 21369397634449890398417*x^11 + 
     25435328061214068166822*x^12 + 49120076157303241901484*x^13 + 
     256792336211398234268094*x^14 + 464688029025207998846739*x^15 - 
     403706584732890015788364*x^16 - 1450402181189326219663228*x^17 + 
     699957836590568012410540*x^18 + 1551678118356562205985771*x^19 - 
     1805723706736789868458530*x^20 + 717572779675865080000740*x^21 - 
     160295878440323859542904*x^22 + 22200312318838229056320*x^23 - 
     645990199926736186368*x^24 + 144713576646934364160*x^25)*z1 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 6*(230138496000 + 14719325443200*x + 424537133122080*x^2 + 
     7279373661598512*x^3 + 82850987061087168*x^4 + 
     682138899844689120*x^5 + 4660778496577208490*x^6 + 
     31170461434268678047*x^7 + 198128281271011352697*x^8 + 
     947553170116985095137*x^9 + 2497000682666812092349*x^10 + 
     75935896052973783170*x^11 - 16327008130287699756062*x^12 - 
     5313376092394830721486*x^13 + 174985319476746070253108*x^14 + 
     345471311221211451197203*x^15 - 328634024927050788399971*x^16 - 
     1108457770322580865539379*x^17 + 524051998013937639541477*x^18 + 
     1270181389958243938345036*x^19 - 1168935956860613992218600*x^20 + 
     387335675929339119801168*x^21 - 85309147205774622459504*x^22 + 
     7384241333183863684032*x^23 - 233842961267790239232*x^24 + 
     45968588522713866240*x^25)*z8 )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*(5 + 14*x)*
   (5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )
+( 2*(557819136000 + 34902745516800*x + 1044969034075200*x^2 + 
     19233811512611136*x^3 + 228800151060557328*x^4 + 
     1664211361887235568*x^5 + 5598346313058418028*x^6 - 
     7258484606800585972*x^7 - 26510776384257350445*x^8 + 
     1692168811164877827822*x^9 + 16577767721557215662538*x^10 + 
     59663672448486261517568*x^11 + 1839519922224955393025*x^12 - 
     655005153532839884473558*x^13 - 1626168903279092004121092*x^14 + 
     892375484743544305364868*x^15 + 7891198959390756657247365*x^16 + 
     3099097610409752173745762*x^17 - 15607223372041696160244982*x^18 - 
     3077621262255715903362232*x^19 + 16930077695859015596521335*x^20 - 
     10142370500287583712380778*x^21 + 2664198239788028978243748*x^22 - 
     479255966765661741625368*x^23 + 33186841845862351675392*x^24 - 
     2363899300525778351616*x^25 + 127354111645751746560*x^26) )/( 
  7*(1 + x)*(1 + 2*x)*(1 + 3*x)^6*(1 + 4*x)*(1 + 5*x)*(2 + 7*x)^3*(3 + 7*x)*
   (3 + 8*x)*(2 + 9*x)*(2 + 11*x)*(3 + 11*x)*(4 + 13*x)^2*(5 + 13*x)*
   (5 + 14*x)*(5 + 16*x)*(6 + 19*x)*(7 + 19*x)*(9 + 26*x) )


P[0,0,0,0,1,1,0,0] =  z5*z6
+( -3*z4*z7 )/( 1 + 2*x )
+( (-2 - 35*x + 10*x^2)*z1*z6*z7 )/( (1 + 2*x)*(2 + 7*x) )
+( -5*(-1 + x)*z2*z3*z8 )/( (1 + 2*x)*(1 + 3*x) )
+( -6*(-2 - 13*x + 15*x^2)*z2*z7^2 )/( (1 + 2*x)*(1 + 4*x)*
   (2 + 7*x) )
+( -7*(1 - 3*x + 2*x^2)*z3^2 )/( (1 + 2*x)*(1 + 3*x)*(1 + 4*x) )
+( 2*(-2 + 29*x + 122*x^2 + 25*x^3 + 42*x^4)*z1*z5*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(2 + 7*x) )
+( 2*(-22 - 183*x - 119*x^2 + 669*x^3 - 597*x^4 + 252*x^5)*z2*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(4 + 13*x) )
+( (-18 - 75*x + 316*x^2 + 817*x^3 - 1280*x^4 + 240*x^5)*z1^2*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x) )
+( 9*(-2 + 17*x)*z7^3 )/( (1 + 2*x)*(1 + 4*x)*(2 + 7*x) )
+( -7*(1 - 3*x + 2*x^2)*z1*z2^2 )/( (1 + 2*x)*(1 + 3*x)*(1 + 4*x) )
+( 12*(6 + 17*x - 42*x^2 + 567*x^3 + 2392*x^4 + 120*x^5)*z3*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x) )
+( 2*(28 - 288*x - 5095*x^2 - 8506*x^3 + 19083*x^4 - 6398*x^5 + 
     1176*x^6)*z1*z2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x) )
+( (18 - 37*x - 256*x^2 + 407*x^3 - 132*x^4)*z1*z4 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x) )
+( 2*(100 + 134*x - 8230*x^2 - 42783*x^3 - 43312*x^4 + 40043*x^5 - 
     42792*x^6 + 5040*x^7)*z6*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(4 + 13*x) )
+( 3*(200 + 974*x - 7409*x^2 - 48102*x^3 - 47325*x^4 + 67606*x^5 + 
     16584*x^6 + 17472*x^7)*z2*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x)*(5 + 16*x) )
+( 2*(26 + 19*x - 478*x^2 + 435*x^3 - 170*x^4 + 168*x^5)*z1^2*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x) )
+( (-6480 - 49364*x - 106956*x^2 - 552607*x^3 - 3477160*x^4 - 
     6412047*x^5 - 2887298*x^6 - 5052264*x^7 - 733824*x^8)*z3*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x)*(5 + 16*x)*
   (6 + 19*x) )
+( (-128 + 1454*x + 23417*x^2 + 60674*x^3 + 869*x^4 + 53090*x^5 + 
     27424*x^6 + 16800*x^7)*z5*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(4 + 13*x) )
+( (-31920 - 48108*x + 6960260*x^2 + 73092479*x^3 + 291017362*x^4 + 
     430268747*x^5 - 93722672*x^6 - 512947204*x^7 + 62713328*x^8 - 
     250593024*x^9 - 6709248*x^10)*z6^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(4 + 13*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 26*x) )
+( (208 + 4690*x + 19643*x^2 - 77422*x^3 - 319801*x^4 + 447658*x^5 - 
     93696*x^6 + 18720*x^7)*z1*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(4 + 13*x) )
+( 3*(-320 + 11836*x + 156928*x^2 + 332917*x^3 - 850312*x^4 - 
     916099*x^5 + 3891730*x^6 - 2863800*x^7 + 237120*x^8)*z1*z2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x)*(5 + 16*x)*
   (6 + 19*x) )
+( (52 + 104*x - 4569*x^2 - 14242*x^3 + 23515*x^4 - 6876*x^5 + 2016*x^6)*
   z1^3*z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(2 + 9*x) )
+( (188160 - 65696*x - 46803356*x^2 - 501264944*x^3 - 2543104957*x^4 - 
     8679864454*x^5 - 24147625201*x^6 - 46676745036*x^7 - 38416206468*x^8 + 
     6413136480*x^9 + 3267905472*x^10)*z5*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(4 + 13*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( -2*(181440 + 7151384*x + 86250476*x^2 + 375562274*x^3 - 
     103912847*x^4 - 5366896448*x^5 - 12996264245*x^6 - 6963859542*x^7 - 
     8053827900*x^8 - 29535286104*x^9 + 6885676512*x^10)*z1*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(4 + 13*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 4*(420 + 13308*x + 198163*x^2 + 839305*x^3 - 171183*x^4 - 
     3372484*x^5 + 2881433*x^6 - 523026*x^7 + 134064*x^8)*z2^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(4 + 13*x)*(5 + 16*x)*
   (6 + 19*x) )
+( (-13920 - 66088*x + 2267284*x^2 + 22411770*x^3 + 59803229*x^4 - 
     8920396*x^5 - 123564111*x^6 + 94695272*x^7 - 42210096*x^8 - 4402944*x^9
)*z1*z3*z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(2 + 9*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x) )
+( -2*(362880 + 33903696*x + 890587112*x^2 + 11160724384*x^3 + 
     78476632606*x^4 + 326052997367*x^5 + 788847084612*x^6 + 
     1026111322391*x^7 + 714556705124*x^8 + 988751147852*x^9 + 
     2045862306336*x^10 + 1549718965440*x^11 + 429664435200*x^12)*z4*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 5*(-288 - 4662*x - 14735*x^2 + 53595*x^3 + 128213*x^4 - 432993*x^5 + 
     302230*x^6 - 54880*x^7 + 23520*x^8)*z2*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(3 + 13*x)*(4 + 13*x) )
+( (-8386560 - 343837056*x - 5709900080*x^2 - 46149788208*x^3 - 
     138362541536*x^4 + 620897423764*x^5 + 7332489815071*x^6 + 
     28415507534780*x^7 + 48778545783923*x^8 + 8703243386834*x^9 - 
     87409802439036*x^10 - 94594985964712*x^11 - 25725306832512*x^12 - 
     30272708437632*x^13 + 1060405032960*x^14)*z1*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(-4320 - 90456*x - 160656*x^2 + 4859906*x^3 + 22171586*x^4 - 
     8681907*x^5 - 88950638*x^6 + 91242973*x^7 - 23374200*x^8 + 2987712*x^9)*
   z1^2*z2 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)*(2 + 7*x)*(2 + 9*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x) )
+( (384 - 1018*x + 13197*x^2 + 903628*x^3 + 4957000*x^4 - 1233412*x^5 - 
     31160197*x^6 + 13710402*x^7 - 5235584*x^8 + 420000*x^9)*z7*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)*(3 + 13*x)*
   (4 + 13*x) )
+( 4*(-1774080 - 73630080*x - 1267113592*x^2 - 10473151780*x^3 - 
     27781026386*x^4 + 214390911617*x^5 + 2183315051096*x^6 + 
     7944801980848*x^7 + 11024352608699*x^8 - 8107963314766*x^9 - 
     37845472215404*x^10 - 19540174788648*x^11 + 14494059660672*x^12 - 
     6714151848576*x^13 + 565866362880*x^14)*z1^2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (3386880 + 74450496*x + 331760008*x^2 - 4059873260*x^3 - 
     49430534458*x^4 - 173241140357*x^5 + 56440747310*x^6 + 
     1797472225963*x^7 + 3656853460654*x^8 + 299965695732*x^9 - 
     4092796838424*x^10 - 745956847872*x^11 - 652930492032*x^12 - 
     92726000640*x^13)*z2*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)*(2 + 9*x)*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (55157760 + 2101726080*x + 32544041232*x^2 + 261500834288*x^3 + 
     1140939000728*x^4 + 2725616640152*x^5 + 7113246376701*x^6 + 
     45770730664209*x^7 + 189281036083359*x^8 + 281447892317071*x^9 - 
     302268535524968*x^10 - 1336640333450372*x^11 - 980688668436672*x^12 + 
     84702282478272*x^13 - 294206004368640*x^14 + 8808970060800*x^15)*z2*z7*
   z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*
   (8 + 27*x) )
+( 4*(1370880 + 65003520*x + 1001837112*x^2 + 5291268580*x^3 - 
     19826898678*x^4 - 406473920317*x^5 - 2272771316650*x^6 - 
     6363972390791*x^7 - 9114029590122*x^8 - 6378703938066*x^9 - 
     5273808104512*x^10 - 6968705680904*x^11 + 69762782400*x^12 + 
     569329121088*x^13 + 332268168960*x^14)*z1*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(-8225280 - 134860032*x - 1032716736*x^2 - 33716814872*x^3 - 
     771055416220*x^4 - 8406008714886*x^5 - 48560376863333*x^6 - 
     135403306623841*x^7 + 9038133360720*x^8 + 1307712518222038*x^9 + 
     4098674010524849*x^10 + 5651289237398613*x^11 + 
     3802986407231280*x^12 + 2858195351278980*x^13 + 
     3083676075349920*x^14 + 14253544468800*x^15)*z7^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*
   (8 + 27*x) )
+( (-59996160 - 2186007552*x - 35819012256*x^2 - 379288981840*x^3 - 
     3212288760928*x^4 - 23053390446920*x^5 - 127252858737954*x^6 - 
     472773410614549*x^7 - 994547130644699*x^8 - 561198245454189*x^9 + 
     1982524986277781*x^10 + 3225001273247278*x^11 - 
     1123083445244708*x^12 - 3296103529574664*x^13 + 939550577243904*x^14 + 
     230353347159936*x^15 + 224211469547520*x^16)*z2*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)*
   (3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (7418880 + 250436736*x + 2554806128*x^2 - 4025714128*x^3 - 
     277081047088*x^4 - 2302238571148*x^5 - 8543542796415*x^6 - 
     12451478659410*x^7 + 6194694417057*x^8 + 22296967150072*x^9 - 
     30141413321948*x^10 - 31311160071952*x^11 + 69341372769216*x^12 - 
     13754244441600*x^13 + 949337625600*x^14)*z1^2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (40158720 + 1631712960*x + 29042305680*x^2 + 282583669856*x^3 + 
     1511133556848*x^4 + 3232563240296*x^5 - 9141467887465*x^6 - 
     77139112942807*x^7 - 188477146664501*x^8 - 138667616345057*x^9 + 
     143206686880690*x^10 + 177404436257076*x^11 + 11233557144808*x^12 + 
     149640420955776*x^13 - 62298718634880*x^14 - 10818033408000*x^15)*z3*
   z8^2 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*
   (8 + 27*x) )
+( 2*(6289920 + 396990144*x + 8760176112*x^2 + 81021692880*x^3 + 
     52984480672*x^4 - 5910632661400*x^5 - 60421679049695*x^6 - 
     297209378778410*x^7 - 773433669593584*x^8 - 754646318755562*x^9 + 
     1033754105178739*x^10 + 2906748843870380*x^11 + 784438533104092*x^12 - 
     1844588507152032*x^13 - 342437257760256*x^14 - 652000768070400*x^15 + 
     5563560038400*x^16)*z6*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*
   (8 + 27*x) )
+( -2*(40158720 + 1606512960*x + 26711442336*x^2 + 232958416608*x^3 + 
     1078304015840*x^4 + 1980998970852*x^5 - 3657918027718*x^6 - 
     29288140752976*x^7 - 129068234032245*x^8 - 667831941185719*x^9 - 
     2376914026972117*x^10 - 4337890202507337*x^11 - 
     3106298666064640*x^12 + 42717442534332*x^13 + 72088423321824*x^14 + 
     216497825369280*x^15)*z3*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)*
   (3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(-967680 - 390369024*x - 3384035232*x^2 + 183707633264*x^3 + 
     4722931907616*x^4 + 51038264530584*x^5 + 302779838972374*x^6 + 
     978102622886279*x^7 + 1140491632783395*x^8 - 2792412062550422*x^9 - 
     10868562187357804*x^10 - 9346904181312729*x^11 + 
     4128923089573799*x^12 - 5633400523068928*x^13 - 
     26849705245236468*x^14 - 9515046732702624*x^15 - 
     3522728683656000*x^16 + 24572390169600*x^17)*z6*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*
   (8 + 27*x) )
+( 2*(-6289920 + 482375232*x + 22724397312*x^2 + 348673072848*x^3 + 
     2228826929112*x^4 + 240621837072*x^5 - 86129295771074*x^6 - 
     540156460319494*x^7 - 1294899437836167*x^8 + 198635816196589*x^9 + 
     7137356408853245*x^10 + 10939001532352785*x^11 - 
     1191940837465640*x^12 - 7686313782446908*x^13 + 
     4092178122429312*x^14 - 1389133991778624*x^15 + 134885422264320*x^16)*
   z1*z2*z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*
   (8 + 27*x) )
+( -8*(-35562240 - 1347409728*x - 22983576696*x^2 - 281993411844*x^3 - 
     3479385516534*x^4 - 40237916328715*x^5 - 348606126652267*x^6 - 
     2051293663154682*x^7 - 7836675506330674*x^8 - 17804575370211920*x^9 - 
     16264873757779821*x^10 + 24005292550034660*x^11 + 
     83744869758596188*x^12 + 87077241239321553*x^13 + 
     40414457798949564*x^14 + 19579437775951076*x^15 + 
     4309550858232480*x^16 + 1851201266241600*x^17 + 10818033408000*x^18)*z5*
   z8 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*
   (2 + 9*x)*(3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (25159680 + 1397130624*x + 31175491056*x^2 + 349016768512*x^3 + 
     1807308220968*x^4 - 558435575384*x^5 - 58550663183881*x^6 - 
     275303441657544*x^7 - 159948755019476*x^8 + 2663807255797346*x^9 + 
     8731390793476569*x^10 + 6672638870785702*x^11 - 
     10318803347308772*x^12 - 11497493896182936*x^13 + 
     6255466540822656*x^14 - 2072775707176320*x^15 + 57941862451200*x^16)*z1*
   z8^3 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*
   (2 + 9*x)*(3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 26*x)*(8 + 27*x) )
+( 2*(2257920 + 139246848*x + 2638698496*x^2 + 18742881320*x^3 - 
     5738912500*x^4 - 834102576386*x^5 - 4638713360391*x^6 - 
     8500563449982*x^7 + 6418579284605*x^8 + 32980733493994*x^9 - 
     2127480547820*x^10 - 43783934346568*x^11 + 23898175264800*x^12 - 
     3871502159616*x^13 + 443024225280*x^14)*z1^3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^2*(2 + 9*x)*(3 + 10*x)*
   (4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(-204664320 - 10655734464*x - 207276410016*x^2 - 
     1570246916208*x^3 + 4947171547928*x^4 + 193054528723480*x^5 + 
     1583351816601712*x^6 + 5474607919117408*x^7 - 1854051154518609*x^8 - 
     86947876549380427*x^9 - 300597770410705094*x^10 - 
     319649356346567478*x^11 + 424739916306198167*x^12 + 
     1119031944291262901*x^13 + 159933390190294328*x^14 - 
     498999983006356412*x^15 + 481331223102849504*x^16 - 
     119098846007668800*x^17 + 1428521311526400*x^18)*z1*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 26*x)*(8 + 27*x) )
+( (383201280 + 15067427328*x + 249442203744*x^2 + 2518210922064*x^3 + 
     23124346114720*x^4 + 235676731938152*x^5 + 1978986435987670*x^6 + 
     10554059454647737*x^7 + 28501334589286303*x^8 - 2660527713845228*x^9 - 
     254753265586381652*x^10 - 657355225871948051*x^11 - 
     411227090096189381*x^12 + 467551714067756598*x^13 - 
     102933650248392412*x^14 - 1018645120129804200*x^15 + 
     299032097747516928*x^16 - 102100300130102400*x^17 + 
     8652833741260800*x^18)*z2*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 26*x)*(8 + 27*x) )
+( 4*(11612160 + 99203328*x - 3170167968*x^2 - 47020965872*x^3 + 
     21225854288*x^4 + 4351047236632*x^5 + 34534704502606*x^6 + 
     106775900435405*x^7 + 33133061340034*x^8 - 578478713677658*x^9 - 
     1037930392252678*x^10 + 308082148182841*x^11 + 1202896786111398*x^12 - 
     440581693579452*x^13 + 341640179859240*x^14 - 3069689392224*x^15 + 
     28675515697920*x^16)*z2^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^3*(2 + 9*x)*(3 + 10*x)*
   (3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 4*(-3870720 - 168118272*x - 3330679152*x^2 - 48490964800*x^3 - 
     629811404376*x^4 - 6550858367816*x^5 - 47112244770051*x^6 - 
     214354137228890*x^7 - 546273853839788*x^8 - 449934237661182*x^9 + 
     1148765812502803*x^10 + 2571817383343840*x^11 - 144537474910316*x^12 - 
     2516244709862480*x^13 + 458226829303200*x^14 - 255665943792000*x^15 + 
     2545240320000*x^16)*z8^4 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^2*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*(7 + 26*x)*
   (8 + 27*x) )
+( (-53222400 - 11967177600*x - 368236082784*x^2 - 4348966253040*x^3 - 
     13999130293984*x^4 + 185012260062456*x^5 + 2405540016690638*x^6 + 
     12644457930143495*x^7 + 33633443964596768*x^8 + 
     32809731941157986*x^9 - 42099623647992418*x^10 - 
     104687868407812933*x^11 + 8232816384087740*x^12 + 
     84807767792395308*x^13 - 32500974082033696*x^14 + 
     11775537923193408*x^15 - 6340494426948864*x^16 - 846619294510080*x^17)*
   z1*z3 )/( (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*(6 + 19*x)*
   (7 + 26*x)*(8 + 27*x) )
+( (-3280435200 - 139096846080*x - 2862783938016*x^2 - 
     41201898020592*x^3 - 484436585689888*x^4 - 4669181682495216*x^5 - 
     34638929607330474*x^6 - 187417451370642333*x^7 - 
     710198898428357844*x^8 - 1786064734795723023*x^9 - 
     2628099082924929894*x^10 - 1213547524101830463*x^11 + 
     2504825397768204192*x^12 + 4100687237754230719*x^13 + 
     1599299132006634084*x^14 - 454922898689548212*x^15 - 
     643725899502492960*x^16 - 398156436944884800*x^17 - 
     142842085835904000*x^18)*z4 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (-1466035200 - 80557165440*x - 2287550664864*x^2 - 
     41651774599728*x^3 - 503900052479840*x^4 - 4005339792766184*x^5 - 
     19761817051309854*x^6 - 48317931282775833*x^7 + 
     34487670591049996*x^8 + 568147498133515489*x^9 + 
     1102098967176636310*x^10 - 1576607720725618955*x^11 - 
     8612200070317353032*x^12 - 7449401756962673361*x^13 + 
     9010395872165566308*x^14 + 10677421601140235116*x^15 - 
     4849175740904069024*x^16 + 1298223594094111296*x^17 - 
     364646496184588800*x^18 + 233889591320985600*x^19)*z1*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 4*(50803200 + 3409750080*x + 27877713696*x^2 - 1413653077584*x^3 - 
     37979324054296*x^4 - 403193205630888*x^5 - 1842536500260304*x^6 + 
     2301840543008066*x^7 + 75633064798098023*x^8 + 
     420091009532272103*x^9 + 1114050905055186422*x^10 + 
     1158010979445238124*x^11 - 832433902564141825*x^12 - 
     2121519694983020421*x^13 + 1139845718836786316*x^14 + 
     1747784034898498104*x^15 - 2530132957463334432*x^16 + 
     94942858056888816*x^17 - 267572672197084800*x^18 + 
     1283907386361600*x^19)*z2*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(156764160 + 5715646848*x + 92469506688*x^2 + 1441555669680*x^3 + 
     28541983781976*x^4 + 432810668435156*x^5 + 4141818338376054*x^6 + 
     24527952968348422*x^7 + 85936660848164623*x^8 + 
     142083794970395815*x^9 - 69633209821026560*x^10 - 
     644052416165588660*x^11 - 567415332203735741*x^12 + 
     696475016300981431*x^13 + 564151556410730048*x^14 - 
     672779367163593332*x^15 + 479830139599006752*x^16 - 
     43886130357303360*x^17 + 156623725440000*x^18)*z7*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(6 + 19*x)*
   (7 + 26*x)*(8 + 27*x) )
+( 2*(-551577600 - 46476236160*x - 1618846428384*x^2 - 
     29781325896432*x^3 - 306325068381312*x^4 - 1546089943410208*x^5 + 
     767633131488994*x^6 + 61279657260477873*x^7 + 370770248664196791*x^8 + 
     877862936698746171*x^9 - 502564037824485975*x^10 - 
     7350776680493971053*x^11 - 11977167981220192827*x^12 + 
     8150672507506002885*x^13 + 35016012906447075205*x^14 + 
     7754463799996500092*x^15 - 21004752292984805292*x^16 + 
     11159754206252839632*x^17 - 1855890241593897600*x^18 + 
     99162035072755200*x^19)*z1^2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (-1117670400 - 34587803520*x - 75270166560*x^2 + 9199773018576*x^3 + 
     141291585088720*x^4 + 663578063378992*x^5 - 2902229441064210*x^6 - 
     49209265037038071*x^7 - 224506496901894932*x^8 - 
     256466269646926337*x^9 + 1496716234213734514*x^10 + 
     6466871069423808667*x^11 + 9656555212070973760*x^12 + 
     5682128980683836265*x^13 + 6102558509663568516*x^14 + 
     10518418741330154548*x^15 + 609107967920675392*x^16 + 
     1729537793113058880*x^17 - 134808346307980800*x^18 + 
     605809870848000*x^19)*z3*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (3033676800 + 160752332160*x + 3623018713056*x^2 + 
     42900149260176*x^3 + 246809976365856*x^4 + 13482579214376*x^5 - 
     8970517386881158*x^6 - 46180890064406957*x^7 + 33167721827409076*x^8 + 
     1282695867148368229*x^9 + 5828955791743190590*x^10 + 
     12035474771290077745*x^11 + 10354507666463874448*x^12 + 
     3468118004875889035*x^13 + 15197084678176585892*x^14 + 
     25607191750291241396*x^15 + 4648743849033615840*x^16 + 
     4903279789579143840*x^17 - 113532123684470400*x^18)*z7^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 4*(188697600 + 16810208640*x + 496769179248*x^2 + 
     5851363365936*x^3 - 603018766968*x^4 - 808729424090224*x^5 - 
     10058452757593889*x^6 - 60649905694913425*x^7 - 
     186083192308908654*x^8 - 152632678956205527*x^9 + 
     655789633322390430*x^10 + 1094342826140455509*x^11 - 
     3456205510712250954*x^12 - 9648160018030213041*x^13 - 
     1921209802944082649*x^14 + 6460851444965226260*x^15 - 
     4210400527507632164*x^16 + 1227960637448130672*x^17 - 
     243950659773912000*x^18 + 52353756770515200*x^19)*z1*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (-6110899200 - 251887328640*x - 4280282695584*x^2 - 
     44116766863824*x^3 - 457911735232624*x^4 - 5852930609857520*x^5 - 
     60916027742475762*x^6 - 415563753752406853*x^7 - 
     1753873617387620642*x^8 - 4184748638132519471*x^9 - 
     3760432150570982948*x^10 + 4709398360748323105*x^11 + 
     9842824973951904910*x^12 - 3059589943584203905*x^13 - 
     2072821303156352766*x^14 + 13126708615143189652*x^15 - 
     10739584868792298184*x^16 - 765115854517878144*x^17 - 
     1086767164652803200*x^18 + 226840869839001600*x^19)*z6*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (-537062400 + 7499260800*x + 918083720736*x^2 + 16190154435792*x^3 + 
     58235056917424*x^4 - 1125281502612352*x^5 - 12139253449045150*x^6 - 
     7767040869132087*x^7 + 526389389145406552*x^8 + 
     3447617975990144131*x^9 + 7422881188542632818*x^10 - 
     8236223357323319405*x^11 - 60315565997276854532*x^12 - 
     50219583265650858243*x^13 + 109892536387538303096*x^14 + 
     106059678396643407380*x^15 - 100784603803291766384*x^16 + 
     37901955271832798784*x^17 - 4390683345479612160*x^18 + 
     311979054294835200*x^19)*z1*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(1393459200 + 50202668160*x + 694827694080*x^2 + 
     7492528580592*x^3 + 154894075251408*x^4 + 2931187149728504*x^5 + 
     33904794610056796*x^6 + 243028532535255573*x^7 + 
     1101531065794775828*x^8 + 3054577650044362715*x^9 + 
     4414521627725705222*x^10 + 709460543742032831*x^11 - 
     6271057620794734624*x^12 - 4121311450962706795*x^13 + 
     4119099713604490722*x^14 + 1538528968187667124*x^15 - 
     1334672698693931272*x^16 - 2617480981765118304*x^17 - 
     718620746290191360*x^18 - 172485927138470400*x^19 + 
     17882209223424000*x^20)*z5 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(1814400000 + 92485946880*x + 2295904286304*x^2 + 
     36581382049488*x^3 + 389971647550320*x^4 + 2531318985357944*x^5 + 
     6186911545504454*x^6 - 38386422519081359*x^7 - 
     344032147891931862*x^8 - 522885680210596565*x^9 + 
     4986980913684890740*x^10 + 28923272252715939355*x^11 + 
     57136537078960185466*x^12 + 12832866720072268957*x^13 - 
     82208128112759561350*x^14 - 4372121046648174844*x^15 + 
     106039587370635085656*x^16 - 37714076082375844256*x^17 + 
     22074912895358067072*x^18 - 2835642239570649600*x^19 + 
     20521500288307200*x^20)*z1*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(-2975616000 - 169132129920*x - 4089846218976*x^2 - 
     52093202404800*x^3 - 336433831326296*x^4 - 536311646887252*x^5 + 
     5353788981536160*x^6 + 7452553072775479*x^7 - 311077850091338323*x^8 - 
     2105056535956822029*x^9 - 4217927644774569615*x^10 + 
     7429366111097950689*x^11 + 42604357999793939403*x^12 + 
     32963451446471428157*x^13 - 70886863056003512045*x^14 - 
     47396238643663825188*x^15 + 83670369205435306076*x^16 - 
     51150757721186254736*x^17 + 12367463507551070016*x^18 - 
     3213027690984518400*x^19 + 234063630891417600*x^20)*z2*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (-2453068800 - 68526000000*x - 404439889248*x^2 + 
     1447375156272*x^3 - 121399582648528*x^4 - 3867133408464048*x^5 - 
     45088655342451406*x^6 - 262189406751283709*x^7 - 
     660409577819486158*x^8 + 548051785359715733*x^9 + 
     6419341389280581260*x^10 + 3694043318609740385*x^11 - 
     42523707844595472334*x^12 - 79028702421299193165*x^13 + 
     33305129853372438854*x^14 + 93085450547023903572*x^15 - 
     71897432250333562040*x^16 + 17456422136157384960*x^17 - 
     1827605629511625600*x^18 + 145262647482624000*x^19)*z8^3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^2*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (-841881600 - 33978286080*x + 247842473760*x^2 + 
     37269690327408*x^3 + 879059821791616*x^4 + 10023943569918016*x^5 + 
     57802994126819902*x^6 + 84209809291695933*x^7 - 
     987271700653233324*x^8 - 6279660204116821945*x^9 - 
     11136297077151601930*x^10 + 20932766452121160575*x^11 + 
     99096288132170665280*x^12 + 37784873541117474697*x^13 - 
     220128303911045737016*x^14 - 75107207339707643516*x^15 + 
     259988436501551192528*x^16 - 140763728351543965888*x^17 + 
     40759752196678704384*x^18 - 4695506748679219200*x^19 + 
     382905219736166400*x^20)*z1^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (4470681600 + 142318736640*x + 1960871719968*x^2 + 
     37200899447568*x^3 + 966867510830640*x^4 + 15728877730207912*x^5 + 
     147417180502337130*x^6 + 803138123269094197*x^7 + 
     2385418568672549426*x^8 + 3264433797915408819*x^9 + 
     6793940820584884008*x^10 + 58885161644852215695*x^11 + 
     205846833791713131594*x^12 + 209074787501057981373*x^13 - 
     177470346512120777014*x^14 - 124747708240802239500*x^15 + 
     434565742120735816280*x^16 - 88420754976750954464*x^17 + 
     92982171895405738368*x^18 - 209199653757642240*x^19 + 
     13553925944832000*x^20)*z7*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (5486745600 + 293781358080*x + 6369845355360*x^2 + 
     63580123494192*x^3 + 116632744047472*x^4 - 3957997485995416*x^5 - 
     44274750035129010*x^6 - 207671663484818809*x^7 - 
     367598394437285688*x^8 + 535721751811140417*x^9 + 
     2664681721521666474*x^10 - 512179531547843835*x^11 - 
     10565929321826884644*x^12 - 2885156263509134689*x^13 + 
     12307240681885060276*x^14 - 4573453402718513028*x^15 + 
     9439758182112076000*x^16 - 5142139598091011712*x^17 + 
     33751597055420160*x^18 - 665803528538803200*x^19 - 
     13176364690944000*x^20)*z3 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (1712793600 + 117652124160*x + 1956323042784*x^2 - 
     21445149383280*x^3 - 1169477535416560*x^4 - 17943104931283096*x^5 - 
     147531496148964274*x^6 - 712234766671027463*x^7 - 
     2003173242169913660*x^8 - 3450336745308441185*x^9 - 
     7966729404626506214*x^10 - 31518453879125107397*x^11 - 
     69060878165116955576*x^12 - 50019899828236366159*x^13 - 
     5379804793064252740*x^14 - 38609019442228227580*x^15 + 
     18870476443544165856*x^16 - 15755822564751196800*x^17 - 
     393730271724335616*x^18 - 1961996456656051200*x^19 + 
     151158217203302400*x^20)*z6 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (406425600 - 58687822080*x - 3974834361888*x^2 - 
     91849328534544*x^3 - 939344685254832*x^4 - 2578030851086584*x^5 + 
     28282618901786062*x^6 + 173160540649397919*x^7 - 
     1108105717078861288*x^8 - 14885536696033945147*x^9 - 
     55281260007693277138*x^10 - 35211273545632840747*x^11 + 
     248165863183094477300*x^12 + 361686109696022748947*x^13 - 
     593590275363466115496*x^14 - 627331651351165873988*x^15 + 
     1105342483740695331440*x^16 - 503071234681991191296*x^17 + 
     125983736625134787840*x^18 - 11347264816048788480*x^19 + 
     450579032592998400*x^20)*z1*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (-1451520000 - 120846124800*x - 5121134373600*x^2 - 
     110758284786576*x^3 - 1119272140644672*x^4 - 1458487171378320*x^5 + 
     80970284494144878*x^6 + 816499498500037325*x^7 + 
     3026164895950577972*x^8 - 100620686436933309*x^9 - 
     29864080550539287894*x^10 - 29916346061661268473*x^11 + 
     227476199614632850920*x^12 + 411314106746190479349*x^13 - 
     578084324639882313204*x^14 - 855254384703405374316*x^15 + 
     1147020056768959775200*x^16 - 397565641223384036480*x^17 + 
     104558827088087462400*x^18 - 3600400459385318400*x^19 + 
     95667188908032000*x^20)*z8^2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(2467584000 + 142753985280*x + 3350970913824*x^2 + 
     35465878738032*x^3 + 38224863931888*x^4 - 3091790055360672*x^5 - 
     32144851226428266*x^6 - 111219819358297511*x^7 + 
     224907785463745983*x^8 + 2919188377273373259*x^9 + 
     7157589486038143413*x^10 - 1507159658131444785*x^11 - 
     20629653223637293227*x^12 + 9973394597444624909*x^13 + 
     27006306772875546813*x^14 - 56231353526760731376*x^15 + 
     49728461238487059476*x^16 - 20950435941122384736*x^17 + 
     3381147970612514496*x^18 - 976887441190886400*x^19 + 
     50872836352665600*x^20)*z2 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( (9478425600 + 531297290880*x + 13553467506720*x^2 + 
     196318341800016*x^3 + 1600404793518080*x^4 + 5548596171440216*x^5 - 
     12151459077616066*x^6 - 123509594920726985*x^7 + 
     360001848949157668*x^8 + 5481916971634815577*x^9 + 
     16513394375795488366*x^10 + 10542946687986335941*x^11 + 
     5999712497652488032*x^12 + 126005650781799721319*x^13 + 
     102086377094444747168*x^14 - 226998259887015519652*x^15 + 
     206481347516634881040*x^16 - 56538918989681823552*x^17 + 
     19059522043312507392*x^18 - 889377260694773760*x^19 + 
     1096306638336000*x^20)*z7 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 4*(1309996800 + 82800580320*x + 2443366746144*x^2 + 
     38704704186552*x^3 + 292032387998140*x^4 + 138403109763640*x^5 - 
     12600629405958053*x^6 - 55582284166296373*x^7 + 
     225525143287296884*x^8 + 2200031036167697879*x^9 + 
     2950181219043851690*x^10 - 13597727607483565519*x^11 - 
     22782048876633423196*x^12 + 65470798423409541301*x^13 + 
     46597909924635356971*x^14 - 183961718892579298040*x^15 + 
     137116463855864829852*x^16 - 41501693252365718880*x^17 + 
     7927574696560565568*x^18 - 598297914675578880*x^19 + 
     20713490661427200*x^20)*z1 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*(5 + 19*x)*
   (6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 2*(4020710400 + 260398627200*x + 8897726222784*x^2 + 
     180926132902848*x^3 + 2175322543009888*x^4 + 15903388481385896*x^5 + 
     98624199434075084*x^6 + 982763670482071368*x^7 + 
     9715090343455033780*x^8 + 56606017323386861695*x^9 + 
     153324643366204521400*x^10 + 5869358467939090135*x^11 - 
     737347234088309698664*x^12 + 50485011746057790417*x^13 + 
     4274362594158597303452*x^14 + 1069666386830291553989*x^15 - 
     7566969051856531573004*x^16 + 5186736871320263168292*x^17 - 
     1384753389191407854720*x^18 + 242670568730314772160*x^19 - 
     9744342883181222400*x^20 + 129023319253248000*x^21)*z8 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*
   (5 + 19*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )
+( 14834534400 + 681223944960*x + 16943885934912*x^2 + 
   296409329785920*x^3 + 3282266088586192*x^4 + 15160405031537264*x^5 - 
   84866936942701268*x^6 - 1410032900891225364*x^7 - 
   4761811878926483529*x^8 + 18620703510877786482*x^9 + 
   170566782897119597385*x^10 + 272051580660557490168*x^11 - 
   792690679959575807163*x^12 - 2067127622089905938086*x^13 + 
   2236875962218008234931*x^14 + 4293804406732074325616*x^15 - 
   6302259661162831187700*x^16 + 2703268889493522872880*x^17 - 
   601979603710122576960*x^18 + 79366119669258428160*x^19 - 
   4303631570199091200*x^20 + 44708307581952000*x^21 )/( 
  (1 + 2*x)*(1 + 3*x)^2*(1 + 4*x)^3*(1 + 5*x)*(2 + 7*x)^3*(2 + 9*x)*
   (3 + 10*x)*(2 + 11*x)*(3 + 11*x)*(3 + 13*x)*(4 + 13*x)*(5 + 16*x)*
   (5 + 19*x)*(6 + 19*x)*(7 + 26*x)*(8 + 27*x) )


P[0,0,0,0,1,0,1,0] =  z5*z7
+( -4*z4*z8 )/( 1 + 3*x )
+( 5*(-1 + x)*z1*z7^2 )/( 1 + 7*x )
+( -8*(-1 - x + 22*x^2)*z1*z6*z8 )/( (1 + 3*x)*(1 + 4*x)*(1 + 7*x) )
+( (33 + 206*x - 323*x^2 + 84*x^3)*z2*z7*z8 )/( 
  (1 + 3*x)*(1 + 4*x)*(3 + 13*x) )
+( -12*(-1 - 11*x + 12*x^2)*z1^2*z8^2 )/( (1 + 3*x)*(1 + 4*x)*
   (1 + 7*x) )
+( -9*(-1 + x)*z2*z3 )/( (1 + 3*x)*(1 + 4*x) )
+( (-33 + 41*x + 1541*x^2 + 103*x^3 + 588*x^4)*z1*z5 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 7*x)*(3 + 11*x) )
+( -45*(24 + 227*x + 225*x^2 - 1107*x^3 + 631*x^4)*z2*z6 )/( 
  (1 + 3*x)*(1 + 4*x)*(3 + 11*x)*(3 + 13*x)*(4 + 15*x) )
+( (-9 + 327*x + 3089*x^2 - 1267*x^3 + 420*x^4)*z7^2*z8 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 7*x)*(3 + 13*x) )
+( -12*(21 + 97*x - 126*x^2 + 8*x^3)*z3*z8^2 )/( 
  (1 + 3*x)*(1 + 4*x)*(2 + 9*x)*(3 + 13*x) )
+( -4*(27 + 1050*x + 8824*x^2 + 18278*x^3 - 11811*x^4 + 25872*x^5)*z6*
   z8^2 )/( (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*
   (3 + 13*x) )
+( (-210 - 2903*x - 7205*x^2 + 10267*x^3 - 9273*x^4 + 9324*x^5)*z1^2*
   z7 )/( (1 + 3*x)*(1 + 4*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x) )
+( (30960 + 411318*x + 1829215*x^2 + 3602286*x^3 + 7008212*x^4 + 
     13463856*x^5 - 2252547*x^6 - 1621620*x^7)*z3*z7 )/( 
  (1 + 3*x)*(1 + 4*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*(4 + 15*x)*
   (5 + 19*x) )
+( -48*(89*x + 1116*x^2 + 2432*x^3 - 5796*x^4 + 2159*x^5)*z1*z8^3 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 13*x) )
+( (5040 - 37818*x - 3001445*x^2 - 35627031*x^3 - 169297626*x^4 - 
     272387592*x^5 + 261564215*x^6 + 716808201*x^7 - 540256104*x^8 + 
     42230160*x^9)*z1*z2*z8 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*(4 + 15*x)*
   (5 + 19*x) )
+( -2*(-25380 - 818604*x - 8832993*x^2 - 29610367*x^3 + 115431915*x^4 + 
     1103004005*x^5 + 2411038125*x^6 - 279151069*x^7 - 4304017827*x^8 + 
     960549795*x^9 + 32432400*x^10)*z6*z7 )/( 
  (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)^2*
   (4 + 15*x)*(5 + 19*x) )
+( 2*(18900 + 4466430*x + 142576503*x^2 + 2028823391*x^3 + 
     15895756243*x^4 + 72450298427*x^5 + 185451146281*x^6 + 
     221927131877*x^7 + 47117481493*x^8 + 75900475635*x^9 + 
     476376840420*x^10 + 310846208400*x^11 + 101955672000*x^12)*z5*z8 )/( 
  7*(1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x) )
+( -40*(360 - 1422*x - 56299*x^2 - 189462*x^3 + 347164*x^4 + 
     1194408*x^5 - 1436985*x^6 + 142236*x^7)*z2^2 )/( 
  (1 + 3*x)*(1 + 4*x)^2*(2 + 9*x)*(3 + 11*x)*(3 + 13*x)*(4 + 15*x)*
   (5 + 19*x) )
+( 6*(36540 + 4483782*x + 126247655*x^2 + 1627875287*x^3 + 
     11241005267*x^4 + 41304817155*x^5 + 61687314329*x^6 - 
     48959322675*x^7 - 178734474003*x^8 + 217794377731*x^9 + 
     542480253252*x^10 - 190689655920*x^11 + 45482673600*x^12)*z1*z7*z8 )/( 
  7*(1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x) )
+( 2*(-6 - 1345*x - 7127*x^2 + 10221*x^3 - 3507*x^4 + 1764*x^5)*z1^3 )/( (1 + 3*x)*(1 + 4*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x) )
+( -4*(-360 - 166113*x - 3044165*x^2 - 19757493*x^3 - 45796207*x^4 + 
     10323525*x^5 + 99558609*x^6 - 77826699*x^7 + 29485323*x^8 + 7223580*x^9
)*z1*z3 )/( (1 + 3*x)*(1 + 4*x)^2*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)*(4 + 15*x)*(5 + 19*x) )
+( -4*(-69930 + 1022256*x + 76033749*x^2 + 1215905894*x^3 + 
     9270248187*x^4 + 36126461900*x^5 + 52159291847*x^6 - 
     101408797066*x^7 - 459326008321*x^8 - 398438935704*x^9 + 
     317547214868*x^10 + 437217049920*x^11 + 105560582400*x^12)*z4 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x) )
+( 4*(-19170 - 558441*x - 4397628*x^2 + 25054980*x^3 + 632690598*x^4 + 
     4097380486*x^5 + 10182394398*x^6 - 3732195956*x^7 - 58756414740*x^8 - 
     59123754509*x^9 + 26547912462*x^10 - 31653528480*x^11 + 3921372000*x^12
)*z2*z8^2 )/( (1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*
   (3 + 11*x)*(3 + 13*x)^2*(4 + 15*x)*(5 + 19*x) )
+( (-75600 - 18729450*x - 522006729*x^2 - 5872632053*x^3 - 
     28383358829*x^4 - 4105893777*x^5 + 561826970025*x^6 + 
     2295083101593*x^7 + 2785144223817*x^8 - 2151356835577*x^9 - 
     4102849091884*x^10 + 2666437412304*x^11 - 1996890719040*x^12 - 
     18492364800*x^13)*z1*z6 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x) )
+( -8*(3 - 203*x + 3439*x^2 + 24833*x^3 - 17242*x^4 + 10290*x^5)*z8^4 )/( (1 + 3*x)*(1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 13*x) )
+( 2*(-3780 - 5876154*x - 44002371*x^2 + 1547683411*x^3 + 
     29129130557*x^4 + 209400603739*x^5 + 720420464891*x^6 + 
     991719326857*x^7 - 183180367501*x^8 - 406713725133*x^9 + 
     2052246231324*x^10 - 441316517040*x^11 + 46990843200*x^12)*z7*z8^2 )/( 
  7*(1 + 3*x)*(1 + 4*x)^3*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x) )
+( (2872800 + 42259410*x - 901858659*x^2 - 28588332910*x^3 - 
     306679911214*x^4 - 1590036215514*x^5 - 3223893476724*x^6 + 
     5038135947774*x^7 + 32195375258526*x^8 + 15781567111600*x^9 - 
     108343266268025*x^10 - 91061205099960*x^11 + 130344248768256*x^12 + 
     7715255667840*x^13 + 13479943276800*x^14)*z2*z7 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( (-2872800 - 115284510*x - 3133549101*x^2 - 57064833070*x^3 - 
     634522829598*x^4 - 4208304958018*x^5 - 15890176109704*x^6 - 
     28018623402730*x^7 + 2555021954078*x^8 + 62071486041576*x^9 - 
     16138392098059*x^10 - 98534826569328*x^11 + 102926986137504*x^12 - 
     4645887805440*x^13 + 577556179200*x^14)*z7^2 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( (-355320 - 22963986*x - 380244261*x^2 - 977212377*x^3 + 
     34696748003*x^4 + 422965177699*x^5 + 2059841865865*x^6 + 
     3878856226381*x^7 - 3300363496943*x^8 - 21301938799973*x^9 - 
     11963968830304*x^10 + 19636065295776*x^11 - 5293659087360*x^12 + 
     727916716800*x^13)*z1^2*z8 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x) )
+( -2*(-982800 - 74616570*x - 1524487389*x^2 - 11281072624*x^3 + 
     10058773380*x^4 + 658065662764*x^5 + 3876751980562*x^6 + 
     6869711069680*x^7 - 16188737393420*x^8 - 82882187788354*x^9 - 
     99843184975613*x^10 - 19336645944816*x^11 - 12514609648800*x^12 + 
     19895803200000*x^13 + 3155259744000*x^14)*z3*z8 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( (5896800 + 257446890*x + 3415691745*x^2 + 179334930*x^3 - 
     417516665326*x^4 - 4340327195818*x^5 - 18766758310636*x^6 - 
     23634044695906*x^7 + 83857721403326*x^8 + 273940797163112*x^9 + 
     73490088466779*x^10 - 245509897228248*x^11 + 265781493113472*x^12 - 
     20358367182720*x^13 + 8578145721600*x^14)*z1*z2 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( -8*(-2022300 - 124550010*x - 2691999516*x^2 - 25494812777*x^3 - 
     56537872066*x^4 + 1027655492444*x^5 + 10589647292888*x^6 + 
     44063490943286*x^7 + 74454451039328*x^8 - 43590439346954*x^9 - 
     305188167245964*x^10 - 186349592571093*x^11 + 236724327705870*x^12 + 
     65678860651824*x^13 + 102050499983040*x^14 + 624117312000*x^15)*z6*z8 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( 4*(3307500 + 187914780*x + 3852932649*x^2 + 33051921049*x^3 + 
     31125187733*x^4 - 1477901976379*x^5 - 8955845209051*x^6 + 
     4983589092419*x^7 + 233498942862173*x^8 + 863840272939747*x^9 + 
     820252611380814*x^10 - 1350940684753224*x^11 - 1675896406527258*x^12 + 
     1667206045361448*x^13 - 566879932533600*x^14 + 14301088099200*x^15)*z1*
   z8^2 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*
   (3 + 11*x)*(3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( (-12020400 - 690690420*x - 11279107800*x^2 - 28212945721*x^3 + 
     1145316946162*x^4 + 15062442812674*x^5 + 84564516040954*x^6 + 
     225842159171176*x^7 + 144140261970742*x^8 - 584572925521486*x^9 - 
     1012262807688138*x^10 + 42434783099697*x^11 + 481149730159920*x^12 + 
     369552734540640*x^13 + 164019020256000*x^14 + 68964962976000*x^15)*z5 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( 2*(-8958600 - 302566140*x - 3007148058*x^2 + 2117716333*x^3 + 
     121329102314*x^4 - 1584918622530*x^5 - 32749114547670*x^6 - 
     209737600475952*x^7 - 572056500029550*x^8 - 291210957719602*x^9 + 
     1301972834919592*x^10 + 539679701075907*x^11 - 2406952079833068*x^12 + 
     1656415217380464*x^13 - 70399369736640*x^14 + 86502659443200*x^15)*z1*z7 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( 4*(-3591000 - 129560490*x - 367856817*x^2 + 39235115297*x^3 + 
     667148936841*x^4 + 4198059745949*x^5 + 4201419532337*x^6 - 
     79450865021809*x^7 - 376907114931031*x^8 - 386873279463567*x^9 + 
     873037461962780*x^10 + 887604482407572*x^11 - 1789381676458710*x^12 + 
     886298958899928*x^13 - 54087891691680*x^14 + 30654561974400*x^15)*z1^2 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( (-32659200 - 1750409460*x - 24012226080*x^2 + 167984971581*x^3 + 
     7952839557212*x^4 + 90313563904630*x^5 + 465815116018758*x^6 + 
     706458019499976*x^7 - 3750612242208522*x^8 - 17909967142836642*x^9 - 
     15638590212811214*x^10 + 36703562577312923*x^11 + 
     29786522108670870*x^12 - 61430915214569088*x^13 + 
     33503784715509696*x^14 - 4598422268509440*x^15 + 2063955950784000*x^16)*
   z2*z8 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*
   (3 + 11*x)*(3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( -2*(-98884800 - 3837977640*x - 12147796620*x^2 + 1576696182426*x^3 + 
     35148266906519*x^4 + 357174601867260*x^5 + 1949848482467216*x^6 + 
     4868679423595244*x^7 - 3782425358815846*x^8 - 59154666342563176*x^9 - 
     153772360400019264*x^10 - 179513429885778310*x^11 - 
     167926606359611193*x^12 - 222308000498373084*x^13 - 
     67821362201799612*x^14 - 18245085082373520*x^15 + 
     17591764096670400*x^16 + 3379283185824000*x^17)*z3 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*(5 + 21*x) )
+( 4*(831600 + 92499660*x + 2593039224*x^2 + 29108515121*x^3 + 
     73616853941*x^4 - 1369275079837*x^5 - 13525248619615*x^6 - 
     38369937955327*x^7 + 80030449331351*x^8 + 718086578132181*x^9 + 
     1232603085950499*x^10 - 531625123790838*x^11 - 2008470880510200*x^12 + 
     862849802082240*x^13 - 302987363616000*x^14 + 2672502336000*x^15)*z8^3 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( 4*(-14742000 - 1083747600*x - 26018574750*x^2 - 242957015109*x^3 + 
     87997932184*x^4 + 19623551379266*x^5 + 145903028310022*x^6 + 
     252962763250144*x^7 - 1781494870172342*x^8 - 9569062215507194*x^9 - 
     11781474884748624*x^10 + 15617374553904005*x^11 + 
     24979387975769718*x^12 - 19390713603152472*x^13 + 
     19901813444537472*x^14 - 549985160632320*x^15 + 511075264089600*x^16)*
   z7*z8 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*
   (3 + 11*x)*(3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(5 + 19*x)*(5 + 21*x) )
+( (350179200 + 18095611680*x + 255417946956*x^2 - 1447886744364*x^3 - 
     81760949284125*x^4 - 1018154368153508*x^5 - 6159780487250418*x^6 - 
     16460173465068458*x^7 + 11864113585561972*x^8 + 
     196887789105975550*x^9 + 461279432436768526*x^10 + 
     343242902808481614*x^11 + 170949854801296153*x^12 + 
     555917417997488238*x^13 - 7568349327837144*x^14 + 
     36512434625996448*x^15 - 56089438138984320*x^16 - 594159681024000*x^17)*
   z6 )/( 7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*
   (3 + 11*x)*(3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*
   (5 + 21*x) )
+( 4*(50803200 + 830779200*x - 51315601968*x^2 - 1791791831370*x^3 - 
     21130473377919*x^4 - 68958824660645*x^5 + 715763861961037*x^6 + 
     7717072391063355*x^7 + 22693407129243027*x^8 - 32250929856432087*x^9 - 
     296151893470016889*x^10 - 246741001725604573*x^11 + 
     1070025338872613792*x^12 + 1112640554225465352*x^13 - 
     1448901636508007640*x^14 + 707878454749851168*x^15 - 
     66809785812819840*x^16 + 13617065127052800*x^17)*z1*z8 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*(5 + 21*x) )
+( 4*(57153600 + 1160028000*x - 50017600854*x^2 - 2086563532881*x^3 - 
     29145939917009*x^4 - 155074163130407*x^5 + 388538329310265*x^6 + 
     9131422552279233*x^7 + 41556690041866995*x^8 + 35301257851049793*x^9 - 
     240195131311146235*x^10 - 429029851607747332*x^11 + 
     826626900952824594*x^12 + 1385433037589656074*x^13 - 
     1366710506082124956*x^14 + 600917883625397520*x^15 - 
     26149868971934400*x^16 + 7256459958048000*x^17)*z8^2 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*(5 + 21*x) )
+( (87091200 + 9335815920*x + 294796310148*x^2 + 3400108666752*x^3 - 
     3891002264011*x^4 - 463896525713528*x^5 - 4486803033999382*x^6 - 
     16719818057604846*x^7 + 106195487900220*x^8 + 170835584516787162*x^9 + 
     307000495698705202*x^10 - 368203124954631850*x^11 - 
     719616516904546529*x^12 + 779815150844297286*x^13 - 
     461107806494519088*x^14 + 316253330304799104*x^15 - 
     16537167161141760*x^16 + 13124562954048000*x^17)*z2 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(3 + 11*x)*
   (3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*(5 + 21*x) )
+( (-495331200 - 14967426240*x + 92655574056*x^2 + 7845411888396*x^3 + 
     83160854747790*x^4 - 336221618940095*x^5 - 13676382703251584*x^6 - 
     119654761501077014*x^7 - 485304307275953338*x^8 - 
     788776585220250460*x^9 + 173176054272216410*x^10 - 
     477995503282200950*x^11 - 8815670909536671164*x^12 - 
     4354093370355191285*x^13 + 17411413032039714918*x^14 - 
     8272245262291718832*x^15 + 5982417651193869312*x^16 - 
     301916569714744320*x^17 + 62572052534745600*x^18)*z7 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*
   (5 + 21*x) )
+( 2*(-469022400 - 12064919760*x + 214153696728*x^2 + 
     11529765784392*x^3 + 160736747367030*x^4 + 730958872632935*x^5 - 
     3925885547093594*x^6 - 57960933547919596*x^7 - 
     204867454873106700*x^8 + 119321191112676570*x^9 + 
     2009051213257233804*x^10 + 782175791756673916*x^11 - 
     10779482448225437290*x^12 - 4189582424919945305*x^13 + 
     23323328431015401462*x^14 - 15977154223322153712*x^15 + 
     5183311175258247360*x^16 - 294718895998813440*x^17 + 
     89601037028697600*x^18)*z1 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*
   (5 + 21*x) )
+( (-967075200 - 40260939840*x - 126612660744*x^2 + 
     16326178339212*x^3 + 298884267969578*x^4 + 1614536661346721*x^5 - 
     6465314985679736*x^6 - 104252010214003622*x^7 - 
     240959485835252466*x^8 + 1433804068005911268*x^9 + 
     6838059489611274634*x^10 - 3557371803087184982*x^11 - 
     50858370969795620032*x^12 - 17323866484780592149*x^13 + 
     101032533295052118846*x^14 - 53063491679693500608*x^15 + 
     16211724489260637120*x^16 - 551111119701408000*x^17 + 
     187837946896320000*x^18)*z8 )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*
   (5 + 21*x) )
+( 4*(3175200 - 2056098600*x + 7121631132*x^2 + 2989622463330*x^3 + 
     70185434079727*x^4 + 643118911103734*x^5 + 1382118737117992*x^6 - 
     17878535105454274*x^7 - 124586030689234684*x^8 - 
     103731601842020158*x^9 + 1264847024508415690*x^10 + 
     2810913420213711748*x^11 - 3580244889094616483*x^12 - 
     7478804343712394376*x^13 + 10401968697407883186*x^14 - 
     3826517611680861804*x^15 + 694875315264636240*x^16 - 
     48672932658033600*x^17 + 5733069614496000*x^18) )/( 
  7*(1 + 3*x)*(1 + 4*x)^4*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)^2*(2 + 11*x)*
   (3 + 11*x)*(3 + 13*x)^2*(3 + 14*x)*(4 + 15*x)*(4 + 19*x)*(5 + 19*x)*
   (5 + 21*x) )



P[0,0,0,0,1,0,0,1] =  z5*z8
+( 5*(-1 + x)*z1*z7*z8 )/( 1 + 7*x )
+( -5*z4 )/( 1 + 4*x )
+( 7*(4 - 11*x + 7*x^2)*z2*z8^2 )/( (1 + 7*x)*(2 + 13*x) )
+( -4*(-6 - 11*x + 127*x^2)*z1*z6 )/( (1 + 4*x)*(1 + 7*x)*(2 + 9*x) )
+( 5*(6 + 131*x - 193*x^2 + 56*x^3)*z7*z8^2 )/( 
  (1 + 7*x)*(1 + 8*x)*(2 + 13*x) )
+( -6*(24 - 118*x - 3117*x^2 - 7868*x^3 + 11079*x^4)*z2*z7 )/( 
  (1 + 4*x)*(1 + 7*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x) )
+( -9*(36 + 1016*x + 4741*x^2 - 16851*x^3 - 103590*x^4 + 2448*x^5)*
   z7^2 )/( (1 + 4*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*
   (3 + 14*x) )
+( (34 + 375*x - 577*x^2 + 168*x^3)*z1^2*z8 )/( 
  (1 + 4*x)*(1 + 7*x)*(2 + 9*x) )
+( (-2688 - 48760*x - 255402*x^2 - 124285*x^3 + 1314213*x^4 - 
     562030*x^5 - 321048*x^6)*z3*z8 )/( 
  (1 + 4*x)*(1 + 7*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*(4 + 19*x) )
+( -2*(72 + 22218*x + 320785*x^2 + 1303965*x^3 - 337547*x^4 - 
     6939978*x^5 + 5630485*x^6)*z1*z2 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (4 + 19*x) )
+( (-11520 - 524136*x - 8437526*x^2 - 62082375*x^3 - 201934343*x^4 - 
     163961424*x^5 + 194628916*x^6 - 471794400*x^7 - 5870592*x^8)*z6*z8 )/( 
  (1 + 4*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*(4 + 19*x)*
   (5 + 26*x) )
+( 2*(65520 + 3494628*x + 66004444*x^2 + 592044111*x^3 + 
     2564507674*x^4 + 3622589240*x^5 - 7962684689*x^6 - 22259070076*x^7 + 
     6534493596*x^8 + 13213464992*x^9 + 3625090560*x^10)*z5 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (4 + 19*x)*(5 + 26*x)*(6 + 29*x) )
+( (-5760 - 406920*x - 8271146*x^2 - 69500477*x^3 - 216352697*x^4 + 
     113024620*x^5 + 1112405836*x^6 - 989354768*x^7 + 58461312*x^8)*z1*z8^2 )/( (1 + 4*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (4 + 19*x)*(5 + 26*x) )
+( 2*(-2400 - 66880*x - 1715402*x^2 - 24856439*x^3 - 144881759*x^4 - 
     202107320*x^5 + 386645332*x^6 - 379293376*x^7 + 6284544*x^8)*z8^3 )/( 
  (1 + 4*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*(4 + 19*x)*
   (5 + 26*x) )
+( 2*(59760 + 3317652*x + 62552552*x^2 + 516652935*x^3 + 
     1559659571*x^4 - 2608372577*x^5 - 20237104672*x^6 + 6603087985*x^7 + 
     107377424994*x^8 - 20267951600*x^9 + 2589350400*x^10)*z1*z7 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (4 + 19*x)*(5 + 26*x)*(6 + 29*x) )
+( 2*(-118080 + 2239632*x + 205909192*x^2 + 3868333048*x^3 + 
     32053447994*x^4 + 114137695093*x^5 + 9573752702*x^6 - 
     941128976393*x^7 - 1410539559164*x^8 + 877091624040*x^9 - 
     813656194344*x^10 + 238424921280*x^11)*z2*z8 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( (-54720 + 2474208*x + 108439436*x^2 + 1319882328*x^3 + 
     5636534189*x^4 - 5603507024*x^5 - 97582334011*x^6 - 121547986358*x^7 + 
     250883596176*x^8 - 38050498304*x^9 + 4833454080*x^10)*z1^2 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (4 + 19*x)*(5 + 26*x)*(6 + 29*x) )
+( (-362880 - 103449312*x - 3570660816*x^2 - 51720533572*x^3 - 
     368549169420*x^4 - 1116183215381*x^5 + 786258349802*x^6 + 
     13010634630139*x^7 + 21656810552900*x^8 - 6161162620852*x^9 - 
     13593474148576*x^10 - 13261443267072*x^11 - 897496104960*x^12)*z3 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( 2*(-354240 - 10281888*x + 29198244*x^2 + 3921519008*x^3 + 
     52826009867*x^4 + 296061308194*x^5 + 623263703864*x^6 - 
     223251118643*x^7 - 757526885842*x^8 + 4055052754004*x^9 - 
     308170736328*x^10 + 37738733760*x^11)*z7*z8 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 13*x)*(3 + 14*x)*
   (4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( (7534080 + 145674432*x - 3029689392*x^2 - 123662531280*x^3 - 
     1596310191104*x^4 - 9862757363576*x^5 - 25152729025209*x^6 + 
     22875038007048*x^7 + 234804488712465*x^8 + 197058790112004*x^9 - 
     536878725358204*x^10 - 494184550201888*x^11 - 319712458308096*x^12 - 
     867908321280*x^13)*z6 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( 4*(1062720 - 22058352*x - 2268369600*x^2 - 46210701040*x^3 - 
     377193995896*x^4 - 561610503965*x^5 + 11151808673289*x^6 + 
     71276117630736*x^7 + 111631899319101*x^8 - 211265474554223*x^9 - 
     419934824903474*x^10 + 598501036825664*x^11 - 179781729106560*x^12 + 
     19408470681600*x^13)*z1*z8 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( 2*(1382400 + 172211328*x + 5001959232*x^2 + 53679632040*x^3 + 
     84690192964*x^4 - 2629379366014*x^5 - 18936041607201*x^6 - 
     28994852678913*x^7 + 104148688311195*x^8 + 219075651543351*x^9 - 
     264089333026126*x^10 + 61718459974768*x^11 - 80022475970304*x^12 + 
     9585737441280*x^13)*z2 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( 2*(5339520 + 165594240*x + 551982552*x^2 - 37885832900*x^3 - 
     560432262450*x^4 - 2039900684939*x^5 + 13945645693965*x^6 + 
     136960133078241*x^7 + 304028619879489*x^8 - 351132040360546*x^9 - 
     1282971916443252*x^10 + 922113830078744*x^11 - 240930411793344*x^12 + 
     33801805255680*x^13)*z8^2 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( (-11543040 - 161068032*x + 5227710336*x^2 + 132723996040*x^3 + 
     840468684364*x^4 - 2258815939402*x^5 - 43237391588631*x^6 - 
     107806742721846*x^7 + 265971313643553*x^8 + 982562129041634*x^9 - 
     106880486525920*x^10 + 908715424688896*x^11 - 31577769710592*x^12 + 
     821413232640*x^13)*z7 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( (-10955520 - 59273856*x + 12193748496*x^2 + 294458417920*x^3 + 
     2322421193592*x^4 + 748663836488*x^5 - 74156177621103*x^6 - 
     248067779750664*x^7 + 354024431763495*x^8 + 1427474624125988*x^9 - 
     1918077630390228*x^10 + 1520498465747104*x^11 - 150461929508352*x^12 + 
     19031989616640*x^13)*z1 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( (-14238720 - 288152640*x + 10147874928*x^2 + 364186091040*x^3 + 
     3760334903160*x^4 + 9277607878364*x^5 - 67436223033465*x^6 - 
     276156971276136*x^7 + 749654590322121*x^8 + 2583823438241496*x^9 - 
     3744366300156228*x^10 + 2584385930643136*x^11 - 5204866603776*x^12 + 
     29175749406720*x^13)*z8 )/( 
  (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*(2 + 9*x)*(2 + 11*x)*(2 + 13*x)*
   (3 + 14*x)*(3 + 16*x)*(4 + 19*x)*(4 + 21*x)*(5 + 26*x)*(6 + 29*x) )
+( 2*(-5097600 - 209917440*x - 2639600904*x^2 + 35237275940*x^3 + 
     1089716129610*x^4 + 7311879153243*x^5 - 1962219573660*x^6 - 
     130471395952977*x^7 + 3373339235157*x^8 + 1072268127798337*x^9 - 
     769529632704066*x^10 + 303988236416592*x^11 - 20801235555072*x^12 + 
     1522632867840*x^13) )/( (1 + 4*x)*(1 + 5*x)*(1 + 7*x)*(1 + 8*x)*
   (2 + 9*x)*(2 + 11*x)*(2 + 13*x)*(3 + 14*x)*(3 + 16*x)*(4 + 19*x)*
   (4 + 21*x)*(5 + 26*x)*(6 + 29*x) )



